Convergence Properties of Natural Gradient Descent for Minimizing KL Divergence

The Kullback-Leibler (KL) divergence plays a central role in probabilistic machine learning, where it commonly serves as the canonical loss function. Optimization in such settings is often performed over the probability simplex, where the choice of parameterization significantly impacts convergence. In this work, we study the problem of minimizing the KL divergence and analyze the behavior of gradient-based optimization algorithms under two dual coordinate systems within the framework of information geometry$-$ the exponential family ($\theta$ coordinates) and the mixture family ($\eta$ coordinates). We compare Euclidean gradient descent (GD) in these coordinates with the coordinate-invariant natural gradient descent (NGD), where the natural gradient is a Riemannian gradient that incorporates the intrinsic geometry of the underlying statistical model. In continuous time, we prove that the convergence rates of GD in the $\theta$ and $\eta$ coordinates provide lower and upper bounds, respectively, on the convergence rate of NGD. Moreover, under affine reparameterizations of the dual coordinates, the convergence rates of GD in $\eta$ and $\theta$ coordinates can be scaled to $2c$ and $\frac{2}{c}$, respectively, for any $c>0$, while NGD maintains a fixed convergence rate of $2$, remaining invariant to such transformations and sandwiched between them. Although this suggests that NGD may not exhibit uniformly superior convergence in continuous time, we demonstrate that its advantages become pronounced in discrete time, where it achieves faster convergence and greater robustness to noise, outperforming GD. Our analysis hinges on bounding the spectrum and condition number of the Hessian of the KL divergence at the optimum, which coincides with the Fisher information matrix.

==> GD_simulation_example.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45*4.521in,
height=0.45*3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=0,
ymax=0.35,
ylabel style={font=\color{white!15!black}},
ylabel={KL Divergence},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black,mark=o,
    mark options={fill=none, draw=black, scale=1.5},mark repeat=1,line width = 1.2]
  table[row sep=crcr]{%
1	0.30271918928666\\
2	0.236792379843423\\
3	0.183009305114811\\
4	0.154516272281303\\
5	0.135637792853512\\
6	0.122179432153249\\
7	0.111972067494833\\
8	0.103790208339788\\
9	0.0968350871426132\\
10	0.0906695827669864\\
11	0.0851290001210451\\
12	0.0801109834419835\\
13	0.0755442053870723\\
14	0.0713755305344029\\
15	0.0675605037594737\\
16	0.0640603386810899\\
17	0.0608406480468097\\
18	0.0578708618523352\\
19	0.0551238500667457\\
20	0.0525756173216463\\
};
\addlegendentry{$D(q\lVert\eta(k))$}

\addplot [color=black,mark=star,
    mark options={fill=none, draw=black,scale=1.7},mark repeat=1,line width = 1.2]
  table[row sep=crcr]{%
1	0.30271918928666\\
2	0.00607658857800456\\
3	0.00607554865383356\\
4	0.00607554844639889\\
5	0.00607554844633656\\
6	0.00607554844633668\\
7	0.00607554844633676\\
8	0.00607554844633676\\
9	0.00607554844633676\\
10	0.00607554844633676\\
11	0.00607554844633676\\
12	0.00607554844633676\\
13	0.00607554844633676\\
14	0.00607554844633676\\
15	0.00607554844633676\\
16	0.00607554844633676\\
17	0.00607554844633676\\
18	0.00607554844633676\\
19	0.00607554844633676\\
20	0.00607554844633676\\
};
\addlegendentry{$D(q\lVert\eta_{ng}(k))$}


\addplot [color=black,mark=*,
    mark options={fill=none, draw=black,scale=1},mark repeat=1,line width = 1.2]
  table[row sep=crcr]{%
1	0.30271918928666\\
2	0.143304111714486\\
3	0.128658565427874\\
4	0.101316521951843\\
5	0.102008076248545\\
6	0.0813230483634954\\
7	0.083004004264863\\
8	0.0655310012377926\\
9	0.0674108551612288\\
10	0.0524981491013228\\
11	0.0544039101377863\\
12	0.0417791839180878\\
13	0.0436367158272115\\
14	0.0331068867902966\\
15	0.0348644707538577\\
16	0.0262365203298179\\
17	0.0278518779250289\\
18	0.0209124701004018\\
19	0.0223534457418006\\
20	0.0168724739278057\\
};
\addlegendentry{$D(q\lVert\theta(k))$}


\end{axis}
\end{tikzpicture}%

==> KL_traj_eta_theta_eta_natgrad.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45*4.521in,
height=0.45*3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=7,
xlabel={$t$},
ymin=0,
ymax=0.23,
ylabel style={font=\color{white!15!black}},
ylabel={\hspace{1cm}KL divergence},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black,mark=o,
    mark options={fill=none, draw=black, scale=1.5},mark repeat=25,line width = 1.2]
  table[row sep=crcr]{%
1e-05	0.214648413876363\\
0.01001	0.178243737816635\\
0.02001	0.154627476766511\\
0.03001	0.137521177970926\\
0.04001	0.124238737324764\\
0.05001	0.113417406617589\\
0.06001	0.104288728064857\\
0.07001	0.0963865542773751\\
0.08001	0.0894122836300584\\
0.09001	0.0831661611828158\\
0.10001	0.0775095987731031\\
0.11001	0.0723433207969876\\
0.12001	0.0675941199352257\\
0.13001	0.0632065416707742\\
0.14001	0.0591375086746154\\
0.15001	0.0553527589428429\\
0.16001	0.0518244349278705\\
0.17001	0.0485294207747178\\
0.18001	0.0454481759417773\\
0.19001	0.0425639041981995\\
0.20001	0.0398619528950997\\
0.21001	0.0373293726649556\\
0.22001	0.0349545903908189\\
0.23001	0.0327271631468682\\
0.24001	0.0306375906995751\\
0.25001	0.0286771708319199\\
0.26001	0.0268378863150245\\
0.27001	0.0251123155072017\\
0.28001	0.0234935607672074\\
0.29001	0.0219751904275743\\
0.30001	0.0205511911860793\\
0.31001	0.0192159285740654\\
0.32001	0.0179641137419077\\
0.33001	0.0167907752279477\\
0.34001	0.0156912346919288\\
0.35001	0.0146610858284078\\
0.36001	0.0136961758515929\\
0.37001	0.0127925890762928\\
0.38001	0.0119466322212601\\
0.39001	0.011154821139302\\
0.40001	0.0104138687390123\\
0.41001	0.00972067391013196\\
0.42001	0.00907231130156323\\
0.43001	0.00846602183031302\\
0.44001	0.00789920382287851\\
0.45001	0.00736940470912591\\
0.46001	0.00687431320359929\\
0.47001	0.00641175192114348\\
0.48001	0.0059796703833734\\
0.49001	0.00557613838030645\\
0.50001	0.00519933965775306\\
0.51001	0.00484756590612878\\
0.52001	0.00451921103043986\\
0.53001	0.00421276568444999\\
0.54001	0.00392681205466864\\
0.55001	0.00366001888186059\\
0.56001	0.00341113670941849\\
0.57001	0.00317899334921562\\
0.58001	0.00296248955654336\\
0.59001	0.00276059490648762\\
0.60001	0.00257234386466959\\
0.61001	0.00239683204569355\\
0.62001	0.00223321265294695\\
0.63001	0.00208069309362168\\
0.64001	0.00193853176297253\\
0.65001	0.00180603499193876\\
0.66001	0.00168255415232674\\
0.67001	0.00156748291381079\\
0.68001	0.00146025464704699\\
0.69001	0.00136033996724491\\
0.70001	0.00126724441257835\\
0.71001	0.00118050625187373\\
0.72001	0.00109969441606942\\
0.73001	0.0010244065480135\\
0.74001	0.000954267165251391\\
0.75001	0.000888925930545994\\
0.76001	0.000828056024983834\\
0.77001	0.00077135261863867\\
0.78001	0.000718531433891698\\
0.79001	0.00066932739664557\\
0.80001	0.000623493370816343\\
0.81001	0.000580798971640223\\
0.82001	0.000541029453487267\\
0.83001	0.000503984668039182\\
0.84001	0.000469478088850047\\
0.85001	0.000437335898476198\\
0.86001	0.00040739613452617\\
0.87001	0.00037950789114914\\
0.88001	0.000353530572641344\\
0.89001	0.000329333196012566\\
0.90001	0.000306793739515795\\
0.91001	0.000285798534293127\\
0.92001	0.000266241696443382\\
0.93001	0.000248024596965967\\
0.94001	0.000231055367170782\\
0.95001	0.000215248437284511\\
0.96001	0.000200524106112814\\
0.97001	0.000186808139739449\\
0.98001	0.000174031397371338\\
0.99001	0.00016212948254275\\
1.00001	0.000151042418007722\\
1.01001	0.000140714342749933\\
1.02001	0.000131093229636059\\
1.03001	0.000122130622336157\\
1.04001	0.000113781390215579\\
1.05001	0.000106003499990762\\
1.06001	9.87578030183955e-05\\
1.07001	9.2007837158462e-05\\
1.08001	8.57196422245822e-05\\
1.09001	7.98615880965058e-05\\
1.10001	7.44042146343222e-05\\
1.11001	6.93200825880119e-05\\
1.12001	6.45836347509695e-05\\
1.13001	6.01710666588499e-05\\
1.14001	5.60602061767353e-05\\
1.15001	5.22304013683315e-05\\
1.16001	4.86624160765907e-05\\
1.17001	4.53383326873609e-05\\
1.18001	4.22414615815496e-05\\
1.19001	3.93562568165298e-05\\
1.20001	3.66682376083592e-05\\
1.21001	3.41639152145805e-05\\
1.22001	3.18307248462472e-05\\
1.23001	2.96569622635206e-05\\
1.24001	2.76317247315467e-05\\
1.25001	2.57448560359488e-05\\
1.26001	2.39868952784919e-05\\
1.27001	2.23490291934501e-05\\
1.28001	2.08230477411119e-05\\
1.29001	1.9401302751991e-05\\
1.30001	1.80766694134849e-05\\
1.31001	1.68425104017517e-05\\
1.32001	1.56926424765172e-05\\
1.33001	1.46213053715412e-05\\
1.34001	1.36231328180587e-05\\
1.35001	1.26931255604621e-05\\
1.36001	1.18266262204747e-05\\
1.37001	1.1019295889227e-05\\
1.38001	1.02670923230469e-05\\
1.39001	9.56624963505023e-06\\
1.40001	8.91325938053928e-06\\
1.41001	8.30485293791669e-06\\
1.42001	7.73798509789525e-06\\
1.43001	7.20981877786456e-06\\
1.44001	6.71771078341978e-06\\
1.45001	6.2591985451624e-06\\
1.46001	5.83198776411099e-06\\
1.47001	5.43394090467579e-06\\
1.48001	5.06306647303243e-06\\
1.49001	4.71750903276161e-06\\
1.50001	4.39553990127259e-06\\
1.51001	4.09554848449e-06\\
1.52001	3.81603420510719e-06\\
1.53001	3.55559898164006e-06\\
1.54001	3.31294022341166e-06\\
1.55001	3.08684430457286e-06\\
1.56001	2.87618048426817e-06\\
1.57001	2.67989524233386e-06\\
1.58001	2.49700700360279e-06\\
1.59001	2.32660122179176e-06\\
1.60001	2.16782580055543e-06\\
1.61001	2.01988682625568e-06\\
1.62001	1.88204459401076e-06\\
1.63001	1.75360990477158e-06\\
1.64001	1.63394061494951e-06\\
1.65001	1.52243842270563e-06\\
1.66001	1.41854587401979e-06\\
1.67001	1.32174357176628e-06\\
1.68001	1.23154757819705e-06\\
1.69001	1.1475069920431e-06\\
1.70001	1.06920169307741e-06\\
1.71001	9.96240240570034e-07\\
1.72001	9.2825791427204e-07\\
1.73001	8.64914890400374e-07\\
1.74001	8.05894541179171e-07\\
1.75001	7.50901852071664e-07\\
1.76001	6.99661945203134e-07\\
1.77001	6.51918704701741e-07\\
1.78001	6.07433496600544e-07\\
1.79001	5.65983974178672e-07\\
1.80001	5.27362966976899e-07\\
1.81001	4.91377444407603e-07\\
1.82001	4.57847550423859e-07\\
1.83001	4.26605704443916e-07\\
1.84001	3.97495763192017e-07\\
1.85001	3.70372240213552e-07\\
1.86001	3.45099577924104e-07\\
1.87001	3.2155147070331e-07\\
1.88001	2.99610232504798e-07\\
1.89001	2.79166209217954e-07\\
1.90001	2.60117230219883e-07\\
1.91001	2.4236809733926e-07\\
1.92001	2.2583010931859e-07\\
1.93001	2.10420618116108e-07\\
1.94001	1.96062616181008e-07\\
1.95001	1.8268435098178e-07\\
1.96001	1.70218966444979e-07\\
1.97001	1.58604169304762e-07\\
1.98001	1.4778191695402e-07\\
1.99001	1.37698127822488e-07\\
2.00001	1.28302411018491e-07\\
2.01001	1.19547814292244e-07\\
2.02001	1.11390589275088e-07\\
2.03001	1.03789973380577e-07\\
2.04001	9.67079850626185e-08\\
2.05001	9.01092352275841e-08\\
2.06001	8.39607492388855e-08\\
2.07001	7.82318030028501e-08\\
2.08001	7.28937685827189e-08\\
2.09001	6.7919971966592e-08\\
2.10001	6.32855588652461e-08\\
2.11001	5.89673714746748e-08\\
2.12001	5.4943831823867e-08\\
2.13001	5.11948346358246e-08\\
2.14001	4.77016464216189e-08\\
2.15001	4.4446811929996e-08\\
2.16001	4.14140673734082e-08\\
2.17001	3.85882583077223e-08\\
2.18001	3.59552646104987e-08\\
2.19001	3.35019294305861e-08\\
2.20001	3.12159942510258e-08\\
2.21001	2.90860361613657e-08\\
2.22001	2.71014125099864e-08\\
2.23001	2.52522064924464e-08\\
2.24001	2.35291777985887e-08\\
2.25001	2.19237169695086e-08\\
2.26001	2.04278018932617e-08\\
2.27001	1.90339578491577e-08\\
2.28001	1.77352200580812e-08\\
2.29001	1.65250991677162e-08\\
2.30001	1.53975485108285e-08\\
2.31001	1.43469340436275e-08\\
2.32001	1.336800596868e-08\\
2.33001	1.2455873049292e-08\\
2.34001	1.16059776026817e-08\\
2.35001	1.08140728732666e-08\\
2.36001	1.00762020500241e-08\\
2.37001	9.38867813664005e-09\\
2.38001	8.74806590845532e-09\\
2.39001	8.15116436599327e-09\\
2.40001	7.59499095671479e-09\\
2.41001	7.07676676348003e-09\\
2.42001	6.59390237869676e-09\\
2.43001	6.14398502741891e-09\\
2.44001	5.72476675963106e-09\\
2.45001	5.33415271850584e-09\\
2.46001	4.97019139238116e-09\\
2.47001	4.63106393244399e-09\\
2.48001	4.3150760691621e-09\\
2.49001	4.02064865930654e-09\\
2.50001	3.74631091857179e-09\\
2.51001	3.49069182067101e-09\\
2.52001	3.25251418463195e-09\\
2.53001	3.03058799899649e-09\\
2.54001	2.82380438517018e-09\\
2.55001	2.63113018011122e-09\\
2.56001	2.45160240501893e-09\\
2.57001	2.28432433009833e-09\\
2.58001	2.12846005807751e-09\\
2.59001	1.98323064252583e-09\\
2.60001	1.84791064712224e-09\\
2.61001	1.72182369344087e-09\\
2.62001	1.6043400855141e-09\\
2.63001	1.4948726577837e-09\\
2.64001	1.39287441223853e-09\\
2.65001	1.29783562124845e-09\\
2.66001	1.20928168390688e-09\\
2.67001	1.12676992176189e-09\\
2.68001	1.04988807772183e-09\\
2.69001	9.78252009626488e-10\\
2.70001	9.11503914282465e-10\\
2.71001	8.49310069639657e-10\\
2.72001	7.91359964802875e-10\\
2.73001	7.37363832696447e-10\\
2.74001	6.87052067446998e-10\\
2.75001	6.40173145460521e-10\\
2.76001	5.96492758801786e-10\\
2.77001	5.55792937492448e-10\\
2.78001	5.17870001709799e-10\\
2.79001	4.82534745870316e-10\\
2.80001	4.49610381773627e-10\\
2.81001	4.18932557464242e-10\\
2.82001	3.90348031535206e-10\\
2.83001	3.63713702749785e-10\\
2.84001	3.38896894185664e-10\\
2.85001	3.15773213280949e-10\\
2.86001	2.94227342738481e-10\\
2.87001	2.74151647718853e-10\\
2.88001	2.5544582806711e-10\\
2.89001	2.38016322590444e-10\\
2.90001	2.21775830027402e-10\\
2.91001	2.06643772930771e-10\\
2.92001	1.92544000047507e-10\\
2.93001	1.79406338961683e-10\\
2.94001	1.67165055793445e-10\\
2.95001	1.55759131901391e-10\\
2.96001	1.45131281562782e-10\\
2.97001	1.3522875532162e-10\\
2.98001	1.26001834096624e-10\\
2.99001	1.17404489382639e-10\\
3.00001	1.09393702705403e-10\\
3.01001	1.01929662128742e-10\\
3.02001	9.49747643131789e-11\\
3.03001	8.84944106265239e-11\\
3.04001	8.24562938813634e-11\\
3.05001	7.68301439035127e-11\\
3.06001	7.15877803165688e-11\\
3.07001	6.67032905746835e-11\\
3.08001	6.21519494114201e-11\\
3.09001	5.79111761539556e-11\\
3.10001	5.395984068853e-11\\
3.11001	5.02779845459432e-11\\
3.12001	4.68474046497689e-11\\
3.13001	4.36509197634821e-11\\
3.14001	4.06725121524843e-11\\
3.15001	3.78973717468128e-11\\
3.16001	3.53115953885409e-11\\
3.17001	3.29022205355359e-11\\
3.18001	3.06572428658744e-11\\
3.19001	2.85653475661693e-11\\
3.20001	2.66162426378693e-11\\
3.21001	2.48002233400005e-11\\
3.22001	2.31080441201141e-11\\
3.23001	2.15313729703826e-11\\
3.24001	2.00621516842079e-11\\
3.25001	1.86932597459287e-11\\
3.26001	1.74178982698875e-11\\
3.27001	1.62293711527928e-11\\
3.28001	1.51219903493926e-11\\
3.29001	1.4090199490101e-11\\
3.30001	1.31288059353612e-11\\
3.31001	1.22329518805465e-11\\
3.32001	1.13982970540844e-11\\
3.33001	1.06205620906772e-11\\
3.34001	9.89586205375411e-12\\
3.35001	9.22071717971364e-12\\
3.36001	8.59159682522039e-12\\
3.37001	8.00528553287496e-12\\
3.38001	7.45901471190886e-12\\
3.39001	6.95014841183091e-12\\
3.40001	6.4759543648159e-12\\
3.41001	6.03407402879803e-12\\
3.42001	5.62236727895074e-12\\
3.43001	5.23871271119914e-12\\
3.44001	4.88118841008877e-12\\
3.45001	4.5482413009003e-12\\
3.46001	4.23788079117142e-12\\
3.47001	3.94870759210827e-12\\
3.48001	3.67923614265255e-12\\
3.49001	3.42822561833706e-12\\
3.50001	3.19424978759985e-12\\
3.51001	2.97630334033479e-12\\
3.52001	2.77330842751357e-12\\
3.53001	2.58404643760509e-12\\
3.54001	2.407632814579e-12\\
3.55001	2.24340580346323e-12\\
3.56001	2.09031576846754e-12\\
3.57001	1.94772665116425e-12\\
3.58001	1.81473134927943e-12\\
3.59001	1.69091063844068e-12\\
3.60001	1.5755509173451e-12\\
3.61001	1.46811941902421e-12\\
3.62001	1.36783990522688e-12\\
3.63001	1.27455560620847e-12\\
3.64001	1.18754404295347e-12\\
3.65001	1.10649859612595e-12\\
3.66001	1.03111373457584e-12\\
3.67001	9.60620914181645e-13\\
3.68001	8.95191667625215e-13\\
3.69001	8.33992211447181e-13\\
3.70001	7.77109173970224e-13\\
3.71001	7.24094074476004e-13\\
3.72001	6.74672670139512e-13\\
3.73001	6.28623692979155e-13\\
3.74001	5.85725985246739e-13\\
3.75001	5.45720948352567e-13\\
3.76001	5.08531113563257e-13\\
3.77001	4.73892034016301e-13\\
3.78001	4.41412616640207e-13\\
3.79001	4.11361839314944e-13\\
3.80001	3.83246202156301e-13\\
3.81001	3.57073705152237e-13\\
3.82001	3.32803728989966e-13\\
3.83001	3.10015608904334e-13\\
3.84001	2.88887837488101e-13\\
3.85001	2.69092283302958e-13\\
3.86001	2.50757753908039e-13\\
3.87001	2.33636318167178e-13\\
3.88001	2.17733297134731e-13\\
3.89001	2.02830572898315e-13\\
3.90001	1.89036143515281e-13\\
3.91001	1.7610023871594e-13\\
3.92001	1.64111135870391e-13\\
3.93001	1.52800551242164e-13\\
3.94001	1.4247739594056e-13\\
3.95001	1.32738385489321e-13\\
3.96001	1.23713541642841e-13\\
3.97001	1.15211334191207e-13\\
3.98001	1.07314566269547e-13\\
3.99001	9.99968901702636e-14\\
4.00001	9.31384076980776e-14\\
4.01001	8.68270326077249e-14\\
4.02001	8.08977818367513e-14\\
4.03001	7.53850601495559e-14\\
4.04001	7.03158197209302e-14\\
4.05001	6.53803972200674e-14\\
4.06001	6.09698422815521e-14\\
4.07001	5.67113951969815e-14\\
4.08001	5.29574159053103e-14\\
4.09001	4.93124896439085e-14\\
4.10001	4.59491893304979e-14\\
4.11001	4.28264346645389e-14\\
4.12001	3.98854071421609e-14\\
4.13001	3.71594572066632e-14\\
4.14001	3.46593619692536e-14\\
4.15001	3.22181658692805e-14\\
4.16001	2.99738446280774e-14\\
4.17001	2.80019390393954e-14\\
4.18001	2.60845265080468e-14\\
4.19001	2.41506750755865e-14\\
4.20001	2.26411754136621e-14\\
4.21001	2.11162072658334e-14\\
4.22001	1.95727320122444e-14\\
4.23001	1.8327381800037e-14\\
4.24001	1.70659804077778e-14\\
4.25001	1.58648775059779e-14\\
4.26001	1.47315946314035e-14\\
4.27001	1.37255671975717e-14\\
4.28001	1.28839977898438e-14\\
4.29001	1.19002061587087e-14\\
4.30001	1.10487585849212e-14\\
4.31001	1.03603903835825e-14\\
4.32001	9.69058817168325e-15\\
4.33001	9.0017603093869e-15\\
4.34001	8.2793416615013e-15\\
4.35001	7.76912894870092e-15\\
4.36001	7.24260492408963e-15\\
4.37001	6.796835406013e-15\\
4.38001	6.28544122618063e-15\\
4.39001	5.83036058924347e-15\\
4.40001	5.40554687307708e-15\\
4.41001	5.06589025450068e-15\\
4.42001	4.66936331858595e-15\\
4.43001	4.4490273296624e-15\\
4.44001	4.1156617257013e-15\\
4.45001	3.69915736800588e-15\\
4.46001	3.53724923201918e-15\\
4.47001	3.2262174624108e-15\\
4.48001	3.05810145834961e-15\\
4.49001	2.85422870288264e-15\\
4.50001	2.6835651959474e-15\\
4.51001	2.44861637163447e-15\\
4.52001	2.25833134647608e-15\\
4.53001	2.06125629841734e-15\\
4.54001	2.02369791785891e-15\\
4.55001	1.86312044498974e-15\\
4.56001	1.6748488287275e-15\\
4.57001	1.52686888066334e-15\\
4.58001	1.54461143496401e-15\\
4.59001	1.29088760507859e-15\\
4.60001	1.32203463981725e-15\\
4.61001	1.20214258676622e-15\\
4.62001	1.1080280942523e-15\\
4.63001	1.00054471695011e-15\\
4.64001	9.42073325775313e-16\\
4.65001	8.87278562585363e-16\\
4.66001	7.47500284829771e-16\\
4.67001	7.65077069654148e-16\\
4.68001	7.1653348406119e-16\\
4.69001	6.25352853528261e-16\\
4.70001	6.42161539942517e-16\\
4.71001	4.97061138285187e-16\\
4.72001	4.35830863193869e-16\\
4.73001	4.36273850258345e-16\\
4.74001	3.98905075626333e-16\\
4.75001	4.45783253410695e-16\\
4.76001	3.42865699677198e-16\\
4.77001	3.52893206165449e-16\\
4.78001	3.27986376059365e-16\\
4.79001	3.50790771542281e-16\\
4.80001	3.02537038928153e-16\\
4.81001	2.72120668334197e-16\\
4.82001	1.47703081614156e-16\\
4.83001	1.95889548521257e-16\\
4.84001	1.76556304189152e-16\\
4.85001	1.83049489397573e-16\\
4.86001	1.78634756985206e-16\\
4.87001	9.75638567613671e-17\\
4.88001	1.244476508062e-16\\
4.89001	1.71043773856956e-16\\
4.90001	3.89370761929836e-17\\
4.91001	-4.61620300390222e-18\\
4.92001	1.81981442889631e-17\\
4.93001	4.71061375942432e-17\\
4.94001	1.14312503511632e-16\\
4.95001	-2.53842843391188e-17\\
4.96001	-3.36988993360954e-17\\
4.97001	4.16559799889566e-17\\
4.98001	-2.64540935689459e-17\\
4.99001	-7.31654294373461e-17\\
5.00001	1.81567106052852e-17\\
5.01001	4.61027575850491e-17\\
5.02001	-1.5277061214465e-18\\
5.03001	-5.49984934321237e-18\\
5.04001	-2.79603218423899e-17\\
5.05001	-1.37249515071894e-17\\
5.06001	-6.58454896143875e-18\\
5.07001	-5.64759578439347e-17\\
5.08001	-3.17833109580275e-17\\
5.09001	-1.76590127811194e-17\\
5.10001	-9.88738219588222e-17\\
5.11001	-9.86068061959337e-17\\
5.12001	4.35177610953586e-18\\
5.13001	-5.96006455325508e-17\\
5.14001	-8.38898553406103e-17\\
5.15001	-6.50418222311318e-17\\
5.16001	-9.41411582319246e-17\\
5.17001	-3.02666689976593e-17\\
5.18001	-8.21115497861096e-17\\
5.19001	-7.44586691979117e-17\\
5.20001	-7.2907983637157e-17\\
5.21001	-9.04992041073916e-17\\
5.22001	-3.73974328213222e-17\\
5.23001	-6.94750420784905e-17\\
5.24001	-9.913847193346e-17\\
5.25001	-1.40740844931856e-16\\
5.26001	-2.51888249207938e-17\\
5.27001	-2.06568587334503e-17\\
5.28001	-7.8392729179372e-17\\
5.29001	-4.66980996861297e-17\\
5.30001	-1.39931703008813e-16\\
5.31001	-1.09544199932561e-16\\
5.32001	-3.64850248434269e-17\\
5.33001	-3.9697294208505e-17\\
5.34001	-1.10121708691719e-16\\
5.35001	-6.77912265027351e-17\\
5.36001	-1.04647529244456e-16\\
5.37001	-4.13779964315312e-17\\
5.38001	-1.37285364872847e-16\\
5.39001	-7.20918206050741e-17\\
5.40001	-6.77146383668067e-18\\
5.41001	-1.74906694082689e-16\\
5.42001	-7.23784105114841e-17\\
5.43001	-9.41221968741407e-17\\
5.44001	-1.38818601782363e-16\\
5.45001	-2.13987202411612e-17\\
5.46001	-1.33510647562066e-16\\
5.47001	-6.86282847374766e-17\\
5.48001	-1.52209141926431e-16\\
5.49001	-3.00811184534402e-17\\
5.50001	-9.16376167503929e-17\\
5.51001	-1.02766321051736e-16\\
5.52001	-1.74982029763772e-17\\
5.53001	-3.28765452448684e-17\\
5.54001	-7.70529066650623e-17\\
5.55001	-1.0166649382522e-17\\
5.56001	-3.59970817534299e-18\\
5.57001	-9.5929549651333e-17\\
5.58001	-1.09372562902287e-16\\
5.59001	-8.44368029814596e-17\\
5.60001	-5.77070679135951e-18\\
5.61001	-1.03402527167546e-16\\
5.62001	-8.0856529052717e-17\\
5.63001	-1.38885675079425e-16\\
5.64001	-7.9493425242799e-17\\
5.65001	-3.41903420592431e-17\\
5.66001	-1.16147075843028e-16\\
5.67001	-6.74059225293089e-17\\
5.68001	-1.30675870561052e-16\\
5.69001	-9.59375063145698e-17\\
5.70001	-8.53147768133969e-17\\
5.71001	-1.14837535234796e-16\\
5.72001	-8.14028671777771e-17\\
5.73001	-1.027689230776e-16\\
5.74001	-4.53402862132168e-17\\
5.75001	-1.53013119476567e-16\\
5.76001	-7.47649156557118e-17\\
5.77001	-3.25165042333043e-17\\
5.78001	-2.64921123150131e-18\\
5.79001	-4.66959122199245e-17\\
5.80001	-5.0214985329891e-17\\
5.81001	-8.86044034114273e-17\\
5.82001	-7.57615262384927e-17\\
5.83001	-8.10813952846556e-17\\
5.84001	-1.85327037626506e-17\\
5.85001	-1.16353298781053e-16\\
5.86001	-1.54796622193932e-16\\
5.87001	-8.19754579733775e-17\\
5.88001	-9.48378806551673e-17\\
5.89001	-1.11457292325442e-16\\
5.90001	-1.11509909995065e-16\\
5.91001	-5.13529046048933e-17\\
5.92001	-9.70887566391192e-17\\
5.93001	-6.14944502772082e-17\\
5.94001	-1.05857560451513e-16\\
5.95001	-1.34915360708757e-16\\
5.96001	-1.11543896074087e-16\\
5.97001	-1.4900856739595e-16\\
5.98001	-6.1021794651385e-17\\
5.99001	-1.54886139437484e-16\\
6.00001	-5.36017939239649e-17\\
6.01001	-1.34489467334871e-16\\
6.02001	-5.48953284290161e-17\\
6.03001	-7.38008957305716e-18\\
6.04001	-6.5640422906838e-17\\
6.05001	-1.87524695860075e-17\\
6.06001	-9.80892281778821e-17\\
6.07001	1.00266249819056e-17\\
6.08001	-6.82122420216296e-17\\
6.09001	-4.76828054176801e-17\\
6.10001	-5.96736626166837e-17\\
6.11001	-1.02587173576929e-16\\
6.12001	-1.2815762027019e-16\\
6.13001	-1.20875216740206e-16\\
6.14001	-9.36736789828214e-17\\
6.15001	4.37322942323216e-18\\
6.16001	-1.15074363622841e-16\\
6.17001	-8.67075809051002e-17\\
6.18001	-3.92594541703777e-17\\
6.19001	-1.68404133386254e-17\\
6.20001	-2.26453427713533e-17\\
6.21001	-9.73183492582933e-17\\
6.22001	-3.77582510433888e-17\\
6.23001	-4.48253360154932e-17\\
6.24001	-3.76284107563804e-17\\
6.25001	-5.13668521980336e-17\\
6.26001	-2.11595708990244e-17\\
6.27001	-2.97919464865923e-17\\
6.28001	-7.06689050000365e-17\\
6.29001	-1.19813251796606e-16\\
6.30001	-9.36616215587731e-17\\
6.31001	-1.12831887443136e-16\\
6.32001	-1.49719977808451e-16\\
6.33001	-8.08703977454284e-17\\
6.34001	-9.91233124771015e-17\\
6.35001	-5.62864669780157e-17\\
6.36001	-1.29472637697803e-16\\
6.37001	-3.39670392438987e-17\\
6.38001	-1.81933466875353e-16\\
6.39001	-1.43011370702735e-16\\
6.40001	-7.01358080655671e-17\\
6.41001	-7.80768290141058e-17\\
6.42001	-2.85277190423427e-17\\
6.43001	-1.19521849242725e-16\\
6.44001	-7.74364616595951e-17\\
6.45001	-1.54837304810538e-18\\
6.46001	-1.50319578528554e-16\\
6.47001	-6.48286021634196e-17\\
6.48001	-3.10907955188347e-17\\
6.49001	-5.91357070446316e-17\\
6.50001	-1.05463697965829e-16\\
6.51001	-1.36962430568023e-16\\
6.52001	2.40831939503389e-17\\
6.53001	-8.04304305267299e-17\\
6.54001	-6.15671714358614e-17\\
6.55001	-8.0000281974214e-17\\
6.56001	-4.38704428538806e-18\\
6.57001	-6.62686119736113e-17\\
6.58001	-7.60352065814401e-17\\
6.59001	-1.04285315588487e-16\\
6.60001	-7.97049234884257e-17\\
6.61001	-5.61206033622637e-17\\
6.62001	-4.51566040563401e-17\\
6.63001	-3.92854523277833e-17\\
6.64001	-1.27491022078184e-16\\
6.65001	-6.23105085909721e-17\\
6.66001	-1.78503817311348e-16\\
6.67001	-1.36147853420505e-16\\
6.68001	-1.14761286121346e-16\\
6.69001	-1.42388439670918e-17\\
6.70001	-7.95336688494512e-17\\
6.71001	-1.44477939032287e-16\\
6.72001	-1.04758833858676e-16\\
6.73001	-8.79985038087026e-17\\
6.74001	-6.21973695797476e-17\\
6.75001	-1.02244006666563e-16\\
6.76001	-6.42102037204773e-17\\
6.77001	-1.35800217138784e-16\\
6.78001	-1.46315226683604e-16\\
6.79001	-1.36466901947466e-16\\
6.80001	-2.72671591406282e-17\\
6.81001	-5.4934270805036e-17\\
6.82001	-9.36347584986129e-17\\
6.83001	-8.51672563166809e-17\\
6.84001	-9.12717392968197e-17\\
6.85001	-6.97927607524717e-17\\
6.86001	-1.67244666715051e-16\\
6.87001	-9.29467465089598e-17\\
6.88001	-7.20697823878469e-17\\
6.89001	-9.91396154922795e-17\\
6.90001	-7.82626519897345e-17\\
6.91001	-1.14233998941002e-16\\
6.92001	-1.08707827108238e-16\\
6.93001	-7.55981935752914e-17\\
6.94001	-2.17139823008045e-18\\
6.95001	1.81035511143877e-17\\
6.96001	-1.76232214998425e-16\\
6.97001	-1.43724595054768e-16\\
6.98001	-1.38800437247905e-16\\
6.99001	-1.33876279607448e-16\\
};
\addlegendentry{$D(q\lVert\eta(t))$}

\addplot [color=black,mark=star,
    mark options={fill=none, draw=black,scale=1.7},mark repeat=25,line width = 1.2]
table[row sep=crcr]{%
	1e-05	0.214648413876363\\
	0.01001	0.208995125442738\\
	0.02001	0.203540291151426\\
	0.03001	0.198273820210444\\
	0.04001	0.193186344490513\\
	0.05001	0.188269151154169\\
	0.06001	0.183514122961614\\
	0.07001	0.178913685226897\\
	0.08001	0.174460758554668\\
	0.09001	0.170148716617612\\
	0.10001	0.165971348342856\\
	0.11001	0.161922823966126\\
	0.12001	0.157997664488365\\
	0.13001	0.154190714133584\\
	0.14001	0.150497115460808\\
	0.15001	0.146912286828972\\
	0.16001	0.143431901952744\\
	0.17001	0.140051871320647\\
	0.18001	0.136768325275524\\
	0.19001	0.133577598581999\\
	0.20001	0.130476216326754\\
	0.21001	0.127460881015836\\
	0.22001	0.124528460749019\\
	0.23001	0.121675978365088\\
	0.24001	0.118900601463892\\
	0.25001	0.1161996332215\\
	0.26001	0.113570503923977\\
	0.27001	0.111010763153307\\
	0.28001	0.108518072566075\\
	0.29001	0.106090199211725\\
	0.30001	0.103725009342705\\
	0.31001	0.101420462673646\\
	0.32001	0.0991746070510091\\
	0.33001	0.0969855734984741\\
	0.34001	0.0948515716066896\\
	0.35001	0.0927708852390351\\
	0.36001	0.0907418685277312\\
	0.37001	0.0887629421370381\\
	0.38001	0.0868325897724097\\
	0.39001	0.084949354916415\\
	0.40001	0.0831118377739588\\
	0.41001	0.0813186924108746\\
	0.42001	0.0795686240713612\\
	0.43001	0.0778603866610071\\
	0.44001	0.0761927803832546\\
	0.45001	0.0745646495182085\\
	0.46001	0.0729748803335926\\
	0.47001	0.0714223991185246\\
	0.48001	0.0699061703315225\\
	0.49001	0.0684251948548546\\
	0.50001	0.0669785083479699\\
	0.51001	0.0655651796933251\\
	0.52001	0.0641843095284381\\
	0.53001	0.0628350288584712\\
	0.54001	0.061516497744091\\
	0.55001	0.0602279040597393\\
	0.56001	0.0589684623178194\\
	0.57001	0.0577374125546168\\
	0.58001	0.0565340192741125\\
	0.59001	0.0553575704460826\\
	0.60001	0.0542073765551715\\
	0.61001	0.0530827696978381\\
	0.62001	0.0519831027243037\\
	0.63001	0.0509077484228242\\
	0.64001	0.0498560987437947\\
	0.65001	0.0488275640613622\\
	0.66001	0.0478215724703863\\
	0.67001	0.0468375691167192\\
	0.68001	0.0458750155589236\\
	0.69001	0.0449333891596585\\
	0.70001	0.0440121825050915\\
	0.71001	0.0431109028507886\\
	0.72001	0.0422290715926338\\
	0.73001	0.0413662237614356\\
	0.74001	0.0405219075399373\\
	0.75001	0.0396956838010561\\
	0.76001	0.038887125666219\\
	0.77001	0.0380958180827598\\
	0.78001	0.0373213574193805\\
	0.79001	0.0365633510787607\\
	0.80001	0.0358214171264344\\
	0.81001	0.0350951839351227\\
	0.82001	0.0343842898437424\\
	0.83001	0.0336883828303703\\
	0.84001	0.0330071201984707\\
	0.85001	0.0323401682757478\\
	0.86001	0.0316872021250027\\
	0.87001	0.0310479052664307\\
	0.88001	0.0304219694108043\\
	0.89001	0.0298090942030395\\
	0.90001	0.0292089869756481\\
	0.91001	0.0286213625116255\\
	0.92001	0.0280459428163381\\
	0.93001	0.0274824568979968\\
	0.94001	0.0269306405563272\\
	0.95001	0.0263902361790717\\
	0.96001	0.0258609925459706\\
	0.97001	0.0253426646398918\\
	0.98001	0.0248350134647945\\
	0.99001	0.0243378058702308\\
	1.00001	0.0238508143821004\\
	1.01001	0.0233738170393885\\
	1.02001	0.022906597236637\\
	1.03001	0.0224489435718982\\
	1.04001	0.0220006496999493\\
	1.05001	0.0215615141905422\\
	1.06001	0.0211313403914807\\
	1.07001	0.0207099362963334\\
	1.08001	0.0202971144165802\\
	1.09001	0.0198926916580284\\
	1.10001	0.0194964892013112\\
	1.11001	0.0191083323863203\\
	1.12001	0.0187280506004041\\
	1.13001	0.0183554771701911\\
	1.14001	0.017990449256893\\
	1.15001	0.017632807754954\\
	1.16001	0.0172823971939176\\
	1.17001	0.0169390656433873\\
	1.18001	0.0166026646209612\\
	1.19001	0.0162730490030313\\
	1.20001	0.0159500769383408\\
	1.21001	0.0156336097641938\\
	1.22001	0.0153235119252173\\
	1.23001	0.0150196508945916\\
	1.24001	0.0147218970976444\\
	1.25001	0.0144301238377377\\
	1.26001	0.0141442072243526\\
	1.27001	0.0138640261033027\\
	1.28001	0.0135894619889934\\
	1.29001	0.0133203989986594\\
	1.30001	0.0130567237885091\\
	1.31001	0.0127983254917117\\
	1.32001	0.0125450956581585\\
	1.33001	0.0122969281959403\\
	1.34001	0.0120537193144866\\
	1.35001	0.0118153674693\\
	1.36001	0.0115817733082417\\
	1.37001	0.0113528396193106\\
	1.38001	0.0111284712798677\\
	1.39001	0.0109085752072582\\
	1.40001	0.0106930603107859\\
	1.41001	0.0104818374449948\\
	1.42001	0.0102748193642135\\
	1.43001	0.0100719206783266\\
	1.44001	0.00987305780972993\\
	1.45001	0.00967814895143029\\
	1.46001	0.00948711402626075\\
	1.47001	0.00929987464716587\\
	1.48001	0.00911635407853333\\
	1.49001	0.00893647719853346\\
	1.50001	0.0087601704624361\\
	1.51001	0.00858736186687616\\
	1.52001	0.00841798091504019\\
	1.53001	0.00825195858274113\\
	1.54001	0.00808922728535885\\
	1.55001	0.00792972084561948\\
	1.56001	0.00777337446218789\\
	1.57001	0.00762012467904723\\
	1.58001	0.00746990935564718\\
	1.59001	0.00732266763779379\\
	1.60001	0.0071783399292608\\
	1.61001	0.0070368678641026\\
	1.62001	0.00689819427964705\\
	1.63001	0.00676226319014928\\
	1.64001	0.00662901976108691\\
	1.65001	0.00649841028408012\\
	1.66001	0.0063703821524168\\
	1.67001	0.00624488383716752\\
	1.68001	0.00612186486387265\\
	1.69001	0.00600127578978655\\
	1.70001	0.00588306818166298\\
	1.71001	0.00576719459406698\\
	1.72001	0.00565360854819761\\
	1.73001	0.00554226451121245\\
	1.74001	0.00543311787603153\\
	1.75001	0.00532612494161637\\
	1.76001	0.00522124289370735\\
	1.77001	0.00511842978600653\\
	1.78001	0.00501764452179634\\
	1.79001	0.00491884683598117\\
	1.80001	0.00482199727754171\\
	1.81001	0.0047270571923888\\
	1.82001	0.00463398870661145\\
	1.83001	0.0045427547101024\\
	1.84001	0.00445331884055602\\
	1.85001	0.00436564546782882\\
	1.86001	0.00427969967865025\\
	1.87001	0.00419544726167715\\
	1.88001	0.00411285469288401\\
	1.89001	0.00403188912127823\\
	1.90001	0.00395251835493307\\
	1.91001	0.00387471084733185\\
	1.92001	0.00379843568401288\\
	1.93001	0.00372366256951063\\
	1.94001	0.00365036181458368\\
	1.95001	0.00357850432372219\\
	1.96001	0.00350806158293157\\
	1.97001	0.00343900564777989\\
	1.98001	0.00337130913170793\\
	1.99001	0.00330494519459333\\
	2.00001	0.0032398875315605\\
	2.01001	0.00317611036203581\\
	2.02001	0.00311358841903668\\
	2.03001	0.00305229693869189\\
	2.04001	0.0029922116499879\\
	2.05001	0.00293330876473402\\
	2.06001	0.00287556496774293\\
	2.07001	0.0028189574072205\\
	2.08001	0.00276346368536067\\
	2.09001	0.00270906184913915\\
	2.10001	0.00265573038130528\\
	2.11001	0.00260344819156103\\
	2.12001	0.00255219460792915\\
	2.13001	0.0025019493683031\\
	2.14001	0.0024526926121725\\
	2.15001	0.00240440487252691\\
	2.16001	0.00235706706792536\\
	2.17001	0.00231066049473414\\
	2.18001	0.00226516681952653\\
	2.19001	0.00222056807164112\\
	2.20001	0.0021768466358954\\
	2.21001	0.00213398524545048\\
	2.22001	0.00209196697482514\\
	2.23001	0.00205077523305332\\
	2.24001	0.00201039375698462\\
	2.25001	0.00197080660472303\\
	2.26001	0.00193199814920028\\
	2.27001	0.00189395307188373\\
	2.28001	0.00185665635661165\\
	2.29001	0.00182009328355678\\
	2.30001	0.0017842494233133\\
	2.31001	0.00174911063110533\\
	2.32001	0.00171466304111342\\
	2.33001	0.00168089306091881\\
	2.34001	0.00164778736605919\\
	2.35001	0.00161533289469702\\
	2.36001	0.00158351684239555\\
	2.37001	0.00155232665700299\\
	2.38001	0.00152175003363787\\
	2.39001	0.00149177490977976\\
	2.40001	0.0014623894604566\\
	2.41001	0.00143358209353231\\
	2.42001	0.0014053414450867\\
	2.43001	0.00137765637489208\\
	2.44001	0.00135051596197964\\
	2.45001	0.00132390950029625\\
	2.46001	0.00129782649444695\\
	2.47001	0.00127225665552635\\
	2.48001	0.00124718989703113\\
	2.49001	0.00122261633085728\\
	2.50001	0.00119852626337573\\
	2.51001	0.00117491019158829\\
	2.52001	0.00115175879935994\\
	2.53001	0.00112906295372755\\
	2.54001	0.00110681370128154\\
	2.55001	0.00108500226462129\\
	2.56001	0.00106362003888015\\
	2.57001	0.00104265858832119\\
	2.58001	0.0010221096429997\\
	2.59001	0.00100196509549501\\
	2.60001	0.000982216997702904\\
	2.61001	0.000962857557697862\\
	2.62001	0.000943879136652158\\
	2.63001	0.000925274245821311\\
	2.64001	0.00090703554358537\\
	2.65001	0.000889155832553015\\
	2.66001	0.000871628056719136\\
	2.67001	0.000854445298683294\\
	2.68001	0.000837600776919921\\
	2.69001	0.000821087843104207\\
	2.70001	0.000804899979491545\\
	2.71001	0.000789030796347979\\
	2.72001	0.000773474029432008\\
	2.73001	0.000758223537526491\\
	2.74001	0.000743273300019571\\
	2.75001	0.000728617414532794\\
	2.76001	0.000714250094597262\\
	2.77001	0.000700165667374369\\
	2.78001	0.000686358571423136\\
	2.79001	0.000672823354510783\\
	2.80001	0.000659554671466843\\
	2.81001	0.000646547282079552\\
	2.82001	0.00063379604903436\\
	2.83001	0.000621295935891762\\
	2.84001	0.000609042005106835\\
	2.85001	0.000597029416086618\\
	2.86001	0.000585253423286348\\
	2.87001	0.000573709374342609\\
	2.88001	0.00056239270824505\\
	2.89001	0.000551298953541255\\
	2.90001	0.000540423726579627\\
	2.91001	0.000529762729785575\\
	2.92001	0.000519311749971844\\
	2.93001	0.000509066656682507\\
	2.94001	0.000499023400569095\\
	2.95001	0.000489178011798717\\
	2.96001	0.000479526598493853\\
	2.97001	0.000470065345202289\\
	2.98001	0.000460790511398342\\
	2.99001	0.00045169843001132\\
	3.00001	0.00044278550598571\\
	3.01001	0.000434048214867463\\
	3.02001	0.000425483101418706\\
	3.03001	0.000417086778260747\\
	3.04001	0.00040885592454154\\
	3.05001	0.000400787284631691\\
	3.06001	0.000392877666844548\\
	3.07001	0.000385123942181786\\
	3.08001	0.000377523043103876\\
	3.09001	0.000370071962324228\\
	3.10001	0.000362767751627603\\
	3.11001	0.000355607520711819\\
	3.12001	0.000348588436050442\\
	3.13001	0.000341707719780581\\
	3.14001	0.000334962648610172\\
	3.15001	0.000328350552747895\\
	3.16001	0.000321868814853738\\
	3.17001	0.000315514869010009\\
	3.18001	0.000309286199713054\\
	3.19001	0.000303180340883975\\
	3.20001	0.000297194874899571\\
	3.21001	0.000291327431641416\\
	3.22001	0.000285575687564179\\
	3.23001	0.000279937364782483\\
	3.24001	0.00027441023017469\\
	3.25001	0.000268992094505219\\
	3.26001	0.000263680811563236\\
	3.27001	0.00025847427731894\\
	3.28001	0.000253370429096125\\
	3.29001	0.000248367244760764\\
	3.30001	0.000243462741925807\\
	3.31001	0.000238654977171251\\
	3.32001	0.000233942045279808\\
	3.33001	0.000229322078487211\\
	3.34001	0.000224793245747508\\
	3.35001	0.00022035375201276\\
	3.36001	0.000216001837526764\\
	3.37001	0.000211735777131916\\
	3.38001	0.00020755387959153\\
	3.39001	0.000203454486922782\\
	3.40001	0.000199435973745474\\
	3.41001	0.0001954967466414\\
	3.42001	0.000191635243527738\\
	3.43001	0.000187849933041064\\
	3.44001	0.000184139313936023\\
	3.45001	0.000180501914492598\\
	3.46001	0.000176936291937829\\
	3.47001	0.000173441031877085\\
	3.48001	0.000170014747736957\\
	3.49001	0.000166656080219434\\
	3.50001	0.000163363696766498\\
	3.51001	0.000160136291034695\\
	3.52001	0.000156972582381451\\
	3.53001	0.000153871315359245\\
	3.54001	0.000150831259222029\\
	3.55001	0.000147851207440013\\
	3.56001	0.000144929977223591\\
	3.57001	0.000142066409057927\\
	3.58001	0.000139259366245602\\
	3.59001	0.000136507734458132\\
	3.60001	0.000133810421297559\\
	3.61001	0.000131166355865083\\
	3.62001	0.000128574488339117\\
	3.63001	0.00012603378956116\\
	3.64001	0.000123543250630225\\
	3.65001	0.000121101882504152\\
	3.66001	0.000118708715610713\\
	3.67001	0.000116362799464361\\
	3.68001	0.000114063202291149\\
	3.69001	0.000111809010661651\\
	3.70001	0.000109599329130108\\
	3.71001	0.00010743327988134\\
	3.72001	0.000105310002384356\\
	3.73001	0.000103228653052382\\
	3.74001	0.000101188404910469\\
	3.75001	9.9188447268531e-05\\
	3.76001	9.72279854014078e-05\\
	3.77001	9.53062402351041e-05\\
	3.78001	9.34224480397951e-05\\
	3.79001	9.15758601272113e-05\\
	3.80001	8.97657425553097e-05\\
	3.81001	8.79913758392514e-05\\
	3.82001	8.62520546658926e-05\\
	3.83001	8.45470876158882e-05\\
	3.84001	8.28757968908724e-05\\
	3.85001	8.12375180446728e-05\\
	3.86001	7.96315997219692e-05\\
	3.87001	7.80574033999056e-05\\
	3.88001	7.65143031359207e-05\\
	3.89001	7.50016853211629e-05\\
	3.90001	7.35189484368447e-05\\
	3.91001	7.20655028173461e-05\\
	3.92001	7.06407704165803e-05\\
	3.93001	6.92441845795868e-05\\
	3.94001	6.78751898184203e-05\\
	3.95001	6.65332415929513e-05\\
	3.96001	6.52178060947499e-05\\
	3.97001	6.39283600366407e-05\\
	3.98001	6.26643904452439e-05\\
	3.99001	6.14253944582189e-05\\
	4.00001	6.02108791257647e-05\\
	4.01001	5.90203612147759e-05\\
	4.02001	5.78533670182708e-05\\
	4.03001	5.67094321678903e-05\\
	4.04001	5.55881014495363e-05\\
	4.05001	5.44889286241672e-05\\
	4.06001	5.34114762504012e-05\\
	4.07001	5.23553155116649e-05\\
	4.08001	5.13200260466917e-05\\
	4.09001	5.03051957824183e-05\\
	4.10001	4.93104207716033e-05\\
	4.11001	4.83353050320327e-05\\
	4.12001	4.73794603909853e-05\\
	4.13001	4.64425063300939e-05\\
	4.14001	4.55240698354136e-05\\
	4.15001	4.46237852496556e-05\\
	4.16001	4.37412941271389e-05\\
	4.17001	4.28762450919811e-05\\
	4.18001	4.20282936987214e-05\\
	4.19001	4.1197102295719e-05\\
	4.20001	4.03823398920188e-05\\
	4.21001	3.95836820255433e-05\\
	4.22001	3.88008106344551e-05\\
	4.23001	3.80334139315438e-05\\
	4.24001	3.72811862806953e-05\\
	4.25001	3.65438280749883e-05\\
	4.26001	3.58210456187187e-05\\
	4.27001	3.5112551010744e-05\\
	4.28001	3.44180620301101e-05\\
	4.29001	3.37373020243453e-05\\
	4.30001	3.30699997998599e-05\\
	4.31001	3.24158895138697e-05\\
	4.32001	3.1774710570035e-05\\
	4.33001	3.11462075137972e-05\\
	4.34001	3.05301299318509e-05\\
	4.35001	2.99262323527227e-05\\
	4.36001	2.93342741494457e-05\\
	4.37001	2.87540194434801e-05\\
	4.38001	2.81852370124656e-05\\
	4.39001	2.7627700196355e-05\\
	4.40001	2.70811868099125e-05\\
	4.41001	2.65454790529267e-05\\
	4.42001	2.60203634238478e-05\\
	4.43001	2.5505630636154e-05\\
	4.44001	2.50010755336679e-05\\
	4.45001	2.45064970106966e-05\\
	4.46001	2.40216979311042e-05\\
	4.47001	2.35464850506268e-05\\
	4.48001	2.30806689399687e-05\\
	4.49001	2.26240639093062e-05\\
	4.50001	2.21764879350908e-05\\
	4.51001	2.1737762587322e-05\\
	4.52001	2.13077129591451e-05\\
	4.53001	2.0886167596827e-05\\
	4.54001	2.04729584320897e-05\\
	4.55001	2.0067920714979e-05\\
	4.56001	1.96708929491126e-05\\
	4.57001	1.92817168263672e-05\\
	4.58001	1.89002371654849e-05\\
	4.59001	1.85263018490994e-05\\
	4.60001	1.81597617635895e-05\\
	4.61001	1.78004707407314e-05\\
	4.62001	1.74482854985077e-05\\
	4.63001	1.71030655848673e-05\\
	4.64001	1.67646733210071e-05\\
	4.65001	1.64329737479286e-05\\
	4.66001	1.61078345719052e-05\\
	4.67001	1.57891261124162e-05\\
	4.68001	1.54767212496483e-05\\
	4.69001	1.51704953754306e-05\\
	4.70001	1.48703263422568e-05\\
	4.71001	1.45760944159999e-05\\
	4.72001	1.4287682227082e-05\\
	4.73001	1.40049747246679e-05\\
	4.74001	1.37278591308e-05\\
	4.75001	1.34562248950375e-05\\
	4.76001	1.31899636513261e-05\\
	4.77001	1.29289691739194e-05\\
	4.78001	1.2673137336022e-05\\
	4.79001	1.24223660676385e-05\\
	4.80001	1.21765553159002e-05\\
	4.81001	1.19356070041367e-05\\
	4.82001	1.16994249936432e-05\\
	4.83001	1.14679150452514e-05\\
	4.84001	1.12409847817169e-05\\
	4.85001	1.10185436510067e-05\\
	4.86001	1.08005028907014e-05\\
	4.87001	1.05867754914617e-05\\
	4.88001	1.03772761641905e-05\\
	4.89001	1.01719213042449e-05\\
	4.90001	9.97062895986604e-06\\
	4.91001	9.77331879810532e-06\\
	4.92001	9.57991207397887e-06\\
	4.93001	9.39033159819519e-06\\
	4.94001	9.20450170713554e-06\\
	4.95001	9.02234823260113e-06\\
	4.96001	8.84379847204098e-06\\
	4.97001	8.66878115947469e-06\\
	4.98001	8.49722643765882e-06\\
	4.99001	8.32906583018297e-06\\
	5.00001	8.16423221372706e-06\\
	5.01001	8.00265979175041e-06\\
	5.02001	7.84428406798885e-06\\
	5.03001	7.68904182111738e-06\\
	5.04001	7.53687107965372e-06\\
	5.05001	7.3877110965661e-06\\
	5.06001	7.24150232592312e-06\\
	5.07001	7.09818639875229e-06\\
	5.08001	6.95770609955405e-06\\
	5.09001	6.82000534427788e-06\\
	5.10001	6.68502915735822e-06\\
	5.11001	6.5527236498311e-06\\
	5.12001	6.42303599798841e-06\\
	5.13001	6.29591442289664e-06\\
	5.14001	6.17130816834565e-06\\
	5.15001	6.04916748234412e-06\\
	5.16001	5.92944359615061e-06\\
	5.17001	5.81208870493781e-06\\
	5.18001	5.69705594935288e-06\\
	5.19001	5.58429939629631e-06\\
	5.20001	5.47377402098707e-06\\
	5.21001	5.36543568839881e-06\\
	5.22001	5.2592411365035e-06\\
	5.23001	5.15514795851488e-06\\
	5.24001	5.05311458601566e-06\\
	5.25001	4.95310027244308e-06\\
	5.26001	4.85506507726771e-06\\
	5.27001	4.75896984911213e-06\\
	5.28001	4.66477621134424e-06\\
	5.29001	4.57244654566627e-06\\
	5.30001	4.48194397796979e-06\\
	5.31001	4.39323236279352e-06\\
	5.32001	4.30627627007762e-06\\
	5.33001	4.22104096974952e-06\\
	5.34001	4.13749241903194e-06\\
	5.35001	4.05559724789105e-06\\
	5.36001	3.9753227465671e-06\\
	5.37001	3.89663685191244e-06\\
	5.38001	3.81950813470255e-06\\
	5.39001	3.74390578754563e-06\\
	5.40001	3.66979961232225e-06\\
	5.41001	3.59716000793209e-06\\
	5.42001	3.52595795856751e-06\\
	5.43001	3.4561650225079e-06\\
	5.44001	3.38775332028481e-06\\
	5.45001	3.32069552429846e-06\\
	5.46001	3.2549648467836e-06\\
	5.47001	3.19053503005279e-06\\
	5.48001	3.12738033588805e-06\\
	5.49001	3.06547553504675e-06\\
	5.50001	3.00479589711271e-06\\
	5.51001	2.94531718084171e-06\\
	5.52001	2.88701562442089e-06\\
	5.53001	2.82986793651973e-06\\
	5.54001	2.77385128571929e-06\\
	5.55001	2.71894329261743e-06\\
	5.56001	2.6651220204094e-06\\
	5.57001	2.61236596635608e-06\\
	5.58001	2.560654052569e-06\\
	5.59001	2.5099656187756e-06\\
	5.60001	2.46028041279375e-06\\
	5.61001	2.41157858317656e-06\\
	5.62001	2.36384067121374e-06\\
	5.63001	2.31704760340728e-06\\
	5.64001	2.27118068281317e-06\\
	5.65001	2.22622158316337e-06\\
	5.66001	2.1821523401068e-06\\
	5.67001	2.13895534508763e-06\\
	5.68001	2.09661333753288e-06\\
	5.69001	2.0551093985235e-06\\
	5.70001	2.01442694384251e-06\\
	5.71001	1.97454971714322e-06\\
	5.72001	1.93546178401551e-06\\
	5.73001	1.8971475249089e-06\\
	5.74001	1.85959162978215e-06\\
	5.75001	1.8227790906901e-06\\
	5.76001	1.78669519731831e-06\\
	5.77001	1.75132553007335e-06\\
	5.78001	1.71665595473569e-06\\
	5.79001	1.6826726166633e-06\\
	5.80001	1.6493619352015e-06\\
	5.81001	1.61671059847577e-06\\
	5.82001	1.58470555818307e-06\\
	5.83001	1.55333402374672e-06\\
	5.84001	1.52258345795167e-06\\
	5.85001	1.49244157180236e-06\\
	5.86001	1.46289631890794e-06\\
	5.87001	1.43393589173841e-06\\
	5.88001	1.40554871588085e-06\\
	5.89001	1.37772344649638e-06\\
	5.90001	1.35044896282549e-06\\
	5.91001	1.32371436405194e-06\\
	5.92001	1.29750896559747e-06\\
	5.93001	1.27182229360015e-06\\
	5.94001	1.24664408193774e-06\\
	5.95001	1.2219642674706e-06\\
	5.96001	1.19777298594958e-06\\
	5.97001	1.17406056874233e-06\\
	5.98001	1.15081753803237e-06\\
	5.99001	1.1280346040254e-06\\
	6.00001	1.10570266047134e-06\\
	6.01001	1.08381278139191e-06\\
	6.02001	1.06235621728842e-06\\
	6.03001	1.04132439178218e-06\\
	6.04001	1.02070889861076e-06\\
	6.05001	1.00050149741808e-06\\
	6.06001	9.80694111050674e-07\\
	6.07001	9.61278822300351e-07\\
	6.08001	9.42247870477103e-07\\
	6.09001	9.23593648406069e-07\\
	6.10001	9.05308699418183e-07\\
	6.11001	8.87385714922906e-07\\
	6.12001	8.69817530292427e-07\\
	6.13001	8.52597122979275e-07\\
	6.14001	8.35717609408875e-07\\
	6.15001	8.19172242241601e-07\\
	6.16001	8.02954407443485e-07\\
	6.17001	7.87057622231362e-07\\
	6.18001	7.71475531794297e-07\\
	6.19001	7.56201907198718e-07\\
	6.20001	7.41230642959801e-07\\
	6.21001	7.26555754104876e-07\\
	6.22001	7.12171374230575e-07\\
	6.23001	6.98071753119955e-07\\
	6.24001	6.8425125423745e-07\\
	6.25001	6.7070435254414e-07\\
	6.26001	6.57425632596016e-07\\
	6.27001	6.44409785896933e-07\\
	6.28001	6.31651609053947e-07\\
	6.29001	6.19146001734566e-07\\
	6.30001	6.06887964548334e-07\\
	6.31001	5.94872596739072e-07\\
	6.32001	5.83095094965747e-07\\
	6.33001	5.71550750781462e-07\\
	6.34001	5.60234948947892e-07\\
	6.35001	5.49143165354657e-07\\
	6.36001	5.38270965848213e-07\\
	6.37001	5.27614003578805e-07\\
	6.38001	5.17168018082325e-07\\
	6.39001	5.06928833180557e-07\\
	6.40001	4.96892355073328e-07\\
	6.41001	4.8705457106024e-07\\
	6.42001	4.77411548194333e-07\\
	6.43001	4.67959431047285e-07\\
	6.44001	4.58694440722945e-07\\
	6.45001	4.496128727433e-07\\
	6.46001	4.40711096364388e-07\\
	6.47001	4.31985552370023e-07\\
	6.48001	4.23432752418992e-07\\
	6.49001	4.15049276659893e-07\\
	6.50001	4.0683177348249e-07\\
	6.51001	3.98776957037304e-07\\
	6.52001	3.90881607075531e-07\\
	6.53001	3.83142566753805e-07\\
	6.54001	3.75556741611426e-07\\
	6.55001	3.68121098907365e-07\\
	6.56001	3.60832665497784e-07\\
	6.57001	3.53688527250549e-07\\
	6.58001	3.46685827643679e-07\\
	6.59001	3.39821766866565e-07\\
	6.60001	3.3309360012988e-07\\
	6.61001	3.26498637500929e-07\\
	6.62001	3.2003424197673e-07\\
	6.63001	3.1369782870637e-07\\
	6.64001	3.07486864270461e-07\\
	6.65001	3.01398865105721e-07\\
	6.66001	2.95431396898032e-07\\
	6.67001	2.89582073813425e-07\\
	6.68001	2.83848556719362e-07\\
	6.69001	2.78228553066548e-07\\
	6.70001	2.72719815706296e-07\\
	6.71001	2.67320141880122e-07\\
	6.72001	2.62027372687537e-07\\
	6.73001	2.56839391609528e-07\\
	6.74001	2.51754124132113e-07\\
	6.75001	2.46769537008457e-07\\
	6.76001	2.41883636916267e-07\\
	6.77001	2.37094470121583e-07\\
	6.78001	2.32400121715973e-07\\
	6.79001	2.27798714506748e-07\\
	6.80001	2.23288408462085e-07\\
	6.81001	2.18867400299352e-07\\
	6.82001	2.14533921961038e-07\\
	6.83001	2.10286240537891e-07\\
	6.84001	2.06122657568087e-07\\
	6.85001	2.02041508300809e-07\\
	6.86001	1.98041160375379e-07\\
	6.87001	1.94120014555421e-07\\
	6.88001	1.90276502461215e-07\\
	6.89001	1.86509087438796e-07\\
	6.90001	1.82816262799564e-07\\
	6.91001	1.79196551898651e-07\\
	6.92001	1.75648507159747e-07\\
	6.93001	1.721707099609e-07\\
	6.94001	1.68761769308444e-07\\
	6.95001	1.65420322220012e-07\\
	6.96001	1.62145032401198e-07\\
	6.97001	1.58934590047738e-07\\
	6.98001	1.55787711382495e-07\\
	6.99001	1.52703137792104e-07\\
};
\addlegendentry{$D(q\lVert\eta_{ng}(t))$}


\addplot [color=black,mark=*,
    mark options={fill=none, draw=black,scale=1},mark repeat=25,line width = 1.2]
  table[row sep=crcr]{%
1e-05	0.214648413876363\\
0.01001	0.213651072174761\\
0.02001	0.212658173384221\\
0.03001	0.211669698971878\\
0.04001	0.210685630470899\\
0.05001	0.209705949480411\\
0.06001	0.208730637665432\\
0.07001	0.207759676756792\\
0.08001	0.206793048551063\\
0.09001	0.205830734910465\\
0.10001	0.204872717762793\\
0.11001	0.203918979101325\\
0.12001	0.202969500984738\\
0.13001	0.202024265537007\\
0.14001	0.201083254947325\\
0.15001	0.20014645146999\\
0.16001	0.199213837424321\\
0.17001	0.198285395194543\\
0.18001	0.197361107229696\\
0.19001	0.196440956043516\\
0.20001	0.195524924214339\\
0.21001	0.194612994384982\\
0.22001	0.193705149262632\\
0.23001	0.192801371618735\\
0.24001	0.191901644288873\\
0.25001	0.19100595017265\\
0.26001	0.190114272233568\\
0.27001	0.189226593498907\\
0.28001	0.188342897059597\\
0.29001	0.187463166070097\\
0.30001	0.186587383748258\\
0.31001	0.1857155333752\\
0.32001	0.184847598295178\\
0.33001	0.183983561915449\\
0.34001	0.183123407706134\\
0.35001	0.182267119200085\\
0.36001	0.181414679992744\\
0.37001	0.180566073742003\\
0.38001	0.179721284168067\\
0.39001	0.178880295053305\\
0.40001	0.17804309024211\\
0.41001	0.177209653640749\\
0.42001	0.176379969217222\\
0.43001	0.175554021001113\\
0.44001	0.174731793083428\\
0.45001	0.173913269616464\\
0.46001	0.173098434813642\\
0.47001	0.172287272949359\\
0.48001	0.171479768358836\\
0.49001	0.170675905437958\\
0.50001	0.169875668643119\\
0.51001	0.169079042491063\\
0.52001	0.168286011558732\\
0.53001	0.167496560483097\\
0.54001	0.166710673961003\\
0.55001	0.165928336749005\\
0.56001	0.165149533663208\\
0.57001	0.164374249579103\\
0.58001	0.163602469431401\\
0.59001	0.162834178213868\\
0.60001	0.162069360979164\\
0.61001	0.16130800283867\\
0.62001	0.160550088962325\\
0.63001	0.159795604578457\\
0.64001	0.159044534973612\\
0.65001	0.158296865492389\\
0.66001	0.157552581537268\\
0.67001	0.156811668568436\\
0.68001	0.156074112103622\\
0.69001	0.155339897717922\\
0.70001	0.154609011043627\\
0.71001	0.15388143777005\\
0.72001	0.153157163643353\\
0.73001	0.152436174466375\\
0.74001	0.151718456098452\\
0.75001	0.151003994455252\\
0.76001	0.150292775508591\\
0.77001	0.149584785286264\\
0.78001	0.148880009871863\\
0.79001	0.148178435404608\\
0.80001	0.147480048079165\\
0.81001	0.146784834145472\\
0.82001	0.146092779908562\\
0.83001	0.145403871728383\\
0.84001	0.144718096019625\\
0.85001	0.144035439251537\\
0.86001	0.143355887947758\\
0.87001	0.142679428686124\\
0.88001	0.142006048098505\\
0.89001	0.141335732870618\\
0.90001	0.14066846974185\\
0.91001	0.140004245505081\\
0.92001	0.1393430470065\\
0.93001	0.138684861145436\\
0.94001	0.138029674874168\\
0.95001	0.137377475197752\\
0.96001	0.136728249173841\\
0.97001	0.136081983912508\\
0.98001	0.135438666576058\\
0.99001	0.134798284378861\\
1.00001	0.134160824587164\\
1.01001	0.133526274518917\\
1.02001	0.13289462154359\\
1.03001	0.132265853081995\\
1.04001	0.13163995660611\\
1.05001	0.131016919638895\\
1.06001	0.130396729754119\\
1.07001	0.129779374576174\\
1.08001	0.129164841779906\\
1.09001	0.128553119090426\\
1.10001	0.127944194282939\\
1.11001	0.127338055182563\\
1.12001	0.12673468966415\\
1.13001	0.126134085652113\\
1.14001	0.12553623112024\\
1.15001	0.124941114091525\\
1.16001	0.124348722637985\\
1.17001	0.123759044880484\\
1.18001	0.123172068988559\\
1.19001	0.122587783180239\\
1.20001	0.122006175721872\\
1.21001	0.121427234927946\\
1.22001	0.120850949160914\\
1.23001	0.120277306831022\\
1.24001	0.119706296396127\\
1.25001	0.119137906361526\\
1.26001	0.118572125279781\\
1.27001	0.118008941750541\\
1.28001	0.117448344420374\\
1.29001	0.116890321982587\\
1.30001	0.116334863177056\\
1.31001	0.115781956790052\\
1.32001	0.115231591654064\\
1.33001	0.114683756647632\\
1.34001	0.114138440695174\\
1.35001	0.113595632766811\\
1.36001	0.113055321878195\\
1.37001	0.112517497090342\\
1.38001	0.111982147509459\\
1.39001	0.111449262286769\\
1.40001	0.110918830618352\\
1.41001	0.11039084174496\\
1.42001	0.109865284951864\\
1.43001	0.10934214956867\\
1.44001	0.108821424969163\\
1.45001	0.108303100571127\\
1.46001	0.10778716583619\\
1.47001	0.107273610269645\\
1.48001	0.106762423420291\\
1.49001	0.106253594880262\\
1.50001	0.105747114284863\\
1.51001	0.105242971312404\\
1.52001	0.104741155684035\\
1.53001	0.10424165716358\\
1.54001	0.103744465557374\\
1.55001	0.103249570714098\\
1.56001	0.102756962524617\\
1.57001	0.102266630921816\\
1.58001	0.101778565880437\\
1.59001	0.101292757416919\\
1.60001	0.100809195589233\\
1.61001	0.100327870496724\\
1.62001	0.0998487722799495\\
1.63001	0.0993718911205179\\
1.64001	0.0988972172409291\\
1.65001	0.0984247409044186\\
1.66001	0.0979544524147924\\
1.67001	0.0974863421162752\\
1.68001	0.0970204003933474\\
1.69001	0.0965566176705921\\
1.70001	0.0960949844125339\\
1.71001	0.0956354911234863\\
1.72001	0.0951781283473921\\
1.73001	0.0947228866676735\\
1.74001	0.0942697567070718\\
1.75001	0.0938187291274947\\
1.76001	0.0933697946298635\\
1.77001	0.092922943953958\\
1.78001	0.0924781678782648\\
1.79001	0.0920354572198253\\
1.80001	0.0915948028340824\\
1.81001	0.0911561956147293\\
1.82001	0.090719626493559\\
1.83001	0.0902850864403141\\
1.84001	0.0898525664625374\\
1.85001	0.08942205760542\\
1.86001	0.0889935509516555\\
1.87001	0.0885670376212895\\
1.88001	0.0881425087715734\\
1.89001	0.0877199555968145\\
1.90001	0.0872993693282328\\
1.91001	0.0868807412338106\\
1.92001	0.0864640626181492\\
1.93001	0.0860493248223231\\
1.94001	0.0856365192237357\\
1.95001	0.0852256372359722\\
1.96001	0.0848166703086606\\
1.97001	0.0844096099273236\\
1.98001	0.0840044476132395\\
1.99001	0.0836011749232972\\
2.00001	0.0831997834498555\\
2.01001	0.0828002648206018\\
2.02001	0.0824026106984114\\
2.03001	0.0820068127812086\\
2.04001	0.0816128628018241\\
2.05001	0.0812207525278581\\
2.06001	0.0808304737615402\\
2.07001	0.0804420183395914\\
2.08001	0.0800553781330884\\
2.09001	0.0796705450473241\\
2.10001	0.079287511021671\\
2.11001	0.078906268029446\\
2.12001	0.0785268080777735\\
2.13001	0.0781491232074531\\
2.14001	0.077773205492821\\
2.15001	0.0773990470416176\\
2.16001	0.0770266399948554\\
2.17001	0.0766559765266837\\
2.18001	0.0762870488442564\\
2.19001	0.0759198491875998\\
2.20001	0.075554369829483\\
2.21001	0.075190603075282\\
2.22001	0.0748285412628545\\
2.23001	0.0744681767624065\\
2.24001	0.0741095019763623\\
2.25001	0.0737525093392384\\
2.26001	0.0733971913175108\\
2.27001	0.0730435404094902\\
2.28001	0.0726915491451925\\
2.29001	0.0723412100862114\\
2.30001	0.0719925158255928\\
2.31001	0.0716454589877076\\
2.32001	0.071300032228128\\
2.33001	0.0709562282334982\\
2.34001	0.0706140397214137\\
2.35001	0.0702734594402954\\
2.36001	0.0699344801692645\\
2.37001	0.0695970947180211\\
2.38001	0.0692612959267219\\
2.39001	0.0689270766658545\\
2.40001	0.0685944298361198\\
2.41001	0.0682633483683058\\
2.42001	0.0679338252231717\\
2.43001	0.0676058533913241\\
2.44001	0.0672794258930973\\
2.45001	0.0669545357784355\\
2.46001	0.0666311761267711\\
2.47001	0.0663093400469092\\
2.48001	0.0659890206769071\\
2.49001	0.065670211183957\\
2.50001	0.0653529047642701\\
2.51001	0.065037094642958\\
2.52001	0.0647227740739182\\
2.53001	0.0644099363397173\\
2.54001	0.0640985747514752\\
2.55001	0.0637886826487519\\
2.56001	0.0634802533994309\\
2.57001	0.0631732803996061\\
2.58001	0.0628677570734701\\
2.59001	0.062563676873197\\
2.60001	0.062261033278834\\
2.61001	0.0619598197981862\\
2.62001	0.0616600299667063\\
2.63001	0.0613616573473834\\
2.64001	0.0610646955306306\\
2.65001	0.0607691381341762\\
2.66001	0.0604749788029534\\
2.67001	0.0601822112089895\\
2.68001	0.059890829051299\\
2.69001	0.059600826055772\\
2.70001	0.0593121959750686\\
2.71001	0.0590249325885098\\
2.72001	0.0587390297019701\\
2.73001	0.0584544811477707\\
2.74001	0.0581712807845736\\
2.75001	0.0578894224972737\\
2.76001	0.0576089001968943\\
2.77001	0.057329707820482\\
2.78001	0.0570518393310026\\
2.79001	0.0567752887172339\\
2.80001	0.056500049993664\\
2.81001	0.0562261172003869\\
2.82001	0.0559534844030002\\
2.83001	0.0556821456924997\\
2.84001	0.0554120951851808\\
2.85001	0.0551433270225331\\
2.86001	0.0548758353711411\\
2.87001	0.0546096144225812\\
2.88001	0.0543446583933228\\
2.89001	0.0540809615246265\\
2.90001	0.0538185180824447\\
2.91001	0.053557322357322\\
2.92001	0.0532973686642959\\
2.93001	0.0530386513427983\\
2.94001	0.0527811647565568\\
2.95001	0.0525249032934967\\
2.96001	0.0522698613656433\\
2.97001	0.0520160334090251\\
2.98001	0.0517634138835767\\
2.99001	0.0515119972730421\\
3.00001	0.0512617780848793\\
3.01001	0.0510127508501636\\
3.02001	0.0507649101234934\\
3.03001	0.0505182504828948\\
3.04001	0.0502727665297267\\
3.05001	0.0500284528885867\\
3.06001	0.049785304207218\\
3.07001	0.0495433151564146\\
3.08001	0.0493024804299306\\
3.09001	0.0490627947443847\\
3.10001	0.0488242528391697\\
3.11001	0.0485868494763596\\
3.12001	0.0483505794406191\\
3.13001	0.0481154375391108\\
3.14001	0.0478814186014062\\
3.15001	0.0476485174793931\\
3.16001	0.0474167290471871\\
3.17001	0.0471860482010415\\
3.18001	0.0469564698592568\\
3.19001	0.046727988962093\\
3.20001	0.0465006004716797\\
3.21001	0.0462742993719293\\
3.22001	0.0460490806684462\\
3.23001	0.0458249393884423\\
3.24001	0.0456018705806471\\
3.25001	0.0453798693152221\\
3.26001	0.0451589306836742\\
3.27001	0.0449390497987683\\
3.28001	0.0447202217944427\\
3.29001	0.0445024418257215\\
3.30001	0.0442857050686312\\
3.31001	0.0440700067201155\\
3.32001	0.0438553419979495\\
3.33001	0.043641706140656\\
3.34001	0.0434290944074218\\
3.35001	0.043217502078014\\
3.36001	0.0430069244526968\\
3.37001	0.0427973568521476\\
3.38001	0.0425887946173752\\
3.39001	0.0423812331096371\\
3.40001	0.0421746677103576\\
3.41001	0.0419690938210466\\
3.42001	0.0417645068632174\\
3.43001	0.0415609022783057\\
3.44001	0.0413582755275893\\
3.45001	0.0411566220921077\\
3.46001	0.0409559374725816\\
3.47001	0.0407562171893333\\
3.48001	0.0405574567822067\\
3.49001	0.0403596518104893\\
3.50001	0.040162797852832\\
3.51001	0.0399668905071719\\
3.52001	0.0397719253906526\\
3.53001	0.0395778981395475\\
3.54001	0.0393848044091809\\
3.55001	0.0391926398738521\\
3.56001	0.0390014002267566\\
3.57001	0.0388110811799117\\
3.58001	0.0386216784640772\\
3.59001	0.0384331878286822\\
3.60001	0.0382456050417461\\
3.61001	0.0380589258898063\\
3.62001	0.0378731461778407\\
3.63001	0.0376882617291931\\
3.64001	0.037504268385499\\
3.65001	0.0373211620066114\\
3.66001	0.0371389384705252\\
3.67001	0.0369575936733056\\
3.68001	0.0367771235290125\\
3.69001	0.0365975239696289\\
3.70001	0.0364187909449863\\
3.71001	0.0362409204226941\\
3.72001	0.0360639083880652\\
3.73001	0.0358877508440443\\
3.74001	0.0357124438111373\\
3.75001	0.0355379833273381\\
3.76001	0.0353643654480589\\
3.77001	0.035191586246057\\
3.78001	0.0350196418113668\\
3.79001	0.034848528251226\\
3.80001	0.0346782416900103\\
3.81001	0.0345087782691569\\
3.82001	0.0343401341471012\\
3.83001	0.0341723054992035\\
3.84001	0.0340052885176809\\
3.85001	0.0338390794115382\\
3.86001	0.0336736744065006\\
3.87001	0.0335090697449436\\
3.88001	0.0333452616858261\\
3.89001	0.0331822465046214\\
3.90001	0.0330200204932517\\
3.91001	0.0328585799600185\\
3.92001	0.0326979212295372\\
3.93001	0.0325380406426699\\
3.94001	0.0323789345564577\\
3.95001	0.0322205993440567\\
3.96001	0.0320630313946697\\
3.97001	0.0319062271134823\\
3.98001	0.0317501829215959\\
3.99001	0.0315948952559638\\
4.00001	0.031440360569325\\
4.01001	0.0312865753301404\\
4.02001	0.0311335360225272\\
4.03001	0.0309812391461959\\
4.04001	0.0308296812163859\\
4.05001	0.0306788587638003\\
4.06001	0.0305287683345451\\
4.07001	0.0303794064900632\\
4.08001	0.0302307698070734\\
4.09001	0.0300828548775058\\
4.10001	0.0299356583084408\\
4.11001	0.0297891767220463\\
4.12001	0.0296434067555156\\
4.13001	0.0294983450610043\\
4.14001	0.0293539883055711\\
4.15001	0.0292103331711145\\
4.16001	0.0290673763543121\\
4.17001	0.0289251145665603\\
4.18001	0.0287835445339132\\
4.19001	0.0286426629970218\\
4.20001	0.0285024667110747\\
4.21001	0.0283629524457366\\
4.22001	0.0282241169850904\\
4.23001	0.0280859571275765\\
4.24001	0.0279484696859331\\
4.25001	0.0278116514871384\\
4.26001	0.0276754993723517\\
4.27001	0.0275400101968531\\
4.28001	0.0274051808299865\\
4.29001	0.0272710081551013\\
4.30001	0.0271374890694941\\
4.31001	0.0270046204843507\\
4.32001	0.0268723993246896\\
4.33001	0.026740822529304\\
4.34001	0.0266098870507043\\
4.35001	0.0264795898550622\\
4.36001	0.0263499279221531\\
4.37001	0.0262208982453005\\
4.38001	0.0260924978313197\\
4.39001	0.0259647237004601\\
4.40001	0.0258375728863525\\
4.41001	0.0257110424359508\\
4.42001	0.0255851294094778\\
4.43001	0.0254598308803701\\
4.44001	0.0253351439352226\\
4.45001	0.0252110656737344\\
4.46001	0.0250875932086536\\
4.47001	0.0249647236657239\\
4.48001	0.0248424541836293\\
4.49001	0.0247207819139414\\
4.50001	0.0245997040210643\\
4.51001	0.0244792176821823\\
4.52001	0.0243593200872069\\
4.53001	0.0242400084387214\\
4.54001	0.024121279951931\\
4.55001	0.024003131854608\\
4.56001	0.0238855613870399\\
4.57001	0.0237685658019779\\
4.58001	0.0236521423645831\\
4.59001	0.0235362883523766\\
4.60001	0.0234210010551859\\
4.61001	0.0233062777750953\\
4.62001	0.0231921158263924\\
4.63001	0.0230785125355196\\
4.64001	0.0229654652410202\\
4.65001	0.0228529712934903\\
4.66001	0.0227410280555273\\
4.67001	0.0226296329016785\\
4.68001	0.0225187832183933\\
4.69001	0.0224084764039703\\
4.70001	0.0222987098685105\\
4.71001	0.0221894810338656\\
4.72001	0.0220807873335894\\
4.73001	0.0219726262128886\\
4.74001	0.021864995128574\\
4.75001	0.0217578915490106\\
4.76001	0.021651312954071\\
4.77001	0.0215452568350848\\
4.78001	0.0214397206947916\\
4.79001	0.0213347020472921\\
4.80001	0.0212301984180017\\
4.81001	0.0211262073436005\\
4.82001	0.021022726371988\\
4.83001	0.0209197530622339\\
4.84001	0.0208172849845325\\
4.85001	0.0207153197201551\\
4.86001	0.0206138548614024\\
4.87001	0.0205128880115589\\
4.88001	0.0204124167848464\\
4.89001	0.0203124388063767\\
4.90001	0.0202129517121062\\
4.91001	0.0201139531487913\\
4.92001	0.0200154407739401\\
4.93001	0.0199174122557681\\
4.94001	0.0198198652731532\\
4.95001	0.0197227975155901\\
4.96001	0.0196262066831444\\
4.97001	0.0195300904864096\\
4.98001	0.0194344466464606\\
4.99001	0.0193392728948101\\
5.00001	0.019244566973364\\
5.01001	0.0191503266343767\\
5.02001	0.0190565496404083\\
5.03001	0.0189632337642796\\
5.04001	0.0188703767890285\\
5.05001	0.0187779765078678\\
5.06001	0.0186860307241399\\
5.07001	0.0185945372512749\\
5.08001	0.0185034939127471\\
5.09001	0.0184128985420325\\
5.10001	0.0183227489825659\\
5.11001	0.0182330430876982\\
5.12001	0.0181437787206541\\
5.13001	0.0180549537544901\\
5.14001	0.0179665660720527\\
5.15001	0.0178786135659352\\
5.16001	0.017791094138438\\
5.17001	0.0177040057015255\\
5.18001	0.0176173461767853\\
5.19001	0.0175311134953867\\
5.20001	0.0174453055980407\\
5.21001	0.0173599204349567\\
5.22001	0.0172749559658041\\
5.23001	0.0171904101596711\\
5.24001	0.0171062809950231\\
5.25001	0.017022566459664\\
5.26001	0.0169392645506954\\
5.27001	0.0168563732744762\\
5.28001	0.0167738906465829\\
5.29001	0.0166918146917711\\
5.30001	0.0166101434439344\\
5.31001	0.0165288749460653\\
5.32001	0.016448007250218\\
5.33001	0.0163675384174658\\
5.34001	0.0162874665178657\\
5.35001	0.0162077896304171\\
5.36001	0.0161285058430243\\
5.37001	0.016049613252459\\
5.38001	0.0159711099643193\\
5.39001	0.015892994092994\\
5.40001	0.0158152637616244\\
5.41001	0.0157379171020648\\
5.42001	0.015660952254846\\
5.43001	0.015584367369138\\
5.44001	0.0155081606027113\\
5.45001	0.0154323301219014\\
5.46001	0.0153568741015704\\
5.47001	0.0152817907250692\\
5.48001	0.015207078184204\\
5.49001	0.0151327346791954\\
5.50001	0.0150587584186451\\
5.51001	0.0149851476194976\\
5.52001	0.0149119005070045\\
5.53001	0.0148390153146893\\
5.54001	0.0147664902843093\\
5.55001	0.0146943236658222\\
5.56001	0.0146225137173488\\
5.57001	0.0145510587051372\\
5.58001	0.0144799569035293\\
5.59001	0.0144092065949235\\
5.60001	0.0143388060697403\\
5.61001	0.0142687536263879\\
5.62001	0.0141990475712258\\
5.63001	0.0141296862185318\\
5.64001	0.0140606678904665\\
5.65001	0.0139919909170387\\
5.66001	0.0139236536360719\\
5.67001	0.0138556543931689\\
5.68001	0.0137879915416789\\
5.69001	0.0137206634426622\\
5.70001	0.0136536684648589\\
5.71001	0.0135870049846524\\
5.72001	0.0135206713860375\\
5.73001	0.0134546660605865\\
5.74001	0.0133889874074166\\
5.75001	0.0133236338331557\\
5.76001	0.0132586037519101\\
5.77001	0.0131938955852319\\
5.78001	0.0131295077620858\\
5.79001	0.0130654387188159\\
5.80001	0.0130016868991151\\
5.81001	0.0129382507539908\\
5.82001	0.0128751287417336\\
5.83001	0.0128123193278851\\
5.84001	0.0127498209852063\\
5.85001	0.0126876321936448\\
5.86001	0.012625751440304\\
5.87001	0.0125641772194114\\
5.88001	0.0125029080322868\\
5.89001	0.0124419423873109\\
5.90001	0.0123812787998948\\
5.91001	0.0123209157924483\\
5.92001	0.012260851894349\\
5.93001	0.0122010856419112\\
5.94001	0.0121416155783566\\
5.95001	0.0120824402537822\\
5.96001	0.0120235582251299\\
5.97001	0.0119649680561573\\
5.98001	0.0119066683174061\\
5.99001	0.0118486575861733\\
6.00001	0.0117909344464799\\
6.01001	0.0117334974890425\\
6.02001	0.0116763453112424\\
6.03001	0.0116194765170968\\
6.04001	0.0115628897172283\\
6.05001	0.0115065835288364\\
6.06001	0.0114505565756682\\
6.07001	0.011394807487989\\
6.08001	0.0113393349025525\\
6.09001	0.0112841374625737\\
6.10001	0.0112292138176987\\
6.11001	0.0111745626239763\\
6.12001	0.0111201825438299\\
6.13001	0.0110660722460285\\
6.14001	0.0110122304056584\\
6.15001	0.0109586557040957\\
6.16001	0.0109053468289772\\
6.17001	0.0108523024741732\\
6.18001	0.0107995213397594\\
6.19001	0.0107470021319882\\
6.20001	0.0106947435632631\\
6.21001	0.0106427443521095\\
6.22001	0.0105910032231474\\
6.23001	0.010539518907065\\
6.24001	0.0104882901405907\\
6.25001	0.0104373156664658\\
6.26001	0.0103865942334191\\
6.27001	0.0103361245961379\\
6.28001	0.0102859055152422\\
6.29001	0.0102359357572591\\
6.30001	0.0101862140945942\\
6.31001	0.0101367393055071\\
6.32001	0.010087510174083\\
6.33001	0.0100385254902085\\
6.34001	0.00998978404954499\\
6.35001	0.00994128465350159\\
6.36001	0.0098930261092105\\
6.37001	0.00984500722949995\\
6.38001	0.00979722683286997\\
6.39001	0.00974968374346565\\
6.40001	0.00970237679105276\\
6.41001	0.00965530481099076\\
6.42001	0.00960846664420924\\
6.43001	0.00956186113718185\\
6.44001	0.00951548714190113\\
6.45001	0.00946934351585385\\
6.46001	0.00942342912199634\\
6.47001	0.0093777428287294\\
6.48001	0.00933228350987383\\
6.49001	0.00928705004464615\\
6.50001	0.009242041317633\\
6.51001	0.00919725621876827\\
6.52001	0.00915269364330812\\
6.53001	0.00910835249180689\\
6.54001	0.00906423167009321\\
6.55001	0.00902033008924558\\
6.56001	0.00897664666556901\\
6.57001	0.00893318032057132\\
6.58001	0.00888992998093964\\
6.59001	0.00884689457851535\\
6.60001	0.00880407305027316\\
6.61001	0.00876146433829583\\
6.62001	0.00871906738975113\\
6.63001	0.00867688115686961\\
6.64001	0.00863490459692069\\
6.65001	0.00859313667219017\\
6.66001	0.00855157634995671\\
6.67001	0.00851022260246981\\
6.68001	0.00846907440692661\\
6.69001	0.00842813074545015\\
6.70001	0.00838739060506556\\
6.71001	0.00834685297767836\\
6.72001	0.00830651686005211\\
6.73001	0.00826638125378659\\
6.74001	0.00822644516529504\\
6.75001	0.0081867076057825\\
6.76001	0.00814716759122353\\
6.77001	0.00810782414234061\\
6.78001	0.00806867628458265\\
6.79001	0.00802972304810262\\
6.80001	0.00799096346773731\\
6.81001	0.00795239658298369\\
6.82001	0.00791402143798023\\
6.83001	0.00787583708148248\\
6.84001	0.00783784256684518\\
6.85001	0.00780003695199855\\
6.86001	0.00776241929942835\\
6.87001	0.00772498867615505\\
6.88001	0.00768774415371223\\
6.89001	0.00765068480812689\\
6.90001	0.00761380971989815\\
6.91001	0.00757711797397638\\
6.92001	0.00754060865974322\\
6.93001	0.00750428087099057\\
6.94001	0.00746813370590155\\
6.95001	0.00743216626702863\\
6.96001	0.00739637766127424\\
6.97001	0.00736076699987119\\
6.98001	0.00732533339836143\\
6.99001	0.00729007597657724\\
};
\addlegendentry{$D(q\lVert\theta(t))$}

\end{axis}
\end{tikzpicture}%

==> KL_traj_eta_theta_eta_natgrad_n_10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45*4.521in,
height=0.45*3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-0.1,
ymax=0.7,
ylabel style={font=\color{white!15!black}},
ylabel={\hspace{1cm}KL divergence},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
legend style={at={(0.65,0.7)}, anchor=north, draw=white!15!black}
]
\addplot [color=black,mark=o,
    mark options={fill=none, draw=black, scale=1.5},mark repeat=25,line width = 1.2]
  table[row sep=crcr]{%
0	0.693875068666334\\
0.01	0.313448560731403\\
0.02	0.232462592890486\\
0.03	0.181376150951795\\
0.04	0.14450873831614\\
0.05	0.116027088280539\\
0.06	0.0930761635074903\\
0.07	0.0740608678117778\\
0.08	0.0580283099635485\\
0.09	0.0444084435746596\\
0.1	0.0329095602207316\\
0.11	0.0235065878074894\\
0.12	0.0164753890812122\\
0.13	0.0121197803665725\\
0.14	0.00966238747329829\\
0.15	0.00791832349850211\\
0.16	0.00653100713516192\\
0.17	0.00540650305816566\\
0.18	0.00448982167959816\\
0.19	0.00373956499865962\\
0.2	0.00312310795328718\\
0.21	0.00261458616617511\\
0.22	0.00219349405826175\\
0.23	0.0018435586214689\\
0.24	0.00155182759108888\\
0.25	0.001307943596121\\
0.26	0.00110357603143605\\
0.27	0.000931981726190182\\
0.28	0.000787667466548379\\
0.29	0.000666131179562104\\
0.3	0.000563662918810403\\
0.31	0.000477190922936258\\
0.32	0.000404161559089001\\
0.33	0.000342444803502113\\
0.34	0.000290259091728421\\
0.35	0.000246110996554453\\
0.36	0.000208746381203594\\
0.37	0.000177110537048116\\
0.38	0.000150315436850029\\
0.39	0.000127612684124023\\
0.4	0.000108371066363061\\
0.41	9.20578603653347e-05\\
0.42	7.82232169220976e-05\\
0.43	6.64870873257303e-05\\
0.44	5.65282577838382e-05\\
0.45	4.80751384174506e-05\\
0.46	4.08980170633042e-05\\
0.47	3.48025388152027e-05\\
0.48	2.96242131355316e-05\\
0.49	2.52237836748054e-05\\
0.5	2.14833232069875e-05\\
0.51	1.83029386131114e-05\\
0.52	1.55979894844109e-05\\
0.53	1.32967394321738e-05\\
0.54	1.13383721258454e-05\\
0.55	9.67131490294582e-06\\
0.56	8.25182185157077e-06\\
0.57	7.04277586410738e-06\\
0.58	6.01267554892365e-06\\
0.59	5.1347782392377e-06\\
0.6	4.38637486083392e-06\\
0.61	3.74817620679362e-06\\
0.62	3.20379336811912e-06\\
0.63	2.73929776291789e-06\\
0.64	2.34284846786739e-06\\
0.65	2.0043764820373e-06\\
0.66	1.71531714678693e-06\\
0.67	1.46838332659743e-06\\
0.68	1.25737308244431e-06\\
0.69	1.0770065563795e-06\\
0.7	9.22787589956569e-07\\
0.71	7.90886295960001e-07\\
0.72	6.78039382597917e-07\\
0.73	5.81465526579769e-07\\
0.74	4.98793500461652e-07\\
0.75	4.28001116473152e-07\\
0.76	3.67363345805654e-07\\
0.77	3.1540822034653e-07\\
0.78	2.70879341818857e-07\\
0.79	2.32703995949176e-07\\
0.8	1.99966030097757e-07\\
0.81	1.718827716426e-07\\
0.82	1.47785385755438e-07\\
0.83	1.27102147387866e-07\\
0.84	1.09344199923747e-07\\
0.85	9.40934191683965e-08\\
0.86	8.09920746289368e-08\\
0.87	6.97340160375965e-08\\
0.88	6.00571591933816e-08\\
0.89	5.17370773394006e-08\\
0.9	4.4581534162857e-08\\
0.91	3.84258183669565e-08\\
0.92	3.31287609301488e-08\\
0.93	2.85693361300104e-08\\
0.94	2.46437553954527e-08\\
0.95	2.12629885826309e-08\\
0.96	1.83506416171e-08\\
0.97	1.58411448507532e-08\\
0.98	1.36782031859218e-08\\
0.99	1.18134711578097e-08\\
1	1.02054167290168e-08\\
1.01	8.81835300388047e-09\\
1.02	7.62160552652908e-09\\
1.03	6.58880188068811e-09\\
1.04	5.69726101095375e-09\\
1.05	4.9274727572471e-09\\
1.06	4.26264746948138e-09\\
1.07	3.68833536965788e-09\\
1.08	3.19209494902476e-09\\
1.09	2.76321329324266e-09\\
1.1	2.39246043029733e-09\\
1.11	2.07188460138039e-09\\
1.12	1.79463218067195e-09\\
1.13	1.55479510678294e-09\\
1.14	1.34727788963941e-09\\
1.15	1.16768666559719e-09\\
1.16	1.01222979311524e-09\\
1.17	8.77635657933202e-10\\
1.18	7.61080082201915e-10\\
1.19	6.6012500241641e-10\\
1.2	5.72664445593686e-10\\
1.21	4.96879985369143e-10\\
1.22	4.31199385060721e-10\\
1.23	3.74265144742164e-10\\
1.24	3.24902650278721e-10\\
1.25	2.82097385174081e-10\\
1.26	2.44971315308584e-10\\
1.27	2.1276525470074e-10\\
1.28	1.84822054440516e-10\\
1.29	1.60573160667681e-10\\
1.3	1.3952722344809e-10\\
1.31	1.21257214854232e-10\\
1.32	1.05394874896744e-10\\
1.33	9.16206640869561e-11\\
1.34	7.9657631271141e-11\\
1.35	6.92660439850024e-11\\
1.36	6.02382909331377e-11\\
1.37	5.23936281629447e-11\\
1.38	4.55768842394217e-11\\
1.39	3.96516059378139e-11\\
1.4	3.45011342132603e-11\\
1.41	3.00233141077276e-11\\
1.42	2.6129594350864e-11\\
1.43	2.27436123993486e-11\\
1.44	1.97987791136547e-11\\
1.45	1.72369518423179e-11\\
1.46	1.50082830104032e-11\\
1.47	1.3069112395105e-11\\
1.48	1.13816383169731e-11\\
1.49	9.91307379989635e-12\\
1.5	8.63503844087943e-12\\
1.51	7.52241219269096e-12\\
1.52	6.55361290566329e-12\\
1.53	5.71017422191259e-12\\
1.54	4.97578243496654e-12\\
1.55	4.33628023661458e-12\\
1.56	3.77930352598841e-12\\
1.57	3.29399906231915e-12\\
1.58	2.8713089815209e-12\\
1.59	2.50323915381067e-12\\
1.6	2.1823506783212e-12\\
1.61	1.90289345688499e-12\\
1.62	1.65905602270564e-12\\
1.63	1.44679743880526e-12\\
1.64	1.26178206613393e-12\\
1.65	1.10052386037392e-12\\
1.66	9.59868405442697e-13\\
1.67	8.37087313534745e-13\\
1.68	7.30289209425134e-13\\
1.69	6.37107989192855e-13\\
1.7	5.55808359861313e-13\\
1.71	4.84981884206012e-13\\
1.72	4.23257286448817e-13\\
1.73	3.69250181401782e-13\\
1.74	3.2223261240477e-13\\
1.75	2.81133196273648e-13\\
1.76	2.45358586452024e-13\\
1.77	2.14019992797802e-13\\
1.78	1.8689252301024e-13\\
1.79	1.63168874491307e-13\\
1.8	1.42519038155644e-13\\
1.81	1.24321572897591e-13\\
1.82	1.08559407686268e-13\\
1.83	9.47628772363542e-14\\
1.84	8.27724598825245e-14\\
1.85	7.22728256460366e-14\\
1.86	6.30356670389355e-14\\
1.87	5.49740508728529e-14\\
1.88	4.81496230009013e-14\\
1.89	4.19282727832366e-14\\
1.9	3.67142102541483e-14\\
1.91	3.21365787144694e-14\\
1.92	2.7877519662243e-14\\
1.93	2.4456105623937e-14\\
1.94	2.12169103230638e-14\\
1.95	1.86117860574542e-14\\
1.96	1.62329639390163e-14\\
1.97	1.41726530633714e-14\\
1.98	1.24077583858963e-14\\
1.99	1.07640525579544e-14\\
2	9.38848746060205e-15\\
2.01	8.22515358586661e-15\\
2.02	7.08050763547148e-15\\
2.03	6.11818684570553e-15\\
2.04	5.53409680494927e-15\\
2.05	4.71976358220131e-15\\
2.06	4.13863621185203e-15\\
2.07	3.69651520051456e-15\\
2.08	3.15206244465001e-15\\
2.09	2.70493398949193e-15\\
2.1	2.35250249744983e-15\\
2.11	2.09808611359508e-15\\
2.12	1.78296715596835e-15\\
2.13	1.56672440382138e-15\\
2.14	1.36724044110655e-15\\
2.15	1.21232451722488e-15\\
2.16	1.03966826441688e-15\\
2.17	7.60854178106818e-16\\
2.18	8.2594745867517e-16\\
2.19	9.24164002712462e-16\\
2.2	5.89585274586748e-16\\
2.21	4.30483983689252e-16\\
2.22	3.93633455908978e-16\\
2.23	4.40362294764043e-16\\
2.24	3.09827897614015e-16\\
2.25	1.78747518866694e-16\\
2.26	2.38946782678389e-16\\
2.27	2.372449401229e-16\\
2.28	2.08248185840098e-17\\
2.29	2.20984734994047e-16\\
2.3	1.57856670383492e-16\\
2.31	8.71283954191058e-17\\
2.32	-2.62533295447501e-17\\
2.33	2.73887648545341e-17\\
2.34	-9.1800623676089e-17\\
2.35	1.58404180920749e-16\\
2.36	7.06366492665334e-17\\
2.37	-1.14300563314586e-17\\
2.38	-1.94970774690614e-17\\
2.39	-1.15412718634156e-17\\
2.4	1.1541383482392e-16\\
2.41	9.23946579399977e-17\\
2.42	-1.06950169958497e-17\\
2.43	4.90002226497307e-17\\
2.44	-6.59036797413032e-17\\
2.45	-1.97453129103978e-18\\
2.46	-1.66710970937764e-16\\
2.47	6.15813678633476e-17\\
2.48	-7.97878100986361e-17\\
2.49	-1.72082259482433e-16\\
2.5	-1.27223380837505e-16\\
2.51	-6.28561698326829e-17\\
2.52	5.7846732248307e-17\\
2.53	-1.16895787362638e-17\\
2.54	-1.05573397299149e-17\\
2.55	1.12051372724057e-16\\
2.56	-4.12861727047006e-17\\
2.57	7.24916515373426e-17\\
2.58	2.23113756914625e-17\\
2.59	2.00165214256291e-18\\
2.6	3.04708329312743e-17\\
2.61	1.24847602274193e-16\\
2.62	-6.96824219933919e-17\\
2.63	-8.98445412850567e-17\\
2.64	-8.18070091912213e-17\\
2.65	-1.28352029327465e-16\\
2.66	4.24982847072061e-18\\
2.67	6.04447269345897e-17\\
2.68	-5.35624530427797e-17\\
2.69	-1.03669403946321e-16\\
2.7	-9.67213091605947e-17\\
2.71	-7.67312606310348e-17\\
2.72	-5.0131173970126e-17\\
2.73	-2.53333224469448e-16\\
2.74	-3.76505086877276e-17\\
2.75	-2.19578908229607e-17\\
2.76	3.55937596512639e-17\\
2.77	-1.19797883362436e-16\\
2.78	-1.1629765849169e-16\\
2.79	3.58892007795847e-17\\
2.8	-1.7839747504046e-17\\
2.81	-1.06005912864531e-16\\
2.82	-2.2009970791258e-17\\
2.83	-6.40513695168729e-17\\
2.84	2.56197051896862e-17\\
2.85	-3.40477329276232e-17\\
2.86	3.72064665507454e-17\\
2.87	1.3338975701951e-17\\
2.88	2.38349703682199e-17\\
2.89	2.27840938800897e-17\\
2.9	-1.36871529737265e-18\\
2.91	-1.19001307394129e-16\\
2.92	-9.03767658521531e-17\\
2.93	-4.93915684468823e-17\\
2.94	-1.19948650628683e-16\\
2.95	-2.94633843526502e-17\\
2.96	-1.04996797684186e-18\\
2.97	3.77710064259186e-17\\
2.98	-1.34797505700744e-16\\
2.99	-1.39801410385882e-16\\
};
\addlegendentry{$D(q\lVert\eta(t))$}

\addplot [color=black,mark=star,
    mark options={fill=none, draw=black,scale=1.7},mark repeat=25,line width = 1.2]
  table[row sep=crcr]{%
0	0.693875068666334\\
0.01	0.646615151475399\\
0.02	0.609424256619332\\
0.03	0.578542001408986\\
0.04	0.552011639658832\\
0.05	0.528681828114296\\
0.06	0.507816010654361\\
0.07	0.488913365780563\\
0.08	0.471617136614039\\
0.09	0.455663675330221\\
0.1	0.440852251731945\\
0.11	0.427026226064179\\
0.12	0.414060805363413\\
0.13	0.40185479677651\\
0.14	0.390324884898678\\
0.15	0.37940155736416\\
0.16	0.369026138420667\\
0.17	0.359148586374148\\
0.18	0.349725829518481\\
0.19	0.340720489243121\\
0.2	0.332099886489909\\
0.21	0.323835258896757\\
0.22	0.31590113686885\\
0.23	0.308274841111581\\
0.24	0.300936074106809\\
0.25	0.29386658504859\\
0.26	0.28704989280272\\
0.27	0.28047105512633\\
0.28	0.274116475088071\\
0.29	0.267973737644087\\
0.3	0.262031470842096\\
0.31	0.256279227279633\\
0.32	0.250707382328262\\
0.33	0.245307046321282\\
0.34	0.240069988437898\\
0.35	0.234988570437941\\
0.36	0.230055688734897\\
0.37	0.22526472356123\\
0.38	0.220609494193675\\
0.39	0.216084219378798\\
0.4	0.21168348223938\\
0.41	0.20740219905673\\
0.42	0.203235591418077\\
0.43	0.199179161295832\\
0.44	0.195228668689832\\
0.45	0.191380111517264\\
0.46	0.18762970747981\\
0.47	0.183973877675125\\
0.48	0.180409231751545\\
0.49	0.176932554431738\\
0.5	0.173540793253798\\
0.51	0.170231047397745\\
0.52	0.167000557481967\\
0.53	0.163846696228408\\
0.54	0.160766959907564\\
0.55	0.157758960484903\\
0.56	0.154820418399502\\
0.57	0.151949155913625\\
0.58	0.149143090978855\\
0.59	0.14640023157044\\
0.6	0.143718670446789\\
0.61	0.141096580295609\\
0.62	0.138532209232317\\
0.63	0.136023876619853\\
0.64	0.133569969182197\\
0.65	0.131168937386699\\
0.66	0.12881929207274\\
0.67	0.126519601306486\\
0.68	0.124268487443404\\
0.69	0.122064624381964\\
0.7	0.119906734993471\\
0.71	0.117793588714389\\
0.72	0.115723999288718\\
0.73	0.11369682264912\\
0.74	0.111710954926484\\
0.75	0.109765330578494\\
0.76	0.107858920628608\\
0.77	0.105990731007548\\
0.78	0.104159800990095\\
0.79	0.102365201720534\\
0.8	0.100606034820688\\
0.81	0.0988814310749176\\
0.82	0.0971905491869412\\
0.83	0.095532574603729\\
0.84	0.0939067184020707\\
0.85	0.0923122162337883\\
0.86	0.0907483273258365\\
0.87	0.0892143335318358\\
0.88	0.0877095384318323\\
0.89	0.0862332664773094\\
0.9	0.0847848621786932\\
0.91	0.0833636893327945\\
0.92	0.0819691302878033\\
0.93	0.0806005852436231\\
0.94	0.0792574715854884\\
0.95	0.0779392232489398\\
0.96	0.0766452901143703\\
0.97	0.0753751374294716\\
0.98	0.0741282452580195\\
0.99	0.0729041079535448\\
1	0.0717022336565237\\
1.01	0.0705221438138131\\
1.02	0.0693633727191372\\
1.03	0.068225467073507\\
1.04	0.0671079855645237\\
1.05	0.0660104984635801\\
1.06	0.0649325872400385\\
1.07	0.0638738441915131\\
1.08	0.0628338720894469\\
1.09	0.0618122838392097\\
1.1	0.0608087021539995\\
1.11	0.0598227592418638\\
1.12	0.058854096505203\\
1.13	0.0579023642521495\\
1.14	0.0569672214192585\\
1.15	0.0560483353049604\\
1.16	0.0551453813132847\\
1.17	0.0542580427073611\\
1.18	0.0533860103722522\\
1.19	0.0525289825866897\\
1.2	0.0516866648033035\\
1.21	0.0508587694369666\\
1.22	0.0500450156608878\\
1.23	0.0492451292101106\\
1.24	0.0484588421920913\\
1.25	0.047685892904047\\
1.26	0.0469260256567803\\
1.27	0.0461789906047028\\
1.28	0.0454445435817918\\
1.29	0.0447224459432306\\
1.3	0.0440124644124933\\
1.31	0.0433143709336456\\
1.32	0.0426279425286502\\
1.33	0.0419529611594667\\
1.34	0.0412892135947537\\
1.35	0.0406364912809885\\
1.36	0.0399945902178202\\
1.37	0.0393633108374993\\
1.38	0.0387424578882113\\
1.39	0.0381318403211683\\
1.4	0.0375312711813092\\
1.41	0.0369405675014715\\
1.42	0.0363595501998973\\
1.43	0.0357880439809514\\
1.44	0.0352258772389275\\
1.45	0.0346728819648246\\
1.46	0.0341288936559869\\
1.47	0.0335937512284984\\
1.48	0.0330672969322305\\
1.49	0.0325493762684494\\
1.5	0.0320398379098839\\
1.51	0.0315385336231716\\
1.52	0.031045318193594\\
1.53	0.0305600493520216\\
1.54	0.0300825877039875\\
1.55	0.0296127966608205\\
1.56	0.0291505423727594\\
1.57	0.0286956936639848\\
1.58	0.0282481219695003\\
1.59	0.0278077012737986\\
1.6	0.0273743080512559\\
1.61	0.0269478212081915\\
1.62	0.0265281220265405\\
1.63	0.0261150941090835\\
1.64	0.0257086233261811\\
1.65	0.0253085977639692\\
1.66	0.0249149076739575\\
1.67	0.0245274454239966\\
1.68	0.0241461054505593\\
1.69	0.0237707842123019\\
1.7	0.0234013801448603\\
1.71	0.0230377936168421\\
1.72	0.022679926886978\\
1.73	0.0223276840623955\\
1.74	0.0219809710579813\\
1.75	0.0216396955567954\\
1.76	0.0213037669715064\\
1.77	0.020973096406821\\
1.78	0.020647596622866\\
1.79	0.0203271819995084\\
1.8	0.0200117685015722\\
1.81	0.0197012736449348\\
1.82	0.0193956164634708\\
1.83	0.0190947174768212\\
1.84	0.0187984986589605\\
1.85	0.0185068834075437\\
1.86	0.0182197965140047\\
1.87	0.0179371641343876\\
1.88	0.0176589137608878\\
1.89	0.0173849741940873\\
1.9	0.017115275515855\\
1.91	0.0168497490629041\\
1.92	0.0165883274009805\\
1.93	0.0163309442996659\\
1.94	0.0160775347077819\\
1.95	0.0158280347293738\\
1.96	0.0155823816002604\\
1.97	0.0153405136651345\\
1.98	0.0151023703551981\\
1.99	0.0148678921663172\\
2	0.0146370206376851\\
2.01	0.0144096983309754\\
2.02	0.0141858688099777\\
2.03	0.013965476620696\\
2.04	0.0137484672719055\\
2.05	0.0135347872161491\\
2.06	0.0133243838311636\\
2.07	0.0131172054017278\\
2.08	0.0129132011019173\\
2.09	0.0127123209777571\\
2.1	0.0125145159302609\\
2.11	0.0123197376988502\\
2.12	0.0121279388451382\\
2.13	0.0119390727370741\\
2.14	0.0117530935334357\\
2.15	0.0115699561686628\\
2.16	0.0113896163380229\\
2.17	0.0112120304830982\\
2.18	0.0110371557775922\\
2.19	0.0108649501134396\\
2.2	0.0106953720872185\\
2.21	0.0105283809868547\\
2.22	0.0103639367786123\\
2.23	0.0102020000943601\\
2.24	0.0100425322191131\\
2.25	0.0098854950788365\\
2.26	0.00973085122850877\\
2.27	0.00957856384043924\\
2.28	0.00942859669282814\\
2.29	0.00928091415857099\\
2.3	0.00913548119429571\\
2.31	0.00899226332962879\\
2.32	0.00885122665668633\\
2.33	0.00871233781978341\\
2.34	0.00857556400535486\\
2.35	0.00844087293208854\\
2.36	0.00830823284125667\\
2.37	0.00817761248725189\\
2.38	0.00804898112831254\\
2.39	0.00792230851744078\\
2.4	0.00779756489350472\\
2.41	0.00767472097252266\\
2.42	0.0075537479391228\\
2.43	0.00743461743817811\\
2.44	0.00731730156660788\\
2.45	0.00720177286534636\\
2.46	0.00708800431147276\\
2.47	0.00697596931049794\\
2.48	0.00686564168880577\\
2.49	0.00675699568624737\\
2.5	0.00665000594888045\\
2.51	0.00654464752185312\\
2.52	0.00644089584243111\\
2.53	0.00633872673316053\\
2.54	0.0062381163951662\\
2.55	0.00613904140158346\\
2.56	0.00604147869111602\\
2.57	0.00594540556172333\\
2.58	0.00585079966442944\\
2.59	0.0057576389972539\\
2.6	0.00566590189925932\\
2.61	0.00557556704471618\\
2.62	0.00548661343738079\\
2.63	0.00539902040488242\\
2.64	0.00531276759322012\\
2.65	0.00522783496136603\\
2.66	0.00514420277597102\\
2.67	0.00506185160617264\\
2.68	0.00498076231850322\\
2.69	0.00490091607189338\\
2.7	0.00482229431277371\\
2.71	0.00474487877026587\\
2.72	0.00466865145146944\\
2.73	0.00459359463683339\\
2.74	0.00451969087561924\\
2.75	0.00444692298144709\\
2.76	0.00437527402792706\\
2.77	0.00430472734437182\\
2.78	0.00423526651158997\\
2.79	0.00416687535775835\\
2.8	0.00409953795437104\\
2.81	0.00403323861226464\\
2.82	0.00396796187771565\\
2.83	0.00390369252861313\\
2.84	0.00384041557069889\\
2.85	0.00377811623388063\\
2.86	0.00371677996861064\\
2.87	0.00365639244233158\\
2.88	0.00359693953598819\\
2.89	0.00353840734060231\\
2.9	0.00348078215391177\\
2.91	0.00342405047706835\\
2.92	0.00336819901139852\\
2.93	0.0033132146552203\\
2.94	0.00325908450072049\\
2.95	0.0032057958308862\\
2.96	0.00315333611649375\\
2.97	0.00310169301315008\\
2.98	0.00305085435838794\\
2.99	0.00300080816881331\\
};
\addlegendentry{$D(q\lVert\eta_{ng}(t))$}

\addplot [color=black,mark=*,
    mark options={fill=none, draw=black,scale=1},mark repeat=25,line width = 1.2]
  table[row sep=crcr]{%
0	0.693875068666334\\
0.01	0.693189679163733\\
0.02	0.692504936683607\\
0.03	0.69182084066616\\
0.04	0.691137390552662\\
0.05	0.690454585785444\\
0.06	0.689772425807884\\
0.07	0.689090910064411\\
0.08	0.688410038000487\\
0.09	0.687729809062607\\
0.1	0.687050222698288\\
0.11	0.686371278356065\\
0.12	0.685692975485481\\
0.13	0.685015313537083\\
0.14	0.684338291962413\\
0.15	0.683661910214002\\
0.16	0.682986167745366\\
0.17	0.682311064010991\\
0.18	0.681636598466336\\
0.19	0.680962770567819\\
0.2	0.680289579772817\\
0.21	0.679617025539652\\
0.22	0.678945107327589\\
0.23	0.678273824596828\\
0.24	0.677603176808501\\
0.25	0.676933163424661\\
0.26	0.676263783908276\\
0.27	0.675595037723224\\
0.28	0.674926924334285\\
0.29	0.674259443207141\\
0.3	0.673592593808358\\
0.31	0.672926375605391\\
0.32	0.672260788066571\\
0.33	0.671595830661103\\
0.34	0.670931502859057\\
0.35	0.67026780413136\\
0.36	0.669604733949795\\
0.37	0.668942291786994\\
0.38	0.668280477116427\\
0.39	0.667619289412401\\
0.4	0.666958728150054\\
0.41	0.666298792805345\\
0.42	0.665639482855051\\
0.43	0.664980797776765\\
0.44	0.664322737048879\\
0.45	0.663665300150591\\
0.46	0.663008486561889\\
0.47	0.662352295763555\\
0.48	0.661696727237147\\
0.49	0.661041780465005\\
0.5	0.66038745493024\\
0.51	0.659733750116731\\
0.52	0.659080665509112\\
0.53	0.658428200592775\\
0.54	0.657776354853863\\
0.55	0.65712512777926\\
0.56	0.656474518856591\\
0.57	0.655824527574212\\
0.58	0.655175153421209\\
0.59	0.654526395887386\\
0.6	0.653878254463269\\
0.61	0.653230728640093\\
0.62	0.652583817909797\\
0.63	0.651937521765027\\
0.64	0.651291839699122\\
0.65	0.650646771206108\\
0.66	0.650002315780704\\
0.67	0.649358472918305\\
0.68	0.64871524211498\\
0.69	0.648072622867473\\
0.7	0.647430614673189\\
0.71	0.646789217030195\\
0.72	0.646148429437213\\
0.73	0.645508251393616\\
0.74	0.644868682399423\\
0.75	0.644229721955291\\
0.76	0.643591369562518\\
0.77	0.642953624723025\\
0.78	0.642316486939366\\
0.79	0.641679955714713\\
0.8	0.641044030552855\\
0.81	0.640408710958194\\
0.82	0.639773996435738\\
0.83	0.639139886491097\\
0.84	0.63850638063048\\
0.85	0.63787347836069\\
0.86	0.637241179189115\\
0.87	0.636609482623732\\
0.88	0.635978388173095\\
0.89	0.635347895346332\\
0.9	0.634718003653144\\
0.91	0.634088712603796\\
0.92	0.633460021709116\\
0.93	0.63283193048049\\
0.94	0.632204438429856\\
0.95	0.6315775450697\\
0.96	0.630951249913053\\
0.97	0.630325552473485\\
0.98	0.629700452265105\\
0.99	0.629075948802551\\
1	0.628452041600988\\
1.01	0.627828730176105\\
1.02	0.62720601404411\\
1.03	0.626583892721724\\
1.04	0.625962365726183\\
1.05	0.625341432575225\\
1.06	0.624721092787094\\
1.07	0.624101345880529\\
1.08	0.623482191374769\\
1.09	0.622863628789538\\
1.1	0.622245657645049\\
1.11	0.621628277461996\\
1.12	0.621011487761556\\
1.13	0.620395288065378\\
1.14	0.61977967789558\\
1.15	0.619164656774751\\
1.16	0.618550224225941\\
1.17	0.617936379772659\\
1.18	0.617323122938874\\
1.19	0.616710453249\\
1.2	0.616098370227907\\
1.21	0.615486873400904\\
1.22	0.614875962293744\\
1.23	0.614265636432618\\
1.24	0.613655895344146\\
1.25	0.613046738555382\\
1.26	0.612438165593805\\
1.27	0.61183017598732\\
1.28	0.611222769264246\\
1.29	0.610615944953323\\
1.3	0.610009702583701\\
1.31	0.609404041684941\\
1.32	0.608798961787005\\
1.33	0.608194462420261\\
1.34	0.607590543115476\\
1.35	0.606987203403809\\
1.36	0.606384442816816\\
1.37	0.605782260886437\\
1.38	0.605180657145\\
1.39	0.604579631125213\\
1.4	0.603979182360165\\
1.41	0.60337931038332\\
1.42	0.602780014728514\\
1.43	0.602181294929951\\
1.44	0.601583150522203\\
1.45	0.600985581040205\\
1.46	0.600388586019249\\
1.47	0.599792164994987\\
1.48	0.599196317503421\\
1.49	0.598601043080905\\
1.5	0.598006341264142\\
1.51	0.597412211590179\\
1.52	0.596818653596399\\
1.53	0.596225666820531\\
1.54	0.595633250800635\\
1.55	0.595041405075106\\
1.56	0.594450129182663\\
1.57	0.593859422662359\\
1.58	0.593269285053566\\
1.59	0.592679715895978\\
1.6	0.592090714729608\\
1.61	0.591502281094782\\
1.62	0.590914414532141\\
1.63	0.590327114582636\\
1.64	0.589740380787519\\
1.65	0.589154212688353\\
1.66	0.588568609827\\
1.67	0.587983571745619\\
1.68	0.587399097986667\\
1.69	0.586815188092895\\
1.7	0.586231841607342\\
1.71	0.585649058073337\\
1.72	0.585066837034494\\
1.73	0.58448517803471\\
1.74	0.583904080618162\\
1.75	0.583323544329306\\
1.76	0.582743568712871\\
1.77	0.582164153313857\\
1.78	0.581585297677542\\
1.79	0.581007001349463\\
1.8	0.58042926387543\\
1.81	0.579852084801508\\
1.82	0.579275463674028\\
1.83	0.578699400039579\\
1.84	0.578123893445002\\
1.85	0.577548943437394\\
1.86	0.576974549564104\\
1.87	0.576400711372726\\
1.88	0.575827428411102\\
1.89	0.575254700227321\\
1.9	0.574682526369708\\
1.91	0.574110906386832\\
1.92	0.573539839827499\\
1.93	0.572969326240748\\
1.94	0.572399365175853\\
1.95	0.571829956182314\\
1.96	0.571261098809866\\
1.97	0.570692792608466\\
1.98	0.570125037128296\\
1.99	0.569557831919762\\
2	0.568991176533488\\
2.01	0.568425070520317\\
2.02	0.567859513431309\\
2.03	0.567294504817734\\
2.04	0.566730044231077\\
2.05	0.566166131223031\\
2.06	0.565602765345499\\
2.07	0.565039946150588\\
2.08	0.564477673190609\\
2.09	0.563915946018077\\
2.1	0.563354764185702\\
2.11	0.562794127246398\\
2.12	0.562234034753271\\
2.13	0.561674486259624\\
2.14	0.561115481318951\\
2.15	0.560557019484936\\
2.16	0.559999100311454\\
2.17	0.559441723352565\\
2.18	0.558884888162516\\
2.19	0.558328594295733\\
2.2	0.557772841306829\\
2.21	0.557217628750595\\
2.22	0.556662956181999\\
2.23	0.556108823156186\\
2.24	0.555555229228476\\
2.25	0.555002173954362\\
2.26	0.55444965688951\\
2.27	0.55389767758975\\
2.28	0.553346235611087\\
2.29	0.552795330509689\\
2.3	0.552244961841888\\
2.31	0.551695129164183\\
2.32	0.551145832033231\\
2.33	0.550597070005848\\
2.34	0.550048842639013\\
2.35	0.54950114948986\\
2.36	0.548953990115677\\
2.37	0.548407364073909\\
2.38	0.547861270922149\\
2.39	0.547315710218147\\
2.4	0.546770681519798\\
2.41	0.546226184385148\\
2.42	0.545682218372384\\
2.43	0.545138783039847\\
2.44	0.544595877946015\\
2.45	0.544053502649511\\
2.46	0.543511656709101\\
2.47	0.542970339683687\\
2.48	0.542429551132309\\
2.49	0.541889290614148\\
2.5	0.541349557688519\\
2.51	0.540810351914871\\
2.52	0.540271672852787\\
2.53	0.539733520061981\\
2.54	0.539195893102299\\
2.55	0.538658791533715\\
2.56	0.538122214916332\\
2.57	0.537586162810378\\
2.58	0.53705063477621\\
2.59	0.536515630374307\\
2.6	0.535981149165271\\
2.61	0.535447190709829\\
2.62	0.534913754568828\\
2.63	0.534380840303235\\
2.64	0.533848447474132\\
2.65	0.533316575642723\\
2.66	0.532785224370329\\
2.67	0.532254393218383\\
2.68	0.531724081748436\\
2.69	0.53119428952215\\
2.7	0.5306650161013\\
2.71	0.530136261047772\\
2.72	0.529608023923562\\
2.73	0.529080304290777\\
2.74	0.528553101711632\\
2.75	0.528026415748444\\
2.76	0.527500245963644\\
2.77	0.526974591919765\\
2.78	0.526449453179444\\
2.79	0.52592482930542\\
2.8	0.525400719860539\\
2.81	0.524877124407744\\
2.82	0.524354042510083\\
2.83	0.523831473730699\\
2.84	0.523309417632838\\
2.85	0.522787873779843\\
2.86	0.522266841735155\\
2.87	0.521746321062309\\
2.88	0.521226311324939\\
2.89	0.520706812086768\\
2.9	0.520187822911621\\
2.91	0.519669343363409\\
2.92	0.519151373006141\\
2.93	0.518633911403914\\
2.94	0.51811695812092\\
2.95	0.517600512721435\\
2.96	0.51708457476983\\
2.97	0.516569143830563\\
2.98	0.516054219468179\\
2.99	0.515539801247312\\
};
\addlegendentry{$D(q\lVert\theta(t))$}

\end{axis}
\end{tikzpicture}%

==> KL_traj_eta_theta_eta_natgrad_n_10_discrete_time_small_alpha.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45*4.521in,
height=0.45*3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=0,
ymax=0.7,
ylabel style={font=\color{white!15!black}},
ylabel={KL Divergence},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
ymajorgrids,
legend style={at={(0.65,0.8)}, anchor=north, draw=white!15!black}
]
\addplot [color=black,mark=o,
    mark options={fill=none, draw=black, scale=1.5},mark repeat=100,line width = 1.2]
  table[row sep=crcr]{%
1	0.693875068666334\\
2	0.433233163811385\\
3	0.399384803223946\\
4	0.380982265139355\\
5	0.365202992096179\\
6	0.351043347286413\\
7	0.338111349625874\\
8	0.32618313746741\\
9	0.315105545591782\\
10	0.304763761761837\\
11	0.295067290959665\\
12	0.285942584349598\\
13	0.277328615215905\\
14	0.269173970553671\\
15	0.261434817055012\\
16	0.254073416206923\\
17	0.247057006204299\\
18	0.240356940236931\\
19	0.233948010115395\\
20	0.227807907405985\\
21	0.22191678871085\\
22	0.216256921164672\\
23	0.210812390598441\\
24	0.205568859260374\\
25	0.200513363147272\\
26	0.195634141298188\\
27	0.190920491100463\\
28	0.186362644930899\\
29	0.181951664420801\\
30	0.1776793493749\\
31	0.173538158948837\\
32	0.169521143139455\\
33	0.165621882996783\\
34	0.161834438248537\\
35	0.158153301253678\\
36	0.154573356383516\\
37	0.151089844076441\\
38	0.147698328932671\\
39	0.144394671314253\\
40	0.141175001996877\\
41	0.138035699487608\\
42	0.13497336967876\\
43	0.131984827555115\\
44	0.129067080711125\\
45	0.126217314467973\\
46	0.1234328784085\\
47	0.120711274171904\\
48	0.118050144370485\\
49	0.115447262508118\\
50	0.112900523795082\\
51	0.110407936766733\\
52	0.107967615624616\\
53	0.105577773228199\\
54	0.103236714673766\\
55	0.100942831404287\\
56	0.0986945958003719\\
57	0.0964905562080017\\
58	0.0943293323635846\\
59	0.0922096111811514\\
60	0.0901301428702944\\
61	0.0880897373567791\\
62	0.0860872609807217\\
63	0.0841216334498494\\
64	0.0821918250277072\\
65	0.0802968539387667\\
66	0.0784357839742738\\
67	0.0766077222843589\\
68	0.0748118173434664\\
69	0.0730472570775366\\
70	0.0713132671426509\\
71	0.069609109345983\\
72	0.0679340802009954\\
73	0.0662875096097774\\
74	0.0646687596663669\\
75	0.063077223575752\\
76	0.0615123246840807\\
77	0.0599735156163949\\
78	0.0584602775189719\\
79	0.0569721194041029\\
80	0.0555085775958882\\
81	0.0540692152763637\\
82	0.0526536221320296\\
83	0.0512614141016201\\
84	0.049892233226746\\
85	0.0485457476078712\\
86	0.0472216514689444\\
87	0.0459196653349286\\
88	0.0446395363274317\\
89	0.0433810385846666\\
90	0.0421439738130585\\
91	0.0409281719789563\\
92	0.0397334921501049\\
93	0.0385598234977737\\
94	0.0374070864716866\\
95	0.0362752341611275\\
96	0.0351642538567327\\
97	0.034074168828431\\
98	0.0330050403356179\\
99	0.0319569698857368\\
100	0.0309301017566868\\
101	0.0299246257964629\\
102	0.0289407805095402\\
103	0.0279788564328772\\
104	0.0270391997938285\\
105	0.0261222164260257\\
106	0.0252283758950375\\
107	0.024358215750121\\
108	0.0235123457671293\\
109	0.0226914519746392\\
110	0.0218963001524952\\
111	0.0211277383487534\\
112	0.0203866977641469\\
113	0.0196741910868437\\
114	0.0189913070071604\\
115	0.0183391991868427\\
116	0.0177190673949471\\
117	0.0171321278713322\\
118	0.0165795693100535\\
119	0.0160624903356444\\
120	0.0155818143040676\\
121	0.0151381782657861\\
122	0.0147317958429229\\
123	0.014362299679645\\
124	0.0140285789412716\\
125	0.0137286408525025\\
126	0.0134595395268481\\
127	0.0132174230564399\\
128	0.0129977399025099\\
129	0.0127956088559134\\
130	0.0126062971253609\\
131	0.0124256939437925\\
132	0.0122506504893765\\
133	0.0120791017522475\\
134	0.0119099710391421\\
135	0.0117429322045037\\
136	0.0115781300553153\\
137	0.0114159368046154\\
138	0.0112567802742391\\
139	0.0111010445015044\\
140	0.0109490256746534\\
141	0.0108009229099409\\
142	0.0106568472334392\\
143	0.0105168377848633\\
144	0.0103808790669126\\
145	0.0102489163237807\\
146	0.0101208680380565\\
147	0.00999663550895345\\
148	0.00987610989231117\\
149	0.00975917720374677\\
150	0.00964572176732208\\
151	0.00953562851871372\\
152	0.00942878448670611\\
153	0.0093250796985841\\
154	0.00922440769019158\\
155	0.00912666575072028\\
156	0.00903175499409127\\
157	0.00893958032072633\\
158	0.00885005031328724\\
159	0.00876307709562034\\
160	0.00867857617411724\\
161	0.00859646627377616\\
162	0.00851666917653402\\
163	0.00843910956627909\\
164	0.00836371488286197\\
165	0.0082904151860868\\
166	0.00821914302982329\\
167	0.00814983334587631\\
168	0.00808242333697557\\
169	0.00801685237811813\\
170	0.00795306192544848\\
171	0.00789099543188591\\
172	0.00783059826874429\\
173	0.00777181765266341\\
174	0.00771460257723285\\
175	0.00765890374876292\\
176	0.00760467352572389\\
177	0.00755186586143566\\
178	0.00750043624964725\\
179	0.00745034167269485\\
180	0.0074015405519686\\
181	0.00735399270046306\\
182	0.00730765927721188\\
183	0.00726250274343845\\
184	0.00721848682028452\\
185	0.00717557644798715\\
186	0.0071337377464071\\
187	0.00709293797681469\\
188	0.00705314550485903\\
189	0.00701432976465475\\
190	0.0069764612239316\\
191	0.00693951135019578\\
192	0.00690345257786531\\
193	0.00686825827633856\\
194	0.00683390271896733\\
195	0.00680036105290753\\
196	0.00676760926981824\\
197	0.00673562417738913\\
198	0.00670438337167893\\
199	0.00667386521024159\\
200	0.00664404878602476\\
201	0.00661491390202599\\
202	0.00658644104668999\\
203	0.00655861137003213\\
204	0.00653140666047462\\
205	0.00650480932238172\\
206	0.00647880235427977\\
207	0.00645336932775055\\
208	0.00642849436698167\\
209	0.0064041621289641\\
210	0.00638035778432068\\
211	0.00635706699875641\\
212	0.00633427591511141\\
213	0.00631197113601002\\
214	0.00629013970708781\\
215	0.00626876910078473\\
216	0.00624784720069219\\
217	0.00622736228643893\\
218	0.00620730301910336\\
219	0.00618765842713873\\
220	0.00616841789279697\\
221	0.00614957113903979\\
222	0.00613110821692052\\
223	0.00611301949342856\\
224	0.0060952956397764\\
225	0.00607792762012268\\
226	0.00606090668071497\\
227	0.00604422433943905\\
228	0.00602787237576485\\
229	0.00601184282107298\\
230	0.00599612794935337\\
231	0.00598072026826021\\
232	0.00596561251051411\\
233	0.00595079762563827\\
234	0.00593626877201837\\
235	0.00592201930927281\\
236	0.00590804279092583\\
237	0.00589433295736838\\
238	0.00588088372910002\\
239	0.00586768920024083\\
240	0.00585474363229936\\
241	0.00584204144819505\\
242	0.00582957722651693\\
243	0.00581734569601445\\
244	0.0058053417303113\\
245	0.00579356034283129\\
246	0.00578199668193108\\
247	0.00577064602622645\\
248	0.00575950378011204\\
249	0.00574856546945833\\
250	0.0057378267374858\\
251	0.00572728334080315\\
252	0.00571693114560873\\
253	0.00570676612404217\\
254	0.00569678435068543\\
255	0.00568698199920342\\
256	0.00567735533912018\\
257	0.00566790073272341\\
258	0.00565861463209387\\
259	0.00564949357625243\\
260	0.00564053418842019\\
261	0.00563173317338869\\
262	0.00562308731499132\\
263	0.0056145934736764\\
264	0.00560624858417468\\
265	0.00559804965325592\\
266	0.00558999375757509\\
267	0.00558207804159915\\
268	0.00557429971561618\\
269	0.00556665605381672\\
270	0.00555914439245157\\
271	0.00555176212805564\\
272	0.00554450671574144\\
273	0.00553737566755343\\
274	0.00553036655088399\\
275	0.00552347698694836\\
276	0.00551670464931355\\
277	0.00551004726248106\\
278	0.00550350260052067\\
279	0.00549706848575162\\
280	0.00549074278747183\\
281	0.00548452342073004\\
282	0.00547840834514098\\
283	0.0054723955637414\\
284	0.00546648312188515\\
285	0.00546066910617404\\
286	0.00545495164342586\\
287	0.00544932889967651\\
288	0.00544379907921392\\
289	0.00543836042364318\\
290	0.00543301121098198\\
291	0.005427749754786\\
292	0.0054225744032986\\
293	0.00541748353863102\\
294	0.00541247557596481\\
295	0.0054075489627784\\
296	0.00540270217809948\\
297	0.00539793373177784\\
298	0.0053932421637798\\
299	0.00538862604350293\\
300	0.00538408396911228\\
301	0.00537961456689334\\
302	0.00537521649062483\\
303	0.00537088842096888\\
304	0.0053666290648762\\
305	0.00536243715501152\\
306	0.00535831144919057\\
307	0.00535425072983361\\
308	0.00535025380343499\\
309	0.00534631950004478\\
310	0.00534244667276418\\
311	0.00533863419725459\\
312	0.00533488097125912\\
313	0.00533118591413559\\
314	0.00532754796640213\\
315	0.00532396608929384\\
316	0.00532043926432871\\
317	0.00531696649288795\\
318	0.00531354679580145\\
319	0.00531017921294831\\
320	0.00530686280286226\\
321	0.00530359664235053\\
322	0.00530037982611846\\
323	0.00529721146640384\\
324	0.00529409069262095\\
325	0.00529101665101063\\
326	0.00528798850430011\\
327	0.00528500543136935\\
328	0.00528206662692555\\
329	0.00527917130118414\\
330	0.00527631867955793\\
331	0.00527350800235263\\
332	0.00527073852446772\\
333	0.00526800951510656\\
334	0.00526532025749019\\
335	0.00526267004857835\\
336	0.00526005819879714\\
337	0.00525748403177118\\
338	0.00525494688406212\\
339	0.00525244610491216\\
340	0.00524998105599512\\
341	0.00524755111116822\\
342	0.00524515565623471\\
343	0.0052427940887061\\
344	0.00524046581757321\\
345	0.00523817026307942\\
346	0.0052359068565009\\
347	0.00523367503992874\\
348	0.00523147426605739\\
349	0.00522930399797659\\
350	0.00522716370896839\\
351	0.00522505288230701\\
352	0.00522297101106334\\
353	0.00522091759791395\\
354	0.00521889215495291\\
355	0.00521689420350827\\
356	0.00521492327396145\\
357	0.00521297890557052\\
358	0.00521106064629802\\
359	0.00520916805263966\\
360	0.00520730068945985\\
361	0.00520545812982696\\
362	0.00520363995485505\\
363	0.00520184575354608\\
364	0.00520007512263717\\
365	0.00519832766644942\\
366	0.00519660299674116\\
367	0.00519490073256258\\
368	0.00519322050011471\\
369	0.00519156193260962\\
370	0.00518992467013502\\
371	0.00518830835951973\\
372	0.00518671265420317\\
373	0.00518513721410731\\
374	0.00518358170551041\\
375	0.0051820458009237\\
376	0.00518052917896994\\
377	0.00517903152426546\\
378	0.00517755252730337\\
379	0.0051760918843401\\
380	0.00517464929728291\\
381	0.00517322447358023\\
382	0.00517181712611489\\
383	0.00517042697309828\\
384	0.00516905373796688\\
385	0.00516769714928057\\
386	0.00516635694062533\\
387	0.00516503285051271\\
388	0.00516372462228678\\
389	0.00516243200402977\\
390	0.0051611547484694\\
391	0.00515989261289059\\
392	0.00515864535904529\\
393	0.00515741275306765\\
394	0.00515619456538795\\
395	0.00515499057064998\\
396	0.00515380054762955\\
397	0.0051526242791538\\
398	0.0051514615520238\\
399	0.00515031215693672\\
400	0.00514917588841126\\
401	0.00514805254471307\\
402	0.0051469419277828\\
403	0.00514584384316431\\
404	0.00514475809993638\\
405	0.00514368451064235\\
406	0.00514262289122569\\
407	0.00514157306096148\\
408	0.00514053484239477\\
409	0.00513950806127552\\
410	0.00513849254649745\\
411	0.00513748813003763\\
412	0.00513649464689648\\
413	0.00513551193503989\\
414	0.00513453983534071\\
415	0.00513357819152532\\
416	0.00513262685011592\\
417	0.0051316856603781\\
418	0.00513075447426809\\
419	0.00512983314638046\\
420	0.00512892153389661\\
421	0.00512801949653699\\
422	0.00512712689651053\\
423	0.00512624359846682\\
424	0.00512536946945071\\
425	0.00512450437885444\\
426	0.00512364819837392\\
427	0.00512280080196397\\
428	0.00512196206579456\\
429	0.00512113186820862\\
430	0.0051203100896811\\
431	0.00511949661277691\\
432	0.00511869132211171\\
433	0.00511789410431225\\
434	0.00511710484797763\\
435	0.00511632344364249\\
436	0.00511554978373906\\
437	0.00511478376256094\\
438	0.00511402527622878\\
439	0.0051132742226531\\
440	0.00511253050150256\\
441	0.00511179401416898\\
442	0.00511106466373478\\
443	0.00511034235494033\\
444	0.00510962699415374\\
445	0.0051089184893384\\
446	0.00510821675002392\\
447	0.0051075216872747\\
448	0.00510683321366248\\
449	0.00510615124323663\\
450	0.00510547569149687\\
451	0.005104806475365\\
452	0.0051041435131584\\
453	0.00510348672456367\\
454	0.00510283603061059\\
455	0.00510219135364647\\
456	0.00510155261731199\\
457	0.00510091974651573\\
458	0.00510029266741098\\
459	0.00509967130737279\\
460	0.00509905559497296\\
461	0.00509844545995973\\
462	0.00509784083323494\\
463	0.00509724164683137\\
464	0.00509664783389286\\
465	0.00509605932865285\\
466	0.00509547606641326\\
467	0.00509489798352637\\
468	0.00509432501737324\\
469	0.00509375710634508\\
470	0.00509319418982543\\
471	0.00509263620816975\\
472	0.00509208310268896\\
473	0.00509153481563038\\
474	0.00509099129016145\\
475	0.00509045247035178\\
476	0.00508991830115672\\
477	0.00508938872840085\\
478	0.00508886369876197\\
479	0.00508834315975517\\
480	0.0050878270597171\\
481	0.00508731534779185\\
482	0.00508680797391445\\
483	0.00508630488879783\\
484	0.00508580604391688\\
485	0.00508531139149633\\
486	0.00508482088449511\\
487	0.00508433447659447\\
488	0.00508385212218345\\
489	0.00508337377634672\\
490	0.00508289939485144\\
491	0.0050824289341351\\
492	0.00508196235129311\\
493	0.00508149960406687\\
494	0.00508104065083199\\
495	0.00508058545058668\\
496	0.00508013396294064\\
497	0.00507968614810349\\
498	0.00507924196687535\\
499	0.00507880138063353\\
500	0.00507836435132518\\
501	0.00507793084145443\\
502	0.00507750081407425\\
503	0.00507707423277514\\
504	0.00507665106167655\\
505	0.00507623126541685\\
506	0.00507581480914424\\
507	0.00507540165850714\\
508	0.00507499177964668\\
509	0.00507458513918611\\
510	0.00507418170422313\\
511	0.00507378144232162\\
512	0.0050733843215029\\
513	0.00507299031023844\\
514	0.0050725993774408\\
515	0.00507221149245652\\
516	0.00507182662505844\\
517	0.00507144474543813\\
518	0.00507106582419826\\
519	0.00507068983234621\\
520	0.00507031674128615\\
521	0.00506994652281202\\
522	0.00506957914910196\\
523	0.00506921459271004\\
524	0.00506885282656105\\
525	0.00506849382394328\\
526	0.0050681375585026\\
527	0.00506778400423604\\
528	0.0050674331354857\\
529	0.00506708492693347\\
530	0.00506673935359441\\
531	0.00506639639081161\\
532	0.00506605601424981\\
533	0.00506571819989068\\
534	0.0050653829240279\\
535	0.00506505016325995\\
536	0.00506471989448703\\
537	0.00506439209490486\\
538	0.0050640667419993\\
539	0.00506374381354319\\
540	0.00506342328758988\\
541	0.00506310514246866\\
542	0.00506278935678135\\
543	0.00506247590939625\\
544	0.005062164779445\\
545	0.00506185594631728\\
546	0.00506154938965713\\
547	0.0050612450893582\\
548	0.00506094302556048\\
549	0.00506064317864501\\
550	0.00506034552923129\\
551	0.00506005005817243\\
552	0.00505975674655172\\
553	0.00505946557567875\\
554	0.00505917652708581\\
555	0.00505888958252427\\
556	0.0050586047239613\\
557	0.00505832193357586\\
558	0.00505804119375594\\
559	0.00505776248709389\\
560	0.00505748579638559\\
561	0.00505721110462479\\
562	0.00505693839500093\\
563	0.00505666765089668\\
564	0.00505639885588368\\
565	0.00505613199372039\\
566	0.00505586704834876\\
567	0.00505560400389185\\
568	0.00505534284465058\\
569	0.00505508355510064\\
570	0.00505482611989073\\
571	0.00505457052383887\\
572	0.00505431675193094\\
573	0.00505406478931673\\
574	0.00505381462130862\\
575	0.00505356623337868\\
576	0.00505331961115578\\
577	0.00505307474042426\\
578	0.00505283160711985\\
579	0.00505259019732979\\
580	0.00505235049728844\\
581	0.00505211249337601\\
582	0.00505187617211641\\
583	0.00505164152017498\\
584	0.00505140852435645\\
585	0.0050511771716027\\
586	0.00505094744899077\\
587	0.00505071934373114\\
588	0.00505049284316576\\
589	0.00505026793476567\\
590	0.00505004460612981\\
591	0.00504982284498205\\
592	0.00504960263917173\\
593	0.00504938397666894\\
594	0.00504916684556419\\
595	0.00504895123406774\\
596	0.00504873713050545\\
597	0.00504852452331976\\
598	0.00504831340106577\\
599	0.00504810375241178\\
600	0.00504789556613564\\
601	0.00504768883112485\\
602	0.00504748353637436\\
603	0.00504727967098485\\
604	0.00504707722416175\\
605	0.00504687618521346\\
606	0.00504667654355086\\
607	0.00504647828868417\\
608	0.00504628141022311\\
609	0.00504608589787529\\
610	0.00504589174144406\\
611	0.00504569893082862\\
612	0.00504550745602133\\
613	0.00504531730710736\\
614	0.00504512847426309\\
615	0.00504494094775561\\
616	0.0050447547179402\\
617	0.00504456977526052\\
618	0.00504438611024657\\
619	0.00504420371351395\\
620	0.0050440225757631\\
621	0.0050438426877774\\
622	0.00504366404042276\\
623	0.00504348662464602\\
624	0.00504331043147491\\
625	0.00504313545201575\\
626	0.00504296167745367\\
627	0.00504278909905069\\
628	0.00504261770814499\\
629	0.0050424474961507\\
630	0.00504227845455597\\
631	0.00504211057492254\\
632	0.00504194384888473\\
633	0.00504177826814902\\
634	0.00504161382449239\\
635	0.00504145050976174\\
636	0.00504128831587388\\
637	0.0050411272348127\\
638	0.00504096725863109\\
639	0.00504080837944798\\
640	0.00504065058944843\\
641	0.0050404938808827\\
642	0.00504033824606506\\
643	0.00504018367737433\\
644	0.00504003016725187\\
645	0.00503987770820108\\
646	0.00503972629278741\\
647	0.00503957591363697\\
648	0.00503942656343539\\
649	0.0050392782349288\\
650	0.00503913092092167\\
651	0.00503898461427612\\
652	0.00503883930791306\\
653	0.00503869499480907\\
654	0.0050385516679972\\
655	0.00503840932056681\\
656	0.00503826794566159\\
657	0.00503812753647971\\
658	0.00503798808627358\\
659	0.00503784958834872\\
660	0.00503771203606308\\
661	0.00503757542282721\\
662	0.00503743974210258\\
663	0.0050373049874023\\
664	0.00503717115228991\\
665	0.00503703823037866\\
666	0.00503690621533135\\
667	0.00503677510085984\\
668	0.00503664488072429\\
669	0.00503651554873311\\
670	0.00503638709874151\\
671	0.0050362595246523\\
672	0.0050361328204147\\
673	0.00503600698002371\\
674	0.00503588199752001\\
675	0.00503575786698923\\
676	0.00503563458256208\\
677	0.00503551213841338\\
678	0.00503539052876143\\
679	0.00503526974786804\\
680	0.00503514979003807\\
681	0.0050350306496188\\
682	0.00503491232099984\\
683	0.00503479479861193\\
684	0.00503467807692792\\
685	0.00503456215046105\\
686	0.00503444701376519\\
687	0.00503433266143452\\
688	0.00503421908810259\\
689	0.00503410628844243\\
690	0.00503399425716695\\
691	0.00503388298902674\\
692	0.00503377247881065\\
693	0.00503366272134632\\
694	0.00503355371149832\\
695	0.0050334454441689\\
696	0.00503333791429644\\
697	0.0050332311168572\\
698	0.00503312504686258\\
699	0.00503301969936072\\
700	0.00503291506943485\\
701	0.00503281115220324\\
702	0.0050327079428203\\
703	0.00503260543647402\\
704	0.00503250362838708\\
705	0.00503240251381654\\
706	0.00503230208805298\\
707	0.00503220234642026\\
708	0.00503210328427606\\
709	0.00503200489701026\\
710	0.00503190718004594\\
711	0.00503181012883809\\
712	0.00503171373887397\\
713	0.00503161800567308\\
714	0.0050315229247856\\
715	0.00503142849179337\\
716	0.00503133470230944\\
717	0.00503124155197778\\
718	0.00503114903647217\\
719	0.00503105715149705\\
720	0.00503096589278675\\
721	0.00503087525610578\\
722	0.00503078523724728\\
723	0.00503069583203461\\
724	0.00503060703631942\\
725	0.00503051884598262\\
726	0.00503043125693309\\
727	0.00503034426510891\\
728	0.00503025786647572\\
729	0.00503017205702671\\
730	0.00503008683278369\\
731	0.00503000218979491\\
732	0.00502991812413657\\
733	0.00502983463191124\\
734	0.005029751709249\\
735	0.00502966935230582\\
736	0.00502958755726445\\
737	0.00502950632033362\\
738	0.00502942563774838\\
739	0.00502934550576889\\
740	0.00502926592068152\\
741	0.00502918687879765\\
742	0.00502910837645406\\
743	0.00502903041001221\\
744	0.00502895297585861\\
745	0.00502887607040434\\
746	0.00502879969008472\\
747	0.00502872383135957\\
748	0.00502864849071251\\
749	0.00502857366465114\\
750	0.00502849934970696\\
751	0.00502842554243434\\
752	0.00502835223941194\\
753	0.00502827943724046\\
754	0.00502820713254473\\
755	0.00502813532197153\\
756	0.00502806400219053\\
757	0.00502799316989453\\
758	0.00502792282179754\\
759	0.00502785295463649\\
760	0.0050277835651704\\
761	0.00502771465017943\\
762	0.00502764620646592\\
763	0.00502757823085346\\
764	0.00502751072018755\\
765	0.00502744367133458\\
766	0.00502737708118164\\
767	0.0050273109466367\\
768	0.00502724526462945\\
769	0.00502718003210915\\
770	0.0050271152460462\\
771	0.00502705090343078\\
772	0.00502698700127377\\
773	0.00502692353660558\\
774	0.00502686050647665\\
775	0.00502679790795733\\
776	0.00502673573813781\\
777	0.00502667399412669\\
778	0.00502661267305336\\
779	0.00502655177206506\\
780	0.00502649128832883\\
781	0.00502643121903088\\
782	0.00502637156137566\\
783	0.00502631231258596\\
784	0.00502625346990437\\
785	0.00502619503059046\\
786	0.00502613699192295\\
787	0.00502607935119875\\
788	0.00502602210573233\\
789	0.00502596525285603\\
790	0.00502590878992027\\
791	0.00502585271429315\\
792	0.00502579702336028\\
793	0.00502574171452454\\
794	0.00502568678520598\\
795	0.00502563223284233\\
796	0.00502557805488767\\
797	0.00502552424881369\\
798	0.00502547081210847\\
799	0.0050254177422769\\
800	0.0050253650368406\\
801	0.00502531269333762\\
802	0.00502526070932229\\
803	0.00502520908236534\\
804	0.00502515781005324\\
805	0.00502510688998938\\
806	0.00502505631979188\\
807	0.00502500609709597\\
808	0.00502495621955166\\
809	0.0050249066848249\\
810	0.00502485749059702\\
811	0.00502480863456498\\
812	0.00502476011444098\\
813	0.00502471192795224\\
814	0.00502466407284149\\
815	0.00502461654686593\\
816	0.00502456934779786\\
817	0.00502452247342455\\
818	0.00502447592154773\\
819	0.00502442968998381\\
820	0.00502438377656402\\
821	0.00502433817913318\\
822	0.00502429289555134\\
823	0.00502424792369224\\
824	0.00502420326144391\\
825	0.00502415890670815\\
826	0.00502411485740151\\
827	0.00502407111145305\\
828	0.00502402766680663\\
829	0.00502398452141941\\
830	0.00502394167326236\\
831	0.00502389912031938\\
832	0.00502385686058861\\
833	0.00502381489208039\\
834	0.00502377321281912\\
835	0.00502373182084232\\
836	0.00502369071420011\\
837	0.0050236498909556\\
838	0.00502360934918519\\
839	0.00502356908697772\\
840	0.0050235291024349\\
841	0.00502348939367109\\
842	0.00502344995881274\\
843	0.00502341079599916\\
844	0.00502337190338216\\
845	0.0050233332791258\\
846	0.00502329492140576\\
847	0.0050232568284105\\
848	0.00502321899834023\\
849	0.00502318142940724\\
850	0.00502314411983594\\
851	0.00502310706786174\\
852	0.00502307027173289\\
853	0.00502303372970863\\
854	0.00502299744005963\\
855	0.0050229614010686\\
856	0.00502292561102944\\
857	0.00502289006824721\\
858	0.00502285477103855\\
859	0.00502281971773137\\
860	0.00502278490666459\\
861	0.00502275033618788\\
862	0.00502271600466214\\
863	0.00502268191045941\\
864	0.00502264805196254\\
865	0.00502261442756475\\
866	0.00502258103567046\\
867	0.00502254787469443\\
868	0.00502251494306181\\
869	0.00502248223920903\\
870	0.00502244976158217\\
871	0.00502241750863795\\
872	0.00502238547884333\\
873	0.00502235367067548\\
874	0.00502232208262238\\
875	0.00502229071318075\\
876	0.0050222595608583\\
877	0.00502222862417278\\
878	0.00502219790165184\\
879	0.00502216739183208\\
880	0.00502213709326078\\
881	0.00502210700449449\\
882	0.00502207712410001\\
883	0.00502204745065308\\
884	0.00502201798273902\\
885	0.00502198871895281\\
886	0.00502195965789894\\
887	0.00502193079819086\\
888	0.00502190213845155\\
889	0.00502187367731326\\
890	0.00502184541341757\\
891	0.00502181734541428\\
892	0.0050217894719632\\
893	0.00502176179173253\\
894	0.00502173430339987\\
895	0.0050217070056514\\
896	0.00502167989718193\\
897	0.00502165297669515\\
898	0.00502162624290387\\
899	0.00502159969452863\\
900	0.00502157333029969\\
901	0.00502154714895473\\
902	0.00502152114924059\\
903	0.00502149532991222\\
904	0.00502146968973302\\
905	0.00502144422747475\\
906	0.00502141894191726\\
907	0.00502139383184886\\
908	0.00502136889606581\\
909	0.00502134413337217\\
910	0.00502131954258062\\
911	0.00502129512251133\\
912	0.00502127087199295\\
913	0.00502124678986108\\
914	0.0050212228749605\\
915	0.00502119912614228\\
916	0.00502117554226621\\
917	0.00502115212219975\\
918	0.00502112886481723\\
919	0.00502110576900119\\
920	0.00502108283364152\\
921	0.00502106005763574\\
922	0.00502103743988837\\
923	0.00502101497931204\\
924	0.00502099267482578\\
925	0.00502097052535662\\
926	0.00502094852983891\\
927	0.00502092668721312\\
928	0.00502090499642793\\
929	0.0050208834564391\\
930	0.00502086206620873\\
931	0.0050208408247065\\
932	0.00502081973090901\\
933	0.00502079878379892\\
934	0.00502077798236727\\
935	0.0050207573256109\\
936	0.00502073681253342\\
937	0.00502071644214537\\
938	0.00502069621346419\\
939	0.00502067612551349\\
940	0.00502065617732403\\
941	0.00502063636793265\\
942	0.00502061669638294\\
943	0.00502059716172466\\
944	0.00502057776301492\\
945	0.00502055849931572\\
946	0.00502053936969699\\
947	0.00502052037323364\\
948	0.00502050150900762\\
949	0.00502048277610682\\
950	0.00502046417362536\\
951	0.00502044570066331\\
952	0.00502042735632738\\
953	0.00502040913972998\\
954	0.00502039104998919\\
955	0.00502037308622967\\
956	0.00502035524758175\\
957	0.00502033753318146\\
958	0.00502031994217134\\
959	0.00502030247369879\\
960	0.00502028512691806\\
961	0.005020267900988\\
962	0.00502025079507439\\
963	0.0050202338083477\\
964	0.00502021693998441\\
965	0.00502020018916664\\
966	0.00502018355508207\\
967	0.00502016703692384\\
968	0.00502015063389004\\
969	0.00502013434518558\\
970	0.0050201181700195\\
971	0.00502010210760659\\
972	0.00502008615716713\\
973	0.00502007031792692\\
974	0.00502005458911639\\
975	0.00502003896997175\\
976	0.00502002345973391\\
977	0.00502000805764964\\
978	0.00501999276297019\\
979	0.00501997757495237\\
980	0.00501996249285753\\
981	0.00501994751595273\\
982	0.00501993264350973\\
983	0.00501991787480479\\
984	0.0050199032091198\\
985	0.00501988864574141\\
986	0.00501987418396064\\
987	0.00501985982307385\\
988	0.00501984556238201\\
989	0.00501983140119123\\
990	0.00501981733881155\\
991	0.00501980337455829\\
992	0.0050197895077516\\
993	0.00501977573771573\\
994	0.00501976206378035\\
995	0.00501974848527841\\
996	0.00501973500154887\\
997	0.00501972161193436\\
998	0.00501970831578205\\
999	0.00501969511244387\\
1000	0.005019682001276\\
};
\addlegendentry{$D(q\lVert\eta(k))$}

\addplot [color=black,mark=star,
    mark options={fill=none, draw=black,scale=1.7},mark repeat=100,line width = 1.2]
  table[row sep=crcr]{%
1	0.693875068666334\\
2	0.688420858554953\\
3	0.683140629274144\\
4	0.678022838761271\\
5	0.673057068443831\\
6	0.66823388186378\\
7	0.663544704864882\\
8	0.658981723512968\\
9	0.654537796689931\\
10	0.650206380900841\\
11	0.645981465301853\\
12	0.641857515325786\\
13	0.637829423575214\\
14	0.633892466886967\\
15	0.630042268660112\\
16	0.626274765691592\\
17	0.622586178887349\\
18	0.61897298731787\\
19	0.615431905170073\\
20	0.611959861215981\\
21	0.608553980475415\\
22	0.605211567797218\\
23	0.601930093123062\\
24	0.598707178231062\\
25	0.595540584784366\\
26	0.592428203533524\\
27	0.589368044541502\\
28	0.586358228317258\\
29	0.583396977758385\\
30	0.580482610815796\\
31	0.577613533804178\\
32	0.574788235291153\\
33	0.572005280506095\\
34	0.569263306216442\\
35	0.56656101602538\\
36	0.563897176049951\\
37	0.561270610943271\\
38	0.558680200228464\\
39	0.556124874915454\\
40	0.553603614374822\\
41	0.551115443445634\\
42	0.548659429756528\\
43	0.54623468124147\\
44	0.543840343833424\\
45	0.541475599320886\\
46	0.539139663353646\\
47	0.536831783585483\\
48	0.534551237942676\\
49	0.532297333008214\\
50	0.530069402512567\\
51	0.527866805922675\\
52	0.525688927121597\\
53	0.523535173171904\\
54	0.521404973156523\\
55	0.519297777091286\\
56	0.517213054903914\\
57	0.515150295474633\\
58	0.513109005734001\\
59	0.511088709813903\\
60	0.509088948247993\\
61	0.507109277218166\\
62	0.505149267843919\\
63	0.503208505511695\\
64	0.501286589241542\\
65	0.499383131088633\\
66	0.497497755577341\\
67	0.4956300991658\\
68	0.493779809738969\\
69	0.491946546128422\\
70	0.490129977657168\\
71	0.488329783707968\\
72	0.486545653313698\\
73	0.484777284768418\\
74	0.483024385257911\\
75	0.481286670508525\\
76	0.479563864453246\\
77	0.477855698913983\\
78	0.476161913299156\\
79	0.474482254315677\\
80	0.472816475694532\\
81	0.471164337929191\\
82	0.469525608026136\\
83	0.467900059266831\\
84	0.466287470980525\\
85	0.464687628327278\\
86	0.463100322090683\\
87	0.461525348479763\\
88	0.459962508939549\\
89	0.458411609969897\\
90	0.456872462952116\\
91	0.455344883982998\\
92	0.453828693715886\\
93	0.452323717208407\\
94	0.450829783776559\\
95	0.449346726854816\\
96	0.447874383861963\\
97	0.446412596072389\\
98	0.444961208492555\\
99	0.443520069742411\\
100	0.442089031941502\\
101	0.440667950599565\\
102	0.439256684511389\\
103	0.437855095655745\\
104	0.436463049098201\\
105	0.435080412897645\\
106	0.433707058016331\\
107	0.432342858233319\\
108	0.430987690061127\\
109	0.429641432665471\\
110	0.428303967787944\\
111	0.426975179671526\\
112	0.425654954988769\\
113	0.424343182772574\\
114	0.423039754349431\\
115	0.421744563275019\\
116	0.420457505272071\\
117	0.419178478170405\\
118	0.417907381849036\\
119	0.41664411818027\\
120	0.415388590975718\\
121	0.414140705934136\\
122	0.412900370591022\\
123	0.411667494269898\\
124	0.410441988035217\\
125	0.409223764646818\\
126	0.408012738515879\\
127	0.406808825662298\\
128	0.405611943673466\\
129	0.404422011664346\\
130	0.403238950238846\\
131	0.402062681452407\\
132	0.400893128775768\\
133	0.399730217059877\\
134	0.398573872501883\\
135	0.397424022612186\\
136	0.396280596182497\\
137	0.395143523254875\\
138	0.394012735091702\\
139	0.392888164146564\\
140	0.391769744036009\\
141	0.390657409512138\\
142	0.389551096436017\\
143	0.388450741751863\\
144	0.387356283461996\\
145	0.386267660602507\\
146	0.385184813219636\\
147	0.384107682346833\\
148	0.383036209982465\\
149	0.381970339068166\\
150	0.380910013467789\\
151	0.379855177946956\\
152	0.378805778153178\\
153	0.37776176059652\\
154	0.376723072630812\\
155	0.375689662435364\\
156	0.374661478997185\\
157	0.373638472093687\\
158	0.37262059227585\\
159	0.371607790851843\\
160	0.37060001987108\\
161	0.369597232108703\\
162	0.368599381050467\\
163	0.367606420878032\\
164	0.366618306454629\\
165	0.365634993311107\\
166	0.364656437632331\\
167	0.363682596243942\\
168	0.362713426599444\\
169	0.361748886767626\\
170	0.360788935420295\\
171	0.359833531820332\\
172	0.358882635810027\\
173	0.357936207799725\\
174	0.356994208756735\\
175	0.356056600194527\\
176	0.355123344162184\\
177	0.354194403234117\\
178	0.353269740500026\\
179	0.352349319555108\\
180	0.351433104490496\\
181	0.350521059883926\\
182	0.349613150790632\\
183	0.348709342734452\\
184	0.347809601699142\\
185	0.3469138941199\\
186	0.346022186875079\\
187	0.345134447278103\\
188	0.344250643069559\\
189	0.343370742409479\\
190	0.342494713869794\\
191	0.341622526426963\\
192	0.340754149454767\\
193	0.339889552717263\\
194	0.339028706361908\\
195	0.338171580912816\\
196	0.337318147264188\\
197	0.336468376673871\\
198	0.335622240757065\\
199	0.334779711480171\\
200	0.333940761154763\\
201	0.333105362431709\\
202	0.332273488295396\\
203	0.331445112058102\\
204	0.330620207354471\\
205	0.329798748136122\\
206	0.328980708666353\\
207	0.328166063514978\\
208	0.327354787553257\\
209	0.326546855948941\\
210	0.325742244161417\\
211	0.324940927936956\\
212	0.324142883304052\\
213	0.323348086568874\\
214	0.322556514310791\\
215	0.321768143378\\
216	0.320982950883246\\
217	0.320200914199615\\
218	0.319422010956428\\
219	0.318646219035208\\
220	0.317873516565725\\
221	0.31710388192213\\
222	0.316337293719158\\
223	0.315573730808409\\
224	0.314813172274696\\
225	0.314055597432479\\
226	0.313300985822351\\
227	0.312549317207605\\
228	0.311800571570861\\
229	0.31105472911076\\
230	0.310311770238724\\
231	0.309571675575771\\
232	0.308834425949399\\
233	0.308100002390522\\
234	0.30736838613047\\
235	0.306639558598037\\
236	0.305913501416597\\
237	0.305190196401258\\
238	0.304469625556087\\
239	0.303751771071365\\
240	0.303036615320916\\
241	0.302324140859463\\
242	0.301614330420052\\
243	0.300907166911506\\
244	0.300202633415937\\
245	0.299500713186295\\
246	0.298801389643973\\
247	0.298104646376435\\
248	0.297410467134911\\
249	0.296718835832109\\
250	0.296029736539987\\
251	0.295343153487552\\
252	0.294659071058706\\
253	0.293977473790119\\
254	0.293298346369154\\
255	0.292621673631815\\
256	0.291947440560738\\
257	0.291275632283211\\
258	0.290606234069238\\
259	0.289939231329623\\
260	0.289274609614098\\
261	0.288612354609474\\
262	0.287952452137834\\
263	0.287294888154744\\
264	0.286639648747503\\
265	0.285986720133422\\
266	0.285336088658125\\
267	0.284687740793884\\
268	0.284041663137986\\
269	0.283397842411112\\
270	0.28275626545576\\
271	0.282116919234682\\
272	0.281479790829354\\
273	0.280844867438463\\
274	0.280212136376427\\
275	0.279581585071934\\
276	0.278953201066506\\
277	0.278326972013085\\
278	0.277702885674643\\
279	0.277080929922814\\
280	0.276461092736548\\
281	0.275843362200785\\
282	0.275227726505149\\
283	0.274614173942669\\
284	0.274002692908511\\
285	0.273393271898737\\
286	0.272785899509079\\
287	0.272180564433736\\
288	0.271577255464183\\
289	0.270975961488008\\
290	0.270376671487757\\
291	0.269779374539805\\
292	0.269184059813238\\
293	0.268590716568756\\
294	0.26799933415759\\
295	0.267409902020439\\
296	0.266822409686417\\
297	0.266236846772024\\
298	0.265653202980122\\
299	0.265071468098941\\
300	0.26449163200108\\
301	0.263913684642544\\
302	0.263337616061778\\
303	0.262763416378727\\
304	0.262191075793902\\
305	0.261620584587463\\
306	0.261051933118319\\
307	0.260485111823231\\
308	0.259920111215941\\
309	0.259356921886302\\
310	0.258795534499427\\
311	0.25823593979485\\
312	0.257678128585695\\
313	0.257122091757864\\
314	0.256567820269226\\
315	0.25601530514883\\
316	0.255464537496117\\
317	0.254915508480154\\
318	0.25436820933887\\
319	0.253822631378308\\
320	0.253278765971888\\
321	0.252736604559671\\
322	0.25219613864765\\
323	0.251657359807033\\
324	0.25112025967355\\
325	0.250584829946757\\
326	0.250051062389365\\
327	0.249518948826562\\
328	0.248988481145352\\
329	0.248459651293908\\
330	0.247932451280924\\
331	0.247406873174979\\
332	0.246882909103917\\
333	0.24636055125422\\
334	0.245839791870406\\
335	0.245320623254425\\
336	0.244803037765063\\
337	0.244287027817359\\
338	0.243772585882029\\
339	0.243259704484892\\
340	0.242748376206307\\
341	0.242238593680622\\
342	0.241730349595623\\
343	0.241223636691992\\
344	0.240718447762776\\
345	0.240214775652858\\
346	0.239712613258439\\
347	0.23921195352652\\
348	0.238712789454403\\
349	0.238215114089181\\
350	0.237718920527254\\
351	0.237224201913833\\
352	0.236730951442463\\
353	0.236239162354549\\
354	0.235748827938882\\
355	0.23525994153118\\
356	0.234772496513628\\
357	0.234286486314427\\
358	0.233801904407349\\
359	0.233318744311294\\
360	0.232836999589857\\
361	0.232356663850897\\
362	0.231877730746113\\
363	0.231400193970627\\
364	0.230924047262566\\
365	0.230449284402656\\
366	0.229975899213817\\
367	0.229503885560765\\
368	0.229033237349616\\
369	0.2285639485275\\
370	0.228096013082173\\
371	0.227629425041637\\
372	0.227164178473769\\
373	0.226700267485946\\
374	0.226237686224678\\
375	0.225776428875251\\
376	0.225316489661361\\
377	0.22485786284477\\
378	0.22440054272495\\
379	0.223944523638741\\
380	0.223489799960006\\
381	0.223036366099301\\
382	0.222584216503535\\
383	0.222133345655642\\
384	0.221683748074261\\
385	0.221235418313406\\
386	0.220788350962155\\
387	0.220342540644332\\
388	0.219897982018199\\
389	0.219454669776146\\
390	0.219012598644391\\
391	0.218571763382676\\
392	0.218132158783974\\
393	0.217693779674194\\
394	0.217256620911891\\
395	0.216820677387983\\
396	0.216385944025459\\
397	0.21595241577911\\
398	0.215520087635244\\
399	0.215088954611414\\
400	0.21465901175615\\
401	0.214230254148686\\
402	0.213802676898702\\
403	0.213376275146056\\
404	0.212951044060528\\
405	0.212526978841564\\
406	0.212104074718021\\
407	0.211682326947919\\
408	0.211261730818191\\
409	0.210842281644439\\
410	0.210423974770693\\
411	0.210006805569168\\
412	0.20959076944003\\
413	0.20917586181116\\
414	0.208762078137921\\
415	0.208349413902934\\
416	0.207937864615842\\
417	0.207527425813094\\
418	0.207118093057716\\
419	0.206709861939097\\
420	0.206302728072767\\
421	0.205896687100186\\
422	0.205491734688527\\
423	0.205087866530468\\
424	0.204685078343982\\
425	0.204283365872135\\
426	0.203882724882874\\
427	0.203483151168834\\
428	0.203084640547133\\
429	0.202687188859174\\
430	0.202290791970453\\
431	0.201895445770362\\
432	0.201501146171999\\
433	0.201107889111978\\
434	0.200715670550243\\
435	0.200324486469878\\
436	0.199934332876929\\
437	0.199545205800217\\
438	0.19915710129116\\
439	0.198770015423596\\
440	0.198383944293605\\
441	0.197998884019335\\
442	0.197614830740827\\
443	0.197231780619849\\
444	0.196849729839721\\
445	0.19646867460515\\
446	0.196088611142065\\
447	0.19570953569745\\
448	0.195331444539185\\
449	0.194954333955879\\
450	0.194578200256718\\
451	0.194203039771301\\
452	0.193828848849486\\
453	0.193455623861238\\
454	0.193083361196468\\
455	0.192712057264891\\
456	0.192341708495868\\
457	0.191972311338262\\
458	0.191603862260288\\
459	0.191236357749367\\
460	0.190869794311985\\
461	0.190504168473545\\
462	0.19013947677823\\
463	0.189775715788857\\
464	0.189412882086744\\
465	0.18905097227157\\
466	0.188689982961239\\
467	0.188329910791741\\
468	0.187970752417025\\
469	0.187612504508862\\
470	0.187255163756717\\
471	0.186898726867614\\
472	0.186543190566014\\
473	0.186188551593681\\
474	0.185834806709561\\
475	0.185481952689654\\
476	0.18512998632689\\
477	0.184778904431008\\
478	0.184428703828432\\
479	0.184079381362155\\
480	0.183730933891613\\
481	0.183383358292572\\
482	0.183036651457009\\
483	0.182690810292997\\
484	0.182345831724587\\
485	0.182001712691699\\
486	0.181658450150003\\
487	0.181316041070814\\
488	0.180974482440975\\
489	0.180633771262751\\
490	0.18029390455372\\
491	0.179954879346662\\
492	0.179616692689455\\
493	0.179279341644971\\
494	0.178942823290966\\
495	0.178607134719979\\
496	0.17827227303923\\
497	0.177938235370515\\
498	0.177605018850107\\
499	0.177272620628655\\
500	0.176941037871085\\
501	0.176610267756502\\
502	0.176280307478089\\
503	0.175951154243016\\
504	0.175622805272339\\
505	0.175295257800907\\
506	0.174968509077269\\
507	0.174642556363578\\
508	0.1743173969355\\
509	0.173993028082123\\
510	0.173669447105863\\
511	0.173346651322379\\
512	0.173024638060478\\
513	0.172703404662031\\
514	0.172382948481881\\
515	0.17206326688776\\
516	0.171744357260201\\
517	0.17142621699245\\
518	0.171108843490386\\
519	0.170792234172434\\
520	0.170476386469482\\
521	0.170161297824796\\
522	0.169846965693944\\
523	0.16953338754471\\
524	0.169220560857014\\
525	0.168908483122834\\
526	0.168597151846123\\
527	0.168286564542738\\
528	0.167976718740353\\
529	0.167667611978388\\
530	0.167359241807929\\
531	0.167051605791656\\
532	0.166744701503764\\
533	0.16643852652989\\
534	0.166133078467038\\
535	0.165828354923508\\
536	0.16552435351882\\
537	0.165221071883645\\
538	0.16491850765973\\
539	0.16461665849983\\
540	0.164315522067636\\
541	0.164015096037707\\
542	0.163715378095397\\
543	0.16341636593679\\
544	0.163118057268632\\
545	0.16282044980826\\
546	0.162523541283537\\
547	0.162227329432788\\
548	0.161931812004728\\
549	0.161636986758404\\
550	0.161342851463124\\
551	0.161049403898397\\
552	0.160756641853865\\
553	0.160464563129244\\
554	0.160173165534259\\
555	0.159882446888582\\
556	0.159592405021769\\
557	0.159303037773201\\
558	0.159014342992023\\
559	0.158726318537081\\
560	0.158438962276864\\
561	0.158152272089448\\
562	0.157866245862431\\
563	0.157580881492876\\
564	0.157296176887258\\
565	0.1570121299614\\
566	0.156728738640421\\
567	0.156446000858677\\
568	0.156163914559703\\
569	0.155882477696162\\
570	0.155601688229787\\
571	0.155321544131324\\
572	0.155042043380482\\
573	0.154763183965877\\
574	0.154484963884979\\
575	0.154207381144055\\
576	0.153930433758122\\
577	0.153654119750892\\
578	0.153378437154721\\
579	0.153103384010554\\
580	0.152828958367878\\
581	0.152555158284671\\
582	0.152281981827349\\
583	0.152009427070718\\
584	0.151737492097923\\
585	0.151466175000401\\
586	0.151195473877829\\
587	0.15092538683808\\
588	0.150655911997169\\
589	0.150387047479212\\
590	0.150118791416371\\
591	0.149851141948816\\
592	0.149584097224669\\
593	0.149317655399965\\
594	0.149051814638601\\
595	0.148786573112295\\
596	0.148521929000537\\
597	0.148257880490544\\
598	0.147994425777218\\
599	0.147731563063101\\
600	0.14746929055833\\
601	0.147207606480594\\
602	0.146946509055089\\
603	0.146685996514478\\
604	0.146426067098846\\
605	0.146166719055661\\
606	0.145907950639726\\
607	0.145649760113143\\
608	0.145392145745269\\
609	0.145135105812674\\
610	0.144878638599104\\
611	0.144622742395434\\
612	0.144367415499635\\
613	0.14411265621673\\
614	0.143858462858754\\
615	0.143604833744716\\
616	0.14335176720056\\
617	0.143099261559125\\
618	0.142847315160109\\
619	0.142595926350028\\
620	0.142345093482178\\
621	0.142094814916601\\
622	0.141845089020041\\
623	0.141595914165915\\
624	0.14134728873427\\
625	0.141099211111748\\
626	0.14085167969155\\
627	0.1406046928734\\
628	0.140358249063511\\
629	0.140112346674543\\
630	0.139866984125575\\
631	0.139622159842066\\
632	0.139377872255823\\
633	0.139134119804962\\
634	0.138890900933875\\
635	0.138648214093202\\
636	0.138406057739787\\
637	0.138164430336651\\
638	0.137923330352957\\
639	0.137682756263979\\
640	0.137442706551064\\
641	0.137203179701602\\
642	0.136964174208996\\
643	0.136725688572625\\
644	0.136487721297817\\
645	0.136250270895812\\
646	0.136013335883733\\
647	0.135776914784557\\
648	0.135541006127077\\
649	0.135305608445881\\
650	0.135070720281311\\
651	0.134836340179438\\
652	0.134602466692033\\
653	0.134369098376531\\
654	0.134136233796008\\
655	0.133903871519146\\
656	0.133672010120207\\
657	0.133440648178999\\
658	0.133209784280855\\
659	0.132979417016594\\
660	0.1327495449825\\
661	0.132520166780292\\
662	0.132291281017091\\
663	0.132062886305398\\
664	0.131834981263063\\
665	0.131607564513257\\
666	0.131380634684445\\
667	0.131154190410359\\
668	0.13092823032997\\
669	0.130702753087462\\
670	0.130477757332203\\
671	0.130253241718721\\
672	0.130029204906676\\
673	0.129805645560835\\
674	0.129582562351042\\
675	0.129359953952197\\
676	0.129137819044227\\
677	0.128916156312062\\
678	0.128694964445609\\
679	0.128474242139725\\
680	0.128253988094194\\
681	0.128034201013702\\
682	0.127814879607812\\
683	0.127596022590938\\
684	0.12737762868232\\
685	0.127159696606003\\
686	0.126942225090811\\
687	0.126725212870321\\
688	0.126508658682843\\
689	0.126292561271393\\
690	0.126076919383671\\
691	0.125861731772037\\
692	0.125646997193489\\
693	0.125432714409636\\
694	0.125218882186682\\
695	0.125005499295396\\
696	0.124792564511093\\
697	0.124580076613612\\
698	0.124368034387292\\
699	0.124156436620949\\
700	0.123945282107857\\
701	0.123734569645723\\
702	0.123524298036666\\
703	0.123314466087196\\
704	0.123105072608194\\
705	0.122896116414886\\
706	0.122687596326825\\
707	0.122479511167871\\
708	0.122271859766165\\
709	0.122064640954115\\
710	0.12185785356837\\
711	0.121651496449799\\
712	0.121445568443476\\
713	0.121240068398654\\
714	0.121034995168748\\
715	0.120830347611313\\
716	0.120626124588024\\
717	0.120422324964658\\
718	0.120218947611075\\
719	0.120015991401192\\
720	0.119813455212973\\
721	0.1196113379284\\
722	0.119409638433463\\
723	0.119208355618133\\
724	0.119007488376346\\
725	0.118807035605989\\
726	0.11860699620887\\
727	0.11840736909071\\
728	0.11820815316112\\
729	0.118009347333581\\
730	0.11781095052543\\
731	0.117612961657837\\
732	0.117415379655791\\
733	0.117218203448079\\
734	0.117021431967269\\
735	0.116825064149694\\
736	0.116629098935431\\
737	0.116433535268287\\
738	0.116238372095778\\
739	0.116043608369115\\
740	0.115849243043183\\
741	0.115655275076529\\
742	0.115461703431338\\
743	0.115268527073424\\
744	0.115075744972206\\
745	0.114883356100696\\
746	0.11469135943548\\
747	0.114499753956702\\
748	0.114308538648049\\
749	0.114117712496731\\
750	0.113927274493469\\
751	0.113737223632477\\
752	0.113547558911443\\
753	0.11335827933152\\
754	0.113169383897304\\
755	0.112980871616817\\
756	0.112792741501501\\
757	0.11260499256619\\
758	0.112417623829104\\
759	0.112230634311828\\
760	0.1120440230393\\
761	0.111857789039792\\
762	0.1116719313449\\
763	0.111486448989525\\
764	0.111301341011859\\
765	0.111116606453369\\
766	0.110932244358787\\
767	0.110748253776089\\
768	0.110564633756482\\
769	0.110381383354394\\
770	0.110198501627454\\
771	0.11001598763648\\
772	0.109833840445463\\
773	0.109652059121558\\
774	0.109470642735063\\
775	0.109289590359407\\
776	0.10910890107114\\
777	0.108928573949915\\
778	0.108748608078476\\
779	0.10856900254264\\
780	0.108389756431291\\
781	0.108210868836362\\
782	0.108032338852819\\
783	0.107854165578653\\
784	0.107676348114863\\
785	0.107498885565444\\
786	0.107321777037374\\
787	0.107145021640598\\
788	0.106968618488022\\
789	0.10679256669549\\
790	0.106616865381781\\
791	0.106441513668589\\
792	0.106266510680513\\
793	0.106091855545047\\
794	0.10591754739256\\
795	0.105743585356292\\
796	0.105569968572335\\
797	0.105396696179625\\
798	0.105223767319926\\
799	0.105051181137821\\
800	0.104878936780697\\
801	0.104707033398735\\
802	0.104535470144897\\
803	0.104364246174914\\
804	0.104193360647275\\
805	0.104022812723212\\
806	0.103852601566692\\
807	0.103682726344403\\
808	0.103513186225745\\
809	0.103343980382816\\
810	0.103175107990396\\
811	0.103006568225947\\
812	0.102838360269592\\
813	0.102670483304106\\
814	0.102502936514906\\
815	0.102335719090041\\
816	0.102168830220174\\
817	0.10200226909858\\
818	0.10183603492113\\
819	0.10167012688628\\
820	0.101504544195059\\
821	0.101339286051065\\
822	0.101174351660443\\
823	0.101009740231883\\
824	0.100845450976609\\
825	0.100681483108362\\
826	0.100517835843394\\
827	0.10035450840046\\
828	0.1001915000008\\
829	0.100028809868137\\
830	0.0998664372286581\\
831	0.0997043813110128\\
832	0.0995426413462964\\
833	0.0993812165680421\\
834	0.0992201062122118\\
835	0.0990593095171832\\
836	0.0988988257237433\\
837	0.0987386540750755\\
838	0.0985787938167511\\
839	0.0984192441967189\\
840	0.0982600044652962\\
841	0.0981010738751577\\
842	0.097942451681327\\
843	0.0977841371411655\\
844	0.0976261295143649\\
845	0.0974684280629353\\
846	0.097311032051198\\
847	0.0971539407457734\\
848	0.0969971534155735\\
849	0.0968406693317926\\
850	0.0966844877678973\\
851	0.0965286079996163\\
852	0.0963730293049328\\
853	0.0962177509640747\\
854	0.0960627722595057\\
855	0.0959080924759157\\
856	0.095753710900212\\
857	0.0955996268215102\\
858	0.0954458395311259\\
859	0.0952923483225646\\
860	0.095139152491514\\
861	0.0949862513358347\\
862	0.0948336441555518\\
863	0.0946813302528447\\
864	0.0945293089320408\\
865	0.0943775794996054\\
866	0.0942261412641328\\
867	0.0940749935363387\\
868	0.0939241356290512\\
869	0.0937735668572028\\
870	0.0936232865378212\\
871	0.0934732939900221\\
872	0.0933235885349991\\
873	0.0931741694960173\\
874	0.093025036198404\\
875	0.0928761879695408\\
876	0.0927276241388553\\
877	0.0925793440378129\\
878	0.0924313469999095\\
879	0.0922836323606623\\
880	0.0921361994576022\\
881	0.0919890476302664\\
882	0.0918421762201902\\
883	0.0916955845708989\\
884	0.0915492720278997\\
885	0.0914032379386746\\
886	0.0912574816526727\\
887	0.0911120025213011\\
888	0.0909667998979191\\
889	0.0908218731378293\\
890	0.0906772215982708\\
891	0.0905328446384107\\
892	0.0903887416193375\\
893	0.0902449119040526\\
894	0.0901013548574642\\
895	0.0899580698463787\\
896	0.0898150562394933\\
897	0.0896723134073903\\
898	0.0895298407225277\\
899	0.089387637559233\\
900	0.0892457032936953\\
901	0.0891040373039598\\
902	0.0889626389699182\\
903	0.0888215076733035\\
904	0.088680642797682\\
905	0.0885400437284465\\
906	0.0883997098528087\\
907	0.0882596405597934\\
908	0.0881198352402306\\
909	0.0879802932867489\\
910	0.0878410140937685\\
911	0.087701997057494\\
912	0.0875632415759087\\
913	0.0874247470487666\\
914	0.0872865128775862\\
915	0.0871485384656437\\
916	0.0870108232179663\\
917	0.0868733665413257\\
918	0.0867361678442309\\
919	0.0865992265369227\\
920	0.0864625420313658\\
921	0.0863261137412432\\
922	0.0861899410819493\\
923	0.0860540234705844\\
924	0.0859183603259455\\
925	0.0857829510685236\\
926	0.0856477951204952\\
927	0.0855128919057158\\
928	0.0853782408497143\\
929	0.0852438413796864\\
930	0.0851096929244885\\
931	0.0849757949146314\\
932	0.084842146782274\\
933	0.0847087479612175\\
934	0.0845755978868993\\
935	0.0844426959963853\\
936	0.0843100417283662\\
937	0.0841776345231505\\
938	0.0840454738226576\\
939	0.0839135590704132\\
940	0.0837818897115422\\
941	0.083650465192763\\
942	0.0835192849623826\\
943	0.0833883484702897\\
944	0.0832576551679488\\
945	0.083127204508395\\
946	0.0829969959462275\\
947	0.0828670289376046\\
948	0.082737302940237\\
949	0.0826078174133834\\
950	0.0824785718178433\\
951	0.0823495656159523\\
952	0.082220798271577\\
953	0.0820922692501066\\
954	0.0819639780184517\\
955	0.081835924045035\\
956	0.0817081067997871\\
957	0.0815805257541423\\
958	0.0814531803810297\\
959	0.0813260701548719\\
960	0.0811991945515766\\
961	0.0810725530485317\\
962	0.0809461451246015\\
963	0.0808199702601197\\
964	0.0806940279368837\\
965	0.0805683176381515\\
966	0.0804428388486341\\
967	0.080317591054492\\
968	0.0801925737433284\\
969	0.0800677864041851\\
970	0.0799432285275369\\
971	0.0798188996052865\\
972	0.0796947991307594\\
973	0.0795709265986989\\
974	0.0794472815052603\\
975	0.079323863348007\\
976	0.0792006716259041\\
977	0.0790777058393149\\
978	0.0789549654899945\\
979	0.0788324500810856\\
980	0.0787101591171133\\
981	0.0785880921039802\\
982	0.0784662485489616\\
983	0.0783446279607006\\
984	0.0782232298492022\\
985	0.0781020537258308\\
986	0.0779810991033033\\
987	0.0778603654956849\\
988	0.0777398524183839\\
989	0.0776195593881485\\
990	0.0774994859230601\\
991	0.0773796315425297\\
992	0.077259995767293\\
993	0.0771405781194056\\
994	0.0770213781222387\\
995	0.0769023953004737\\
996	0.0767836291800983\\
997	0.0766650792884019\\
998	0.0765467451539701\\
999	0.0764286263066819\\
1000	0.0763107222777028\\
};
\addlegendentry{$D(q\lVert\eta_{ng}(k))$}

\addplot [color=black,mark=*,
    mark options={fill=none, draw=black,scale=1},mark repeat=100,line width = 1.2]
  table[row sep=crcr]{%
1	0.693875068666334\\
2	0.693806176222792\\
3	0.693737297474864\\
4	0.693668432418421\\
5	0.693599581049333\\
6	0.693530743363474\\
7	0.693461919356718\\
8	0.693393109024942\\
9	0.693324312364023\\
10	0.693255529369842\\
11	0.69318676003828\\
12	0.693118004365219\\
13	0.693049262346546\\
14	0.692980533978146\\
15	0.692911819255908\\
16	0.692843118175723\\
17	0.69277443073348\\
18	0.692705756925076\\
19	0.692637096746403\\
20	0.692568450193359\\
21	0.692499817261844\\
22	0.692431197947756\\
23	0.692362592246998\\
24	0.692294000155474\\
25	0.692225421669089\\
26	0.692156856783749\\
27	0.692088305495364\\
28	0.692019767799845\\
29	0.691951243693102\\
30	0.691882733171051\\
31	0.691814236229607\\
32	0.691745752864686\\
33	0.691677283072208\\
34	0.691608826848094\\
35	0.691540384188264\\
36	0.691471955088645\\
37	0.69140353954516\\
38	0.691335137553739\\
39	0.691266749110309\\
40	0.691198374210801\\
41	0.691130012851147\\
42	0.691061665027283\\
43	0.690993330735143\\
44	0.690925009970665\\
45	0.690856702729788\\
46	0.690788409008453\\
47	0.690720128802603\\
48	0.690651862108181\\
49	0.690583608921133\\
50	0.690515369237407\\
51	0.690447143052952\\
52	0.690378930363718\\
53	0.69031073116566\\
54	0.690242545454729\\
55	0.690174373226883\\
56	0.69010621447808\\
57	0.690038069204277\\
58	0.689969937401436\\
59	0.689901819065519\\
60	0.689833714192492\\
61	0.689765622778318\\
62	0.689697544818968\\
63	0.689629480310408\\
64	0.689561429248611\\
65	0.689493391629548\\
66	0.689425367449194\\
67	0.689357356703525\\
68	0.689289359388518\\
69	0.689221375500152\\
70	0.689153405034408\\
71	0.689085447987269\\
72	0.689017504354719\\
73	0.688949574132743\\
74	0.688881657317329\\
75	0.688813753904466\\
76	0.688745863890145\\
77	0.688677987270357\\
78	0.688610124041098\\
79	0.688542274198363\\
80	0.688474437738149\\
81	0.688406614656454\\
82	0.688338804949281\\
83	0.68827100861263\\
84	0.688203225642507\\
85	0.688135456034915\\
86	0.688067699785863\\
87	0.68799995689136\\
88	0.687932227347415\\
89	0.687864511150042\\
90	0.687796808295253\\
91	0.687729118779064\\
92	0.687661442597493\\
93	0.687593779746557\\
94	0.687526130222277\\
95	0.687458494020676\\
96	0.687390871137776\\
97	0.687323261569602\\
98	0.687255665312183\\
99	0.687188082361545\\
100	0.687120512713719\\
101	0.687052956364738\\
102	0.686985413310633\\
103	0.686917883547441\\
104	0.686850367071198\\
105	0.686782863877941\\
106	0.686715373963712\\
107	0.68664789732455\\
108	0.6865804339565\\
109	0.686512983855606\\
110	0.686445547017915\\
111	0.686378123439474\\
112	0.686310713116333\\
113	0.686243316044543\\
114	0.686175932220157\\
115	0.68610856163923\\
116	0.686041204297817\\
117	0.685973860191976\\
118	0.685906529317767\\
119	0.685839211671249\\
120	0.685771907248486\\
121	0.685704616045542\\
122	0.685637338058483\\
123	0.685570073283376\\
124	0.685502821716289\\
125	0.685435583353294\\
126	0.685368358190462\\
127	0.685301146223868\\
128	0.685233947449586\\
129	0.685166761863693\\
130	0.685099589462269\\
131	0.685032430241394\\
132	0.684965284197148\\
133	0.684898151325616\\
134	0.684831031622882\\
135	0.684763925085033\\
136	0.684696831708157\\
137	0.684629751488344\\
138	0.684562684421686\\
139	0.684495630504275\\
140	0.684428589732205\\
141	0.684361562101574\\
142	0.684294547608478\\
143	0.684227546249017\\
144	0.684160558019293\\
145	0.684093582915406\\
146	0.684026620933462\\
147	0.683959672069567\\
148	0.683892736319826\\
149	0.683825813680351\\
150	0.68375890414725\\
151	0.683692007716636\\
152	0.683625124384623\\
153	0.683558254147325\\
154	0.683491397000859\\
155	0.683424552941345\\
156	0.683357721964902\\
157	0.68329090406765\\
158	0.683224099245714\\
159	0.683157307495219\\
160	0.683090528812289\\
161	0.683023763193054\\
162	0.682957010633643\\
163	0.682890271130186\\
164	0.682823544678817\\
165	0.682756831275668\\
166	0.682690130916877\\
167	0.682623443598581\\
168	0.682556769316917\\
169	0.682490108068027\\
170	0.682423459848053\\
171	0.682356824653138\\
172	0.682290202479427\\
173	0.682223593323067\\
174	0.682156997180206\\
175	0.682090414046995\\
176	0.682023843919584\\
177	0.681957286794126\\
178	0.681890742666777\\
179	0.681824211533691\\
180	0.681757693391027\\
181	0.681691188234944\\
182	0.681624696061603\\
183	0.681558216867165\\
184	0.681491750647796\\
185	0.681425297399659\\
186	0.681358857118923\\
187	0.681292429801756\\
188	0.681226015444327\\
189	0.681159614042809\\
190	0.681093225593374\\
191	0.681026850092198\\
192	0.680960487535457\\
193	0.680894137919328\\
194	0.680827801239991\\
195	0.680761477493627\\
196	0.680695166676419\\
197	0.68062886878455\\
198	0.680562583814206\\
199	0.680496311761574\\
200	0.680430052622843\\
201	0.680363806394203\\
202	0.680297573071846\\
203	0.680231352651965\\
204	0.680165145130755\\
205	0.680098950504412\\
206	0.680032768769135\\
207	0.679966599921122\\
208	0.679900443956575\\
209	0.679834300871696\\
210	0.679768170662689\\
211	0.679702053325761\\
212	0.679635948857117\\
213	0.679569857252967\\
214	0.679503778509521\\
215	0.679437712622991\\
216	0.67937165958959\\
217	0.679305619405532\\
218	0.679239592067034\\
219	0.679173577570314\\
220	0.679107575911591\\
221	0.679041587087087\\
222	0.678975611093023\\
223	0.678909647925623\\
224	0.678843697581114\\
225	0.678777760055722\\
226	0.678711835345675\\
227	0.678645923447204\\
228	0.678580024356539\\
229	0.678514138069916\\
230	0.678448264583567\\
231	0.678382403893729\\
232	0.678316555996639\\
233	0.678250720888538\\
234	0.678184898565664\\
235	0.678119089024262\\
236	0.678053292260573\\
237	0.677987508270845\\
238	0.677921737051323\\
239	0.677855978598255\\
240	0.677790232907891\\
241	0.677724499976483\\
242	0.677658779800284\\
243	0.677593072375547\\
244	0.677527377698528\\
245	0.677461695765486\\
246	0.677396026572677\\
247	0.677330370116363\\
248	0.677264726392807\\
249	0.67719909539827\\
250	0.677133477129018\\
251	0.677067871581317\\
252	0.677002278751435\\
253	0.676936698635641\\
254	0.676871131230206\\
255	0.676805576531403\\
256	0.676740034535505\\
257	0.676674505238788\\
258	0.676608988637528\\
259	0.676543484728004\\
260	0.676477993506495\\
261	0.676412514969283\\
262	0.676347049112651\\
263	0.676281595932883\\
264	0.676216155426264\\
265	0.676150727589082\\
266	0.676085312417626\\
267	0.676019909908186\\
268	0.675954520057054\\
269	0.675889142860523\\
270	0.675823778314887\\
271	0.675758426416443\\
272	0.675693087161489\\
273	0.675627760546324\\
274	0.675562446567248\\
275	0.675497145220564\\
276	0.675431856502575\\
277	0.675366580409586\\
278	0.675301316937904\\
279	0.675236066083837\\
280	0.675170827843695\\
281	0.675105602213788\\
282	0.675040389190429\\
283	0.674975188769932\\
284	0.674910000948613\\
285	0.674844825722788\\
286	0.674779663088775\\
287	0.674714513042896\\
288	0.67464937558147\\
289	0.674584250700822\\
290	0.674519138397274\\
291	0.674454038667154\\
292	0.674388951506788\\
293	0.674323876912504\\
294	0.674258814880634\\
295	0.674193765407509\\
296	0.674128728489461\\
297	0.674063704122826\\
298	0.673998692303939\\
299	0.673933693029138\\
300	0.673868706294762\\
301	0.673803732097151\\
302	0.673738770432648\\
303	0.673673821297595\\
304	0.673608884688338\\
305	0.673543960601223\\
306	0.673479049032596\\
307	0.673414149978809\\
308	0.673349263436211\\
309	0.673284389401154\\
310	0.673219527869993\\
311	0.673154678839081\\
312	0.673089842304776\\
313	0.673025018263435\\
314	0.672960206711418\\
315	0.672895407645085\\
316	0.6728306210608\\
317	0.672765846954925\\
318	0.672701085323826\\
319	0.67263633616387\\
320	0.672571599471424\\
321	0.672506875242858\\
322	0.672442163474544\\
323	0.672377464162852\\
324	0.672312777304159\\
325	0.672248102894838\\
326	0.672183440931266\\
327	0.672118791409822\\
328	0.672054154326885\\
329	0.671989529678837\\
330	0.67192491746206\\
331	0.671860317672937\\
332	0.671795730307855\\
333	0.6717311553632\\
334	0.671666592835361\\
335	0.671602042720726\\
336	0.671537505015688\\
337	0.671472979716639\\
338	0.671408466819973\\
339	0.671343966322085\\
340	0.671279478219372\\
341	0.671215002508233\\
342	0.671150539185068\\
343	0.671086088246276\\
344	0.671021649688263\\
345	0.67095722350743\\
346	0.670892809700184\\
347	0.670828408262932\\
348	0.670764019192081\\
349	0.670699642484042\\
350	0.670635278135227\\
351	0.670570926142046\\
352	0.670506586500915\\
353	0.67044225920825\\
354	0.670377944260465\\
355	0.670313641653982\\
356	0.670249351385218\\
357	0.670185073450595\\
358	0.670120807846536\\
359	0.670056554569464\\
360	0.669992313615805\\
361	0.669928084981987\\
362	0.669863868664436\\
363	0.669799664659583\\
364	0.669735472963858\\
365	0.669671293573695\\
366	0.669607126485527\\
367	0.66954297169579\\
368	0.669478829200919\\
369	0.669414698997354\\
370	0.669350581081534\\
371	0.6692864754499\\
372	0.669222382098893\\
373	0.669158301024959\\
374	0.669094232224542\\
375	0.669030175694088\\
376	0.668966131430047\\
377	0.668902099428866\\
378	0.668838079686997\\
379	0.668774072200892\\
380	0.668710076967005\\
381	0.668646093981791\\
382	0.668582123241706\\
383	0.668518164743208\\
384	0.668454218482756\\
385	0.66839028445681\\
386	0.668326362661834\\
387	0.66826245309429\\
388	0.668198555750643\\
389	0.668134670627359\\
390	0.668070797720906\\
391	0.668006937027753\\
392	0.66794308854437\\
393	0.66787925226723\\
394	0.667815428192804\\
395	0.667751616317568\\
396	0.667687816637998\\
397	0.667624029150572\\
398	0.667560253851767\\
399	0.667496490738064\\
400	0.667432739805945\\
401	0.667369001051892\\
402	0.66730527447239\\
403	0.667241560063924\\
404	0.667177857822982\\
405	0.667114167746052\\
406	0.667050489829624\\
407	0.666986824070189\\
408	0.666923170464239\\
409	0.66685952900827\\
410	0.666795899698775\\
411	0.666732282532253\\
412	0.6666686775052\\
413	0.666605084614116\\
414	0.666541503855503\\
415	0.666477935225863\\
416	0.6664143787217\\
417	0.666350834339517\\
418	0.666287302075822\\
419	0.666223781927123\\
420	0.666160273889928\\
421	0.666096777960749\\
422	0.666033294136097\\
423	0.665969822412485\\
424	0.665906362786428\\
425	0.665842915254442\\
426	0.665779479813045\\
427	0.665716056458755\\
428	0.665652645188092\\
429	0.665589245997578\\
430	0.665525858883736\\
431	0.66546248384309\\
432	0.665399120872165\\
433	0.665335769967489\\
434	0.665272431125589\\
435	0.665209104342996\\
436	0.665145789616241\\
437	0.665082486941855\\
438	0.665019196316373\\
439	0.66495591773633\\
440	0.664892651198263\\
441	0.664829396698708\\
442	0.664766154234206\\
443	0.664702923801298\\
444	0.664639705396524\\
445	0.664576499016428\\
446	0.664513304657555\\
447	0.664450122316451\\
448	0.664386951989663\\
449	0.66432379367374\\
450	0.664260647365233\\
451	0.664197513060691\\
452	0.664134390756669\\
453	0.66407128044972\\
454	0.6640081821364\\
455	0.663945095813265\\
456	0.663882021476875\\
457	0.663818959123787\\
458	0.663755908750564\\
459	0.663692870353767\\
460	0.66362984392996\\
461	0.663566829475707\\
462	0.663503826987576\\
463	0.663440836462133\\
464	0.663377857895948\\
465	0.663314891285591\\
466	0.663251936627633\\
467	0.663188993918648\\
468	0.66312606315521\\
469	0.663063144333894\\
470	0.663000237451277\\
471	0.662937342503938\\
472	0.662874459488456\\
473	0.662811588401413\\
474	0.66274872923939\\
475	0.662685881998972\\
476	0.662623046676743\\
477	0.66256022326929\\
478	0.6624974117732\\
479	0.662434612185063\\
480	0.662371824501468\\
481	0.662309048719008\\
482	0.662246284834275\\
483	0.662183532843863\\
484	0.662120792744369\\
485	0.66205806453239\\
486	0.661995348204523\\
487	0.661932643757369\\
488	0.661869951187527\\
489	0.661807270491602\\
490	0.661744601666196\\
491	0.661681944707914\\
492	0.661619299613362\\
493	0.661556666379149\\
494	0.661494045001882\\
495	0.661431435478173\\
496	0.661368837804633\\
497	0.661306251977874\\
498	0.661243677994511\\
499	0.661181115851159\\
500	0.661118565544436\\
501	0.66105602707096\\
502	0.660993500427349\\
503	0.660930985610225\\
504	0.66086848261621\\
505	0.660805991441927\\
506	0.660743512084001\\
507	0.660681044539058\\
508	0.660618588803726\\
509	0.660556144874632\\
510	0.660493712748408\\
511	0.660431292421685\\
512	0.660368883891094\\
513	0.66030648715327\\
514	0.660244102204849\\
515	0.660181729042466\\
516	0.66011936766276\\
517	0.66005701806237\\
518	0.659994680237936\\
519	0.659932354186101\\
520	0.659870039903505\\
521	0.659807737386796\\
522	0.659745446632618\\
523	0.659683167637618\\
524	0.659620900398445\\
525	0.659558644911748\\
526	0.659496401174178\\
527	0.659434169182387\\
528	0.659371948933029\\
529	0.659309740422758\\
530	0.659247543648231\\
531	0.659185358606105\\
532	0.659123185293038\\
533	0.659061023705692\\
534	0.658998873840726\\
535	0.658936735694803\\
536	0.658874609264589\\
537	0.658812494546746\\
538	0.658750391537943\\
539	0.658688300234847\\
540	0.658626220634127\\
541	0.658564152732453\\
542	0.658502096526497\\
543	0.658440052012932\\
544	0.658378019188431\\
545	0.658315998049671\\
546	0.658253988593329\\
547	0.658191990816082\\
548	0.658130004714609\\
549	0.658068030285592\\
550	0.658006067525713\\
551	0.657944116431654\\
552	0.6578821770001\\
553	0.657820249227737\\
554	0.657758333111251\\
555	0.657696428647332\\
556	0.657634535832669\\
557	0.657572654663953\\
558	0.657510785137876\\
559	0.657448927251132\\
560	0.657387081000414\\
561	0.65732524638242\\
562	0.657263423393847\\
563	0.657201612031393\\
564	0.657139812291757\\
565	0.657078024171642\\
566	0.65701624766775\\
567	0.656954482776784\\
568	0.65689272949545\\
569	0.656830987820453\\
570	0.656769257748501\\
571	0.656707539276302\\
572	0.656645832400568\\
573	0.656584137118009\\
574	0.656522453425338\\
575	0.656460781319268\\
576	0.656399120796515\\
577	0.656337471853795\\
578	0.656275834487827\\
579	0.656214208695328\\
580	0.656152594473019\\
581	0.656090991817621\\
582	0.656029400725858\\
583	0.655967821194453\\
584	0.655906253220131\\
585	0.655844696799619\\
586	0.655783151929646\\
587	0.655721618606938\\
588	0.655660096828229\\
589	0.655598586590247\\
590	0.655537087889727\\
591	0.655475600723403\\
592	0.65541412508801\\
593	0.655352660980284\\
594	0.655291208396964\\
595	0.655229767334788\\
596	0.655168337790497\\
597	0.655106919760833\\
598	0.655045513242538\\
599	0.654984118232356\\
600	0.654922734727035\\
601	0.654861362723318\\
602	0.654800002217954\\
603	0.654738653207693\\
604	0.654677315689285\\
605	0.654615989659482\\
606	0.654554675115037\\
607	0.654493372052702\\
608	0.654432080469236\\
609	0.654370800361393\\
610	0.654309531725931\\
611	0.65424827455961\\
612	0.654187028859191\\
613	0.654125794621433\\
614	0.654064571843102\\
615	0.654003360520961\\
616	0.653942160651774\\
617	0.653880972232309\\
618	0.653819795259334\\
619	0.653758629729618\\
620	0.653697475639929\\
621	0.653636332987042\\
622	0.653575201767728\\
623	0.653514081978762\\
624	0.653452973616918\\
625	0.653391876678973\\
626	0.653330791161705\\
627	0.653269717061893\\
628	0.653208654376317\\
629	0.653147603101758\\
630	0.653086563235\\
631	0.653025534772826\\
632	0.652964517712021\\
633	0.652903512049372\\
634	0.652842517781666\\
635	0.652781534905693\\
636	0.652720563418242\\
637	0.652659603316105\\
638	0.652598654596073\\
639	0.652537717254942\\
640	0.652476791289505\\
641	0.65241587669656\\
642	0.652354973472904\\
643	0.652294081615335\\
644	0.652233201120653\\
645	0.652172331985659\\
646	0.652111474207157\\
647	0.652050627781948\\
648	0.651989792706839\\
649	0.651928968978635\\
650	0.651868156594144\\
651	0.651807355550173\\
652	0.651746565843533\\
653	0.651685787471034\\
654	0.65162502042949\\
655	0.651564264715711\\
656	0.651503520326515\\
657	0.651442787258717\\
658	0.651382065509132\\
659	0.65132135507458\\
660	0.65126065595188\\
661	0.651199968137853\\
662	0.651139291629321\\
663	0.651078626423106\\
664	0.651017972516033\\
665	0.650957329904928\\
666	0.650896698586617\\
667	0.650836078557928\\
668	0.65077546981569\\
669	0.650714872356734\\
670	0.650654286177891\\
671	0.650593711275994\\
672	0.650533147647878\\
673	0.650472595290376\\
674	0.650412054200326\\
675	0.650351524374565\\
676	0.650291005809932\\
677	0.650230498503268\\
678	0.650170002451412\\
679	0.650109517651208\\
680	0.650049044099499\\
681	0.649988581793131\\
682	0.649928130728949\\
683	0.6498676909038\\
684	0.649807262314533\\
685	0.649746844957998\\
686	0.649686438831044\\
687	0.649626043930526\\
688	0.649565660253295\\
689	0.649505287796206\\
690	0.649444926556114\\
691	0.649384576529877\\
692	0.649324237714354\\
693	0.649263910106401\\
694	0.649203593702881\\
695	0.649143288500655\\
696	0.649082994496585\\
697	0.649022711687537\\
698	0.648962440070374\\
699	0.648902179641963\\
700	0.648841930399172\\
701	0.64878169233887\\
702	0.648721465457926\\
703	0.648661249753212\\
704	0.6486010452216\\
705	0.648540851859964\\
706	0.648480669665178\\
707	0.648420498634119\\
708	0.648360338763663\\
709	0.648300190050688\\
710	0.648240052492075\\
711	0.648179926084703\\
712	0.648119810825455\\
713	0.648059706711213\\
714	0.647999613738863\\
715	0.647939531905288\\
716	0.647879461207377\\
717	0.647819401642016\\
718	0.647759353206094\\
719	0.647699315896502\\
720	0.647639289710131\\
721	0.647579274643874\\
722	0.647519270694623\\
723	0.647459277859274\\
724	0.647399296134723\\
725	0.647339325517867\\
726	0.647279366005605\\
727	0.647219417594835\\
728	0.647159480282459\\
729	0.647099554065379\\
730	0.647039638940498\\
731	0.646979734904719\\
732	0.646919841954948\\
733	0.646859960088093\\
734	0.64680008930106\\
735	0.646740229590758\\
736	0.646680380954099\\
737	0.646620543387992\\
738	0.64656071688935\\
739	0.646500901455088\\
740	0.646441097082119\\
741	0.64638130376736\\
742	0.646321521507727\\
743	0.64626175030014\\
744	0.646201990141517\\
745	0.646142241028779\\
746	0.646082502958848\\
747	0.646022775928647\\
748	0.6459630599351\\
749	0.645903354975132\\
750	0.64584366104567\\
751	0.645783978143641\\
752	0.645724306265973\\
753	0.645664645409598\\
754	0.645604995571445\\
755	0.645545356748448\\
756	0.645485728937539\\
757	0.645426112135653\\
758	0.645366506339726\\
759	0.645306911546695\\
760	0.645247327753497\\
761	0.645187754957072\\
762	0.64512819315436\\
763	0.645068642342303\\
764	0.645009102517844\\
765	0.644949573677925\\
766	0.644890055819492\\
767	0.644830548939492\\
768	0.644771053034871\\
769	0.644711568102577\\
770	0.644652094139561\\
771	0.644592631142774\\
772	0.644533179109165\\
773	0.64447373803569\\
774	0.644414307919302\\
775	0.644354888756957\\
776	0.64429548054561\\
777	0.644236083282219\\
778	0.644176696963744\\
779	0.644117321587144\\
780	0.64405795714938\\
781	0.643998603647414\\
782	0.64393926107821\\
783	0.643879929438732\\
784	0.643820608725946\\
785	0.643761298936818\\
786	0.643702000068316\\
787	0.64364271211741\\
788	0.643583435081069\\
789	0.643524168956265\\
790	0.643464913739971\\
791	0.643405669429159\\
792	0.643346436020805\\
793	0.643287213511884\\
794	0.643228001899374\\
795	0.643168801180253\\
796	0.6431096113515\\
797	0.643050432410095\\
798	0.64299126435302\\
799	0.642932107177258\\
800	0.642872960879792\\
801	0.642813825457608\\
802	0.642754700907691\\
803	0.642695587227029\\
804	0.64263648441261\\
805	0.642577392461424\\
806	0.64251831137046\\
807	0.642459241136712\\
808	0.642400181757172\\
809	0.642341133228833\\
810	0.642282095548692\\
811	0.642223068713743\\
812	0.642164052720986\\
813	0.642105047567417\\
814	0.642046053250038\\
815	0.641987069765848\\
816	0.641928097111849\\
817	0.641869135285045\\
818	0.641810184282439\\
819	0.641751244101038\\
820	0.641692314737847\\
821	0.641633396189873\\
822	0.641574488454126\\
823	0.641515591527616\\
824	0.641456705407352\\
825	0.641397830090347\\
826	0.641338965573615\\
827	0.641280111854169\\
828	0.641221268929025\\
829	0.641162436795199\\
830	0.641103615449709\\
831	0.641044804889573\\
832	0.640986005111812\\
833	0.640927216113447\\
834	0.640868437891499\\
835	0.640809670442991\\
836	0.640750913764949\\
837	0.640692167854396\\
838	0.64063343270836\\
839	0.640574708323869\\
840	0.640515994697951\\
841	0.640457291827636\\
842	0.640398599709954\\
843	0.640339918341939\\
844	0.640281247720623\\
845	0.640222587843041\\
846	0.640163938706227\\
847	0.640105300307219\\
848	0.640046672643054\\
849	0.639988055710771\\
850	0.639929449507408\\
851	0.639870854030009\\
852	0.639812269275614\\
853	0.639753695241267\\
854	0.639695131924012\\
855	0.639636579320895\\
856	0.63957803742896\\
857	0.639519506245258\\
858	0.639460985766835\\
859	0.639402475990742\\
860	0.63934397691403\\
861	0.63928548853375\\
862	0.639227010846956\\
863	0.639168543850701\\
864	0.639110087542042\\
865	0.639051641918034\\
866	0.638993206975735\\
867	0.638934782712204\\
868	0.6388763691245\\
869	0.638817966209683\\
870	0.638759573964816\\
871	0.638701192386962\\
872	0.638642821473185\\
873	0.63858446122055\\
874	0.638526111626122\\
875	0.63846777268697\\
876	0.638409444400162\\
877	0.638351126762767\\
878	0.638292819771856\\
879	0.638234523424501\\
880	0.638176237717774\\
881	0.638117962648749\\
882	0.638059698214501\\
883	0.638001444412107\\
884	0.637943201238643\\
885	0.637884968691188\\
886	0.637826746766821\\
887	0.637768535462622\\
888	0.637710334775673\\
889	0.637652144703056\\
890	0.637593965241855\\
891	0.637535796389155\\
892	0.637477638142042\\
893	0.637419490497602\\
894	0.637361353452924\\
895	0.637303227005096\\
896	0.637245111151209\\
897	0.637187005888354\\
898	0.637128911213623\\
899	0.63707082712411\\
900	0.637012753616909\\
901	0.636954690689116\\
902	0.636896638337827\\
903	0.63683859656014\\
904	0.636780565353154\\
905	0.636722544713969\\
906	0.636664534639686\\
907	0.636606535127406\\
908	0.636548546174233\\
909	0.636490567777271\\
910	0.636432599933626\\
911	0.636374642640403\\
912	0.63631669589471\\
913	0.636258759693655\\
914	0.636200834034349\\
915	0.636142918913901\\
916	0.636085014329423\\
917	0.636027120278028\\
918	0.63596923675683\\
919	0.635911363762945\\
920	0.635853501293487\\
921	0.635795649345573\\
922	0.635737807916323\\
923	0.635679977002854\\
924	0.635622156602288\\
925	0.635564346711746\\
926	0.635506547328349\\
927	0.635448758449222\\
928	0.635390980071489\\
929	0.635333212192276\\
930	0.635275454808709\\
931	0.635217707917915\\
932	0.635159971517024\\
933	0.635102245603166\\
934	0.635044530173471\\
935	0.634986825225071\\
936	0.6349291307551\\
937	0.634871446760691\\
938	0.634813773238979\\
939	0.634756110187102\\
940	0.634698457602195\\
941	0.634640815481397\\
942	0.634583183821849\\
943	0.634525562620689\\
944	0.63446795187506\\
945	0.634410351582104\\
946	0.634352761738965\\
947	0.634295182342787\\
948	0.634237613390715\\
949	0.634180054879899\\
950	0.634122506807483\\
951	0.634064969170618\\
952	0.634007441966454\\
953	0.633949925192141\\
954	0.633892418844831\\
955	0.633834922921678\\
956	0.633777437419836\\
957	0.63371996233646\\
958	0.633662497668705\\
959	0.63360504341373\\
960	0.633547599568693\\
961	0.633490166130752\\
962	0.63343274309707\\
963	0.633375330464806\\
964	0.633317928231124\\
965	0.633260536393186\\
966	0.633203154948159\\
967	0.633145783893207\\
968	0.633088423225497\\
969	0.633031072942196\\
970	0.632973733040475\\
971	0.632916403517502\\
972	0.632859084370447\\
973	0.632801775596485\\
974	0.632744477192786\\
975	0.632687189156526\\
976	0.632629911484879\\
977	0.632572644175021\\
978	0.63251538722413\\
979	0.632458140629384\\
980	0.632400904387961\\
981	0.632343678497043\\
982	0.632286462953809\\
983	0.632229257755444\\
984	0.63217206289913\\
985	0.632114878382051\\
986	0.632057704201393\\
987	0.632000540354342\\
988	0.631943386838086\\
989	0.631886243649814\\
990	0.631829110786714\\
991	0.631771988245979\\
992	0.631714876024798\\
993	0.631657774120365\\
994	0.631600682529874\\
995	0.631543601250519\\
996	0.631486530279496\\
997	0.631429469614002\\
998	0.631372419251235\\
999	0.631315379188394\\
1000	0.631258349422677\\
};
\addlegendentry{$D(q\lVert\theta(k))$}


\end{axis}
\end{tikzpicture}%

==> KL_traj_eta_theta_eta_natgrad_n_10_discrete_time_small_alpha_SGD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45*4.521in,
height=0.45*3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=0,
ymax=0.7,
ylabel style={font=\color{white!15!black}},
ylabel={KL Divergence},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
ymajorgrids,
legend style={at={(0.65,0.8)}, anchor=north, draw=white!15!black}
]
\addplot [color=black,mark=o,
    mark options={fill=none, draw=black, scale=1.5},mark repeat=100,line width = 1.2]
  table[row sep=crcr]{%
1	0.693875068666334\\
2	0.447993860456036\\
3	0.3877172741186\\
4	0.368935878834359\\
5	0.354253399822227\\
6	0.342616749832146\\
7	0.326402300790679\\
8	0.31801854931935\\
9	0.307147726360661\\
10	0.297090474071629\\
11	0.286485120963222\\
12	0.275175896356165\\
13	0.268792856080463\\
14	0.2601424746476\\
15	0.251548995736952\\
16	0.246209949580313\\
17	0.239762003623249\\
18	0.232146153440323\\
19	0.224635671163753\\
20	0.215777983965777\\
21	0.210310173921424\\
22	0.20684674463893\\
23	0.202258538958075\\
24	0.198541372618888\\
25	0.194259794921842\\
26	0.188624064983239\\
27	0.183577945865408\\
28	0.180102174880661\\
29	0.176577756618541\\
30	0.171177068832798\\
31	0.166811994038674\\
32	0.162312020664101\\
33	0.158156937296924\\
34	0.155322584360305\\
35	0.151763427148835\\
36	0.148630949524428\\
37	0.145900733767937\\
38	0.141657176360717\\
39	0.137943647058355\\
40	0.135025373421751\\
41	0.130781091958801\\
42	0.12891551043208\\
43	0.12591188394018\\
44	0.123288999507261\\
45	0.121061533732198\\
46	0.118555127165064\\
47	0.114924955452932\\
48	0.112261767288791\\
49	0.110008578955164\\
50	0.106648767512128\\
51	0.10623778020103\\
52	0.104055143005839\\
53	0.102508937952744\\
54	0.0996457929764905\\
55	0.0975031097817141\\
56	0.0954893876205514\\
57	0.0952105348619982\\
58	0.0921003870643842\\
59	0.090839639179827\\
60	0.0874064225426391\\
61	0.0858628380054598\\
62	0.0830141002463426\\
63	0.0825252825819765\\
64	0.0796080986896317\\
65	0.0787447847423625\\
66	0.0772115536788049\\
67	0.0756446349073152\\
68	0.074938432384377\\
69	0.0748861620688454\\
70	0.0733249341603622\\
71	0.0703129217221975\\
72	0.0693426490701376\\
73	0.0669256079380094\\
74	0.063731004690973\\
75	0.0620426056468217\\
76	0.0595466497429589\\
77	0.0588454165990566\\
78	0.0588341139024042\\
79	0.0568687323307932\\
80	0.054647816326831\\
81	0.0517041496514115\\
82	0.0501061308058482\\
83	0.048354060380664\\
84	0.0462797959320958\\
85	0.0454567375003145\\
86	0.0438326077014242\\
87	0.0423493533035035\\
88	0.0408986334533136\\
89	0.039110269179165\\
90	0.0381236868257156\\
91	0.0373575155340865\\
92	0.0368520785035949\\
93	0.0363696569245031\\
94	0.0352339850564862\\
95	0.0343336746873455\\
96	0.035298328821338\\
97	0.0307677503246824\\
98	0.0308716878203363\\
99	0.0278298000276462\\
100	0.0268566954601664\\
101	0.0252463158751846\\
102	0.023992489778684\\
103	0.0229264506132232\\
104	0.0220775777392496\\
105	0.0214576619179048\\
106	0.0220571955001149\\
107	0.0212051397636301\\
108	0.0206025933987681\\
109	0.019820777847529\\
110	0.0203948934623316\\
111	0.019782711569634\\
112	0.0207961622006817\\
113	0.0206610134027735\\
114	0.0181876536615178\\
115	0.0180324098022087\\
116	0.0170171668187449\\
117	0.0195248285715051\\
118	0.0215250982213056\\
119	0.0196569472229167\\
120	0.0197381991610846\\
121	0.0199515029955647\\
122	0.0187343645042163\\
123	0.0180214259770376\\
124	0.0170492898681798\\
125	0.0161979388811718\\
126	0.0157037500505997\\
127	0.0154482265469594\\
128	0.0151736903284702\\
129	0.0162457853884061\\
130	0.0152551436902216\\
131	0.0152162670103092\\
132	0.0202523630542644\\
133	0.0190654387788346\\
134	0.0183145686097766\\
135	0.0179900795482955\\
136	0.0167757424250643\\
137	0.0161669490329389\\
138	0.0151433672421758\\
139	0.0153414846873183\\
140	0.0146449887413972\\
141	0.0135680560377733\\
142	0.0130193095528859\\
143	0.0122667073595426\\
144	0.0128700212371934\\
145	0.0120962439567274\\
146	0.0110297922137169\\
147	0.0101510810355272\\
148	0.00943719651852231\\
149	0.00915800649274038\\
150	0.00990681095631414\\
151	0.0123022792875487\\
152	0.0121612358900408\\
153	0.012588746778801\\
154	0.0122385069397846\\
155	0.0119718912499591\\
156	0.0111248798733484\\
157	0.010585963547257\\
158	0.0100919405038948\\
159	0.00877873393616512\\
160	0.00836795136181918\\
161	0.00898533492040345\\
162	0.00823319861968173\\
163	0.00836447579137331\\
164	0.00781438988253715\\
165	0.00744003649774082\\
166	0.00830936311502758\\
167	0.00843310008564679\\
168	0.0089787729839709\\
169	0.00823043319120275\\
170	0.0081279840470921\\
171	0.00920374288071596\\
172	0.0094518497891318\\
173	0.0111067302038321\\
174	0.0113350342684189\\
175	0.0104842554271229\\
176	0.00994817958800595\\
177	0.0101883659584442\\
178	0.0156123738071802\\
179	0.014180318251977\\
180	0.01384706782999\\
181	0.0128030070672783\\
182	0.0127772086419816\\
183	0.0121570817009096\\
184	0.0116068637242176\\
185	0.0115203388991201\\
186	0.0122411419728076\\
187	0.0117349335593468\\
188	0.0114985272831707\\
189	0.0103690203232585\\
190	0.0104717225310435\\
191	0.0104261996999749\\
192	0.0112481700641139\\
193	0.0115160889544737\\
194	0.0115268737044922\\
195	0.011353700712999\\
196	0.0100652785540359\\
197	0.00826290142701447\\
198	0.00747183654394169\\
199	0.00801849092980926\\
200	0.0081461466752764\\
201	0.00781456401422306\\
202	0.00760110398039412\\
203	0.00764620582147461\\
204	0.00714304902333095\\
205	0.00682517151406904\\
206	0.00797958904657782\\
207	0.00720652920613009\\
208	0.0072965824492583\\
209	0.0071225298223045\\
210	0.00691601126082271\\
211	0.00739369076967714\\
212	0.00738876191579908\\
213	0.00761666224656571\\
214	0.007980917319163\\
215	0.00936004822651721\\
216	0.0103711796965035\\
217	0.00947515882807411\\
218	0.0194794868040567\\
219	0.0185071877590738\\
220	0.0193037169613059\\
221	0.0189074894411247\\
222	0.0185932875265626\\
223	0.0151132724574932\\
224	0.012908431531379\\
225	0.0113969684561815\\
226	0.00747022606083807\\
227	0.00767949505388436\\
228	0.00651220670379283\\
229	0.00617589901563547\\
230	0.00576190658400179\\
231	0.00498338070076463\\
232	0.00622353323380881\\
233	0.00603277834644888\\
234	0.00679775437252976\\
235	0.00641416395538569\\
236	0.00529343715541269\\
237	0.0051358644014562\\
238	0.00636176379176145\\
239	0.0089536724312274\\
240	0.00851553449161321\\
241	0.00817177597025405\\
242	0.00815442159105851\\
243	0.00812543980312147\\
244	0.00781445313102686\\
245	0.00775155985914516\\
246	0.00835463799386626\\
247	0.00801617450487371\\
248	0.00810253492700561\\
249	0.00778536341334489\\
250	0.00818612740355356\\
251	0.00858673683894776\\
252	0.00821147240269492\\
253	0.00783973573509008\\
254	0.00778615308799126\\
255	0.00815403593163984\\
256	0.0139050437385189\\
257	0.0129203922961926\\
258	0.011675412594942\\
259	0.010978581929287\\
260	0.0108577995401912\\
261	0.0102905190877558\\
262	0.00954078894036437\\
263	0.00870442298345603\\
264	0.00880987854401966\\
265	0.007982536628731\\
266	0.00707848659955967\\
267	0.00714006349272512\\
268	0.00841420549858933\\
269	0.00731481694889102\\
270	0.0060408823090632\\
271	0.00537009148942559\\
272	0.00481694121877209\\
273	0.00444101816465434\\
274	0.00418986592709299\\
275	0.0038043731800772\\
276	0.00361048581775167\\
277	0.00387282650535515\\
278	0.00480185784595888\\
279	0.00729955947666161\\
280	0.00806559571433217\\
281	0.00774073398969678\\
282	0.00735041435323329\\
283	0.00754384335843519\\
284	0.00761031455926002\\
285	0.00783053614954209\\
286	0.0154975493730198\\
287	0.0140586209860557\\
288	0.0132311684594021\\
289	0.0124468787227305\\
290	0.0132600546878265\\
291	0.0124455843100758\\
292	0.0110797941019903\\
293	0.0107811575827516\\
294	0.0106350611888869\\
295	0.0100183740834419\\
296	0.01052484937627\\
297	0.0121603651004412\\
298	0.0105014999854755\\
299	0.00848228949052459\\
300	0.00733711400202323\\
301	0.00649698244669013\\
302	0.00681893043802025\\
303	0.00630306642615636\\
304	0.00646982170894059\\
305	0.0101089310230096\\
306	0.00842015930898183\\
307	0.00708017761355041\\
308	0.00818041828673657\\
309	0.00925348536026434\\
310	0.00720777189890717\\
311	0.00682119364359006\\
312	0.00445610480924679\\
313	0.0048355788511539\\
314	0.00588232805426683\\
315	0.00779913983941826\\
316	0.00858726691161491\\
317	0.00745071955373853\\
318	0.0177704356579821\\
319	0.0139283774822076\\
320	0.0103134789253337\\
321	0.0104304942170393\\
322	0.00987491029066743\\
323	0.0096062887936946\\
324	0.00882402521780801\\
325	0.00825474759663922\\
326	0.00795379911373917\\
327	0.00744414067665604\\
328	0.0064961094439531\\
329	0.00610332941510541\\
330	0.00562970610748791\\
331	0.00592478822619492\\
332	0.00534589424150635\\
333	0.00465518632124382\\
334	0.00515864005267265\\
335	0.00619559764803564\\
336	0.0059780494157118\\
337	0.00685974196644597\\
338	0.00815097210703725\\
339	0.00811668043790401\\
340	0.00758061096195097\\
341	0.00793186408176905\\
342	0.00841621523095944\\
343	0.00915028126365641\\
344	0.00844766043488984\\
345	0.00864806764903244\\
346	0.00877981973496311\\
347	0.00919207107829189\\
348	0.00806508013710134\\
349	0.00755208161961404\\
350	0.00769058480708651\\
351	0.00759727104059134\\
352	0.00746668015160559\\
353	0.00763828164935879\\
354	0.0139216576683458\\
355	0.0125613616714397\\
356	0.0114351656861051\\
357	0.0107136797147191\\
358	0.0102574593876387\\
359	0.00985644305996558\\
360	0.00934176400614819\\
361	0.00817356806055189\\
362	0.00874452787407397\\
363	0.00886510130317005\\
364	0.0103637374010776\\
365	0.00954198723193026\\
366	0.00887261895842332\\
367	0.00814973418462051\\
368	0.00733034117285092\\
369	0.00731480852717226\\
370	0.00669564920630433\\
371	0.00660080158955086\\
372	0.00810801681309173\\
373	0.00951088388403305\\
374	0.00775634554412928\\
375	0.00769020462226909\\
376	0.0074699931267895\\
377	0.00765007897807277\\
378	0.00849631788949994\\
379	0.00866583413030995\\
380	0.00848214813508487\\
381	0.00842658920013365\\
382	0.0083612993679509\\
383	0.008553457383842\\
384	0.00839210447073312\\
385	0.00835614667723191\\
386	0.00850407380069105\\
387	0.00867176270760376\\
388	0.0151913758741385\\
389	0.0133221523391103\\
390	0.0128025196228978\\
391	0.0121538883968317\\
392	0.0125646777767757\\
393	0.012082144359942\\
394	0.0112213926982736\\
395	0.0109134991847022\\
396	0.0106156556491474\\
397	0.0115984141642387\\
398	0.0117379143825474\\
399	0.0112123544135191\\
400	0.0108658095675236\\
401	0.0100962510463929\\
402	0.00840251535062819\\
403	0.00876971924641753\\
404	0.00910954844810886\\
405	0.00947093242411119\\
406	0.00964438315078562\\
407	0.00987433586595546\\
408	0.00972237824174728\\
409	0.00943778027793259\\
410	0.00864217947459211\\
411	0.00966651921572068\\
412	0.00917547507905454\\
413	0.0105135375807923\\
414	0.0120746531676729\\
415	0.0124524616436334\\
416	0.0117028530061925\\
417	0.0122921567283299\\
418	0.0120464217944841\\
419	0.0112728200353916\\
420	0.0102651499081543\\
421	0.0108445292596711\\
422	0.0106572232308562\\
423	0.0103674315030803\\
424	0.00989402711828362\\
425	0.0113455889090055\\
426	0.0110833153885256\\
427	0.0106846550198228\\
428	0.0116545975258317\\
429	0.0144465537211938\\
430	0.0134778925488849\\
431	0.0133445157760747\\
432	0.0142362655926997\\
433	0.0132809871005649\\
434	0.0120736084997843\\
435	0.0110707699009812\\
436	0.0105707934682828\\
437	0.00863591438478598\\
438	0.0084652578908202\\
439	0.00799548671663163\\
440	0.00777179744531957\\
441	0.00865245014691947\\
442	0.0115982983602757\\
443	0.0112889730793805\\
444	0.0107529028119645\\
445	0.0164817654137672\\
446	0.0177239251749046\\
447	0.0177957228674954\\
448	0.0159639853162815\\
449	0.0151014995850697\\
450	0.013458719465461\\
451	0.0135727564265369\\
452	0.0127738383753899\\
453	0.0122817157579724\\
454	0.0109910764357347\\
455	0.00969751377616837\\
456	0.00894506841842392\\
457	0.00761729959718776\\
458	0.00751869421095057\\
459	0.00768621543436895\\
460	0.00725742579472717\\
461	0.0066544352133332\\
462	0.00707939506494872\\
463	0.00670810811292542\\
464	0.00737850636042302\\
465	0.00674249279782855\\
466	0.00638025817527667\\
467	0.00585798400758285\\
468	0.005628032434217\\
469	0.0058383141406383\\
470	0.0062243782951846\\
471	0.0075784717410236\\
472	0.0058058376129568\\
473	0.00599146671315982\\
474	0.00569675267817665\\
475	0.00682521004352554\\
476	0.0103658298597179\\
477	0.00913157511085703\\
478	0.00878457740545254\\
479	0.00875338970038239\\
480	0.00896801827001975\\
481	0.0086252120788675\\
482	0.00850309430580506\\
483	0.00816431901627039\\
484	0.015721211299931\\
485	0.0137537768008338\\
486	0.0132264251112516\\
487	0.0125524017723537\\
488	0.0110453820978132\\
489	0.0105169553798493\\
490	0.00949479928625067\\
491	0.0101738309122437\\
492	0.0102049899266981\\
493	0.00928544486698984\\
494	0.0087075129760872\\
495	0.00859125882629113\\
496	0.00959409314694282\\
497	0.00912995313804712\\
498	0.00866482872540373\\
499	0.00843265441651093\\
500	0.00758802249893661\\
501	0.00776834238234287\\
502	0.00686666091905775\\
503	0.00658196025176515\\
504	0.00641400500288857\\
505	0.00766778096737152\\
506	0.0088960930768748\\
507	0.00929760612018307\\
508	0.00769603933932043\\
509	0.00702044232502289\\
510	0.00679595717395366\\
511	0.00660078009696748\\
512	0.00568861749715382\\
513	0.00616836592070574\\
514	0.00676602861925625\\
515	0.00848264054865087\\
516	0.00737098594746569\\
517	0.00767643455443042\\
518	0.0060090712508575\\
519	0.00657333109156588\\
520	0.00696301028480956\\
521	0.00754997107253916\\
522	0.00644259453378296\\
523	0.00759944106566966\\
524	0.00691384595305715\\
525	0.00563814841519605\\
526	0.00629943330551671\\
527	0.00632395165899066\\
528	0.0057082790442178\\
529	0.00828218745966918\\
530	0.00831425379478408\\
531	0.00801104744141098\\
532	0.0141936644035702\\
533	0.0125690588117177\\
534	0.012342125526898\\
535	0.0119098789406594\\
536	0.0109818257237476\\
537	0.0105825640241935\\
538	0.0105219301207263\\
539	0.0102996062056761\\
540	0.0104710595354505\\
541	0.0101838466932217\\
542	0.00940548261361001\\
543	0.00766389891753357\\
544	0.00809638861417133\\
545	0.00742365895734327\\
546	0.00698138656418004\\
547	0.00611323805455635\\
548	0.00545021748732148\\
549	0.00499453440529046\\
550	0.00498671096886434\\
551	0.00488425040302028\\
552	0.0053743205176969\\
553	0.0069665694508568\\
554	0.00855730754134223\\
555	0.0109752977494882\\
556	0.0105618883324817\\
557	0.0138673524022161\\
558	0.0130177929676182\\
559	0.0116560750072419\\
560	0.0106731185671037\\
561	0.0104290108570916\\
562	0.00964439725424169\\
563	0.00912414011712615\\
564	0.00979262506196273\\
565	0.00988092326330163\\
566	0.00937870981140464\\
567	0.00836047446995728\\
568	0.00725550526051542\\
569	0.00741457022369997\\
570	0.00703605399048742\\
571	0.00631758576570754\\
572	0.00535771575336343\\
573	0.00538050962971208\\
574	0.00494398076639837\\
575	0.00461260985182254\\
576	0.00689076082804934\\
577	0.00781374043185236\\
578	0.009458941472409\\
579	0.0122665788125663\\
580	0.0117981730599886\\
581	0.011145110713942\\
582	0.0102307606788651\\
583	0.0098974015683674\\
584	0.00913370562323037\\
585	0.00886401128768134\\
586	0.00894992312071796\\
587	0.00892502608230434\\
588	0.00828562715690176\\
589	0.00720034402968494\\
590	0.006680690095329\\
591	0.00657424177768119\\
592	0.00621051035963527\\
593	0.00616648132898167\\
594	0.00527744770579784\\
595	0.00471368224668969\\
596	0.0043522508956164\\
597	0.00528560944168784\\
598	0.0044410039677859\\
599	0.00545881832822858\\
600	0.00941625096296362\\
601	0.00893795425727387\\
602	0.00918720469935389\\
603	0.00862180752627131\\
604	0.00818179454257656\\
605	0.00904914648473949\\
606	0.0134719786096423\\
607	0.0132197011607189\\
608	0.0129325057924791\\
609	0.0133961629582016\\
610	0.0124613249694938\\
611	0.01204302753925\\
612	0.0110178252674946\\
613	0.0105912580787188\\
614	0.00995358709444649\\
615	0.00953102829617704\\
616	0.0101600764171103\\
617	0.00940900965543864\\
618	0.010146055167601\\
619	0.00915311100264239\\
620	0.00883262270935207\\
621	0.00873111996710082\\
622	0.00818738244070149\\
623	0.00687707886212862\\
624	0.00706417038510031\\
625	0.00760282987913295\\
626	0.00850918421621618\\
627	0.00758677148420802\\
628	0.00756469121164981\\
629	0.00661032023812892\\
630	0.00653714879871304\\
631	0.00716726239468409\\
632	0.00715926159491415\\
633	0.00610822355815389\\
634	0.00575973240440824\\
635	0.0055046029201306\\
636	0.00668497245573246\\
637	0.00697127757701448\\
638	0.0061418644932563\\
639	0.00625748721973344\\
640	0.00656426724144228\\
641	0.0068656105690228\\
642	0.00743688095001193\\
643	0.0067113789784492\\
644	0.0069207912749371\\
645	0.00631158279949497\\
646	0.00528263146919215\\
647	0.00520237185487457\\
648	0.00454845538407456\\
649	0.00550875917239345\\
650	0.00644838735561331\\
651	0.0081828592313419\\
652	0.00796260659841491\\
653	0.00723482191651263\\
654	0.0054876137046516\\
655	0.00436135264264152\\
656	0.00476580437206902\\
657	0.00447309971701292\\
658	0.00586658334015445\\
659	0.00757719827425327\\
660	0.00750178539081663\\
661	0.00755585739733255\\
662	0.00764039394849655\\
663	0.00767888466936308\\
664	0.00798465501005641\\
665	0.0147995380998367\\
666	0.0121167843051434\\
667	0.0112828625862188\\
668	0.0107691903727655\\
669	0.0101670399692669\\
670	0.00963473869697291\\
671	0.00934555304870004\\
672	0.0088115224329701\\
673	0.00770039290030182\\
674	0.00893134747464245\\
675	0.00874875383378018\\
676	0.00831062835994572\\
677	0.00727458494370516\\
678	0.00829720715034701\\
679	0.00783491357452247\\
680	0.00955494256745261\\
681	0.011126596594785\\
682	0.00905349314495325\\
683	0.00858626109299656\\
684	0.00845033531602422\\
685	0.00777168356170034\\
686	0.00779473529461929\\
687	0.0078858622750849\\
688	0.00748339892999979\\
689	0.00817884442829369\\
690	0.00815922712304417\\
691	0.00681980388736347\\
692	0.0111779605875779\\
693	0.0118808975105798\\
694	0.0108760479724598\\
695	0.0102939470194455\\
696	0.0111566379838251\\
697	0.0117367766614613\\
698	0.0118802516368604\\
699	0.0123631314288586\\
700	0.0129616862845173\\
701	0.0115740844426863\\
702	0.00958812354580828\\
703	0.0081851471872154\\
704	0.00810308041616783\\
705	0.00837244854974317\\
706	0.00900920647939711\\
707	0.00854671348042278\\
708	0.00976323839943488\\
709	0.0101927588993212\\
710	0.0141967923804478\\
711	0.0132889505071168\\
712	0.0127210685232195\\
713	0.0121063446221802\\
714	0.0114226643729781\\
715	0.0101835393832381\\
716	0.00953592244565749\\
717	0.00933102651755724\\
718	0.00930918212624637\\
719	0.00881949857951973\\
720	0.00816999264577422\\
721	0.00750765151831261\\
722	0.00716019639949424\\
723	0.00661334512751737\\
724	0.00621389813034575\\
725	0.00642629657731382\\
726	0.00600927759291513\\
727	0.00600492048042709\\
728	0.00605223705351628\\
729	0.00612356580703406\\
730	0.00712880662885452\\
731	0.00876806459202543\\
732	0.00877025964390911\\
733	0.00820092425885586\\
734	0.0151103470419167\\
735	0.0125080044362352\\
736	0.0118614027508504\\
737	0.0115424704687468\\
738	0.0116027981306732\\
739	0.0118147993831753\\
740	0.0110880339738997\\
741	0.0108467457672183\\
742	0.010660082491729\\
743	0.0107093759756946\\
744	0.0103199236375639\\
745	0.0101733088260191\\
746	0.00860366831766847\\
747	0.00959701157275672\\
748	0.00965661525021787\\
749	0.00767036445315882\\
750	0.00650446205930892\\
751	0.00736150430094244\\
752	0.00710333961921718\\
753	0.0068514627413123\\
754	0.00636914629565149\\
755	0.00598417559741386\\
756	0.00608889083709071\\
757	0.00672483651682462\\
758	0.00675481760543528\\
759	0.00768303541558659\\
760	0.00682818970095502\\
761	0.00645129826408382\\
762	0.00596174629600366\\
763	0.00560401574588842\\
764	0.00607696790641768\\
765	0.00616427229341524\\
766	0.00645691975524831\\
767	0.00783003433761847\\
768	0.00979208106645522\\
769	0.00967480913489796\\
770	0.0111508080134533\\
771	0.0109441146908028\\
772	0.010718254531966\\
773	0.01480464452473\\
774	0.0142432128801341\\
775	0.0133281640195306\\
776	0.0127539482653075\\
777	0.0124967548054632\\
778	0.012580809729165\\
779	0.0113841739435664\\
780	0.0116752766448732\\
781	0.0109614111768939\\
782	0.0102101696613474\\
783	0.0101107628060344\\
784	0.0106736519439041\\
785	0.0111269166375269\\
786	0.011737684321154\\
787	0.01056086306296\\
788	0.0107787826260097\\
789	0.0106702581535109\\
790	0.0106031908008899\\
791	0.00878279801005539\\
792	0.00883872887142209\\
793	0.0073374303616352\\
794	0.00676921860570318\\
795	0.006963784024193\\
796	0.00723720133442982\\
797	0.00858704256879848\\
798	0.00923147242088035\\
799	0.00975202266476348\\
800	0.0108914289206757\\
801	0.00982276709903401\\
802	0.00938757954399299\\
803	0.00953761239082655\\
804	0.00977155909148049\\
805	0.00973387190788986\\
806	0.0101394575661279\\
807	0.0104020955932774\\
808	0.0111659061465725\\
809	0.010982497275895\\
810	0.0157785038002404\\
811	0.015283910280953\\
812	0.015162150216935\\
813	0.0148065835593575\\
814	0.0137367754298125\\
815	0.0129742651119589\\
816	0.0119249107019009\\
817	0.010766614974915\\
818	0.00952363811057697\\
819	0.00849028962124556\\
820	0.00839465327433074\\
821	0.0091700349636212\\
822	0.00937718453179056\\
823	0.00936241564793463\\
824	0.00755638024128073\\
825	0.00762956454607872\\
826	0.00674500801146016\\
827	0.00666237342503142\\
828	0.00673649567648956\\
829	0.0068642118052849\\
830	0.00733812424110173\\
831	0.00645791134572114\\
832	0.0058745541589752\\
833	0.0066784053595005\\
834	0.00622644157141606\\
835	0.00605498489329767\\
836	0.00602981801645691\\
837	0.00714220454286843\\
838	0.00714607505580844\\
839	0.00618188252491954\\
840	0.0058403651016623\\
841	0.00568914875315783\\
842	0.00627575077293462\\
843	0.00697192615248053\\
844	0.00642469472103797\\
845	0.00586127614183605\\
846	0.00615262899251908\\
847	0.00678062955402262\\
848	0.00644712239960424\\
849	0.00541096839702429\\
850	0.00527482661631016\\
851	0.00631321296209901\\
852	0.00537177541215706\\
853	0.00489892331139433\\
854	0.00462071606048252\\
855	0.00468175287828603\\
856	0.00536966893397544\\
857	0.00872487113689389\\
858	0.00872981323753743\\
859	0.013811422900657\\
860	0.0125784555998368\\
861	0.0123987537151724\\
862	0.0126671499246695\\
863	0.0121221696352447\\
864	0.0116291961582885\\
865	0.0105329718623268\\
866	0.0104088005784538\\
867	0.0103448420652695\\
868	0.00922552797579463\\
869	0.00897209736946654\\
870	0.00910980709683136\\
871	0.0101175155108924\\
872	0.00950532319326684\\
873	0.0102128785995473\\
874	0.010766161069417\\
875	0.00945186780406513\\
876	0.00952032515464296\\
877	0.00979387385775929\\
878	0.0084863131808652\\
879	0.00827849591847249\\
880	0.00730503184051141\\
881	0.0087326714955345\\
882	0.00863662658573625\\
883	0.0112885287813312\\
884	0.0115419037555819\\
885	0.0122562173240216\\
886	0.012011508743901\\
887	0.0136485418410543\\
888	0.0133527156723869\\
889	0.0129116883714451\\
890	0.0134690051329466\\
891	0.0108406138673926\\
892	0.0110049914135548\\
893	0.00958273133730061\\
894	0.00882627332427941\\
895	0.00806251067302313\\
896	0.00855259670141413\\
897	0.00737183276091146\\
898	0.00765884122637371\\
899	0.00756426939041131\\
900	0.00818773193570018\\
901	0.00941982853110866\\
902	0.0105933311329993\\
903	0.00950683782252688\\
904	0.0112512092558696\\
905	0.0124868701925713\\
906	0.0112722434723423\\
907	0.0117163648174042\\
908	0.0104414642078829\\
909	0.0101010887173697\\
910	0.00937960289796171\\
911	0.00877721373943377\\
912	0.00845039371559222\\
913	0.00838330573488057\\
914	0.0142405879127259\\
915	0.0138123967198362\\
916	0.0147775571767846\\
917	0.0148212603343569\\
918	0.0145601396516549\\
919	0.0137398075110991\\
920	0.0110002832621779\\
921	0.00921961269433659\\
922	0.00889380481678357\\
923	0.00839874400629803\\
924	0.00785332424533107\\
925	0.00735191149490401\\
926	0.00709057030786899\\
927	0.0073774247693865\\
928	0.00603666115572748\\
929	0.00501629048052731\\
930	0.00778246394845697\\
931	0.00842918606291005\\
932	0.007242575355074\\
933	0.00635767615272259\\
934	0.00505492466671399\\
935	0.00452746504178707\\
936	0.00564616141116603\\
937	0.00551227145127509\\
938	0.00638390890490757\\
939	0.00561871060314242\\
940	0.00487254355297985\\
941	0.0048001295983001\\
942	0.00435250011095296\\
943	0.0039477853662971\\
944	0.00369914932740488\\
945	0.00474323836958773\\
946	0.00577956930531437\\
947	0.00535306513305239\\
948	0.00514115327218751\\
949	0.00553087499519932\\
950	0.00460870815144702\\
951	0.00398283252737658\\
952	0.00449873539290304\\
953	0.00517995786012347\\
954	0.00437877036460699\\
955	0.00611996279299831\\
956	0.00629901547038991\\
957	0.005973679100032\\
958	0.00634643715078807\\
959	0.00607173937433158\\
960	0.00599858933958396\\
961	0.00577923352762336\\
962	0.00603078350523508\\
963	0.00633336716272881\\
964	0.0141963822511375\\
965	0.0118879385243246\\
966	0.010538091514957\\
967	0.00852962804409546\\
968	0.0070126972501744\\
969	0.00635860664929589\\
970	0.00572000560318286\\
971	0.00524370763919524\\
972	0.00463879366922172\\
973	0.00426961092199109\\
974	0.00374084277308865\\
975	0.0034598593357315\\
976	0.0043818426604928\\
977	0.00429445541652952\\
978	0.00500006489223534\\
979	0.00463612822194993\\
980	0.00353916404541492\\
981	0.00346949753924442\\
982	0.00286226649343498\\
983	0.00369460523407931\\
984	0.00372770958860091\\
985	0.00344079055136973\\
986	0.00699640456739766\\
987	0.00674911561443987\\
988	0.00652734067123272\\
989	0.0063872880681221\\
990	0.0308151838462205\\
991	0.0276613919784811\\
992	0.0270780759126928\\
993	0.0252825446292552\\
994	0.024540136243651\\
995	0.0235595311719471\\
996	0.0228332022884411\\
997	0.0219025076118702\\
998	0.0211887730112343\\
999	0.0203634414183254\\
1000	0.0201307551389426\\
};
\addlegendentry{$D(q\lVert\eta(k))$}

\addplot [color=black,mark=star,
    mark options={fill=none, draw=black,scale=1.7},mark repeat=100,line width = 1.2]
  table[row sep=crcr]{%
1	0.693875068666334\\
2	0.687810224465689\\
3	0.680740258590447\\
4	0.674429092080404\\
5	0.6694598890822\\
6	0.662164686695453\\
7	0.658079292964286\\
8	0.652855507186373\\
9	0.648156340091866\\
10	0.644984530060015\\
11	0.641280507008203\\
12	0.635241138211343\\
13	0.631126389949012\\
14	0.626889159369481\\
15	0.624692532815026\\
16	0.622025564900002\\
17	0.618798639411838\\
18	0.614736196473417\\
19	0.610294808444643\\
20	0.60546648944041\\
21	0.603337773673152\\
22	0.599657484189075\\
23	0.596673822361853\\
24	0.593296167478967\\
25	0.590922766642155\\
26	0.588388869868802\\
27	0.586927146824324\\
28	0.58396664050681\\
29	0.581129481930096\\
30	0.577246364715183\\
31	0.573321648190376\\
32	0.571277360772828\\
33	0.568163515742713\\
34	0.565363080135443\\
35	0.562942837237769\\
36	0.560359140473638\\
37	0.557183161370122\\
38	0.553026853929047\\
39	0.549555011932463\\
40	0.547000492653888\\
41	0.543868202796308\\
42	0.541706471368922\\
43	0.539512410093992\\
44	0.537204777111556\\
45	0.53507157570608\\
46	0.533103943907673\\
47	0.530244148205004\\
48	0.527838444856475\\
49	0.52609336453071\\
50	0.524126484406334\\
51	0.522673413043439\\
52	0.520615734145911\\
53	0.519427350084281\\
54	0.517989398899617\\
55	0.515709121485374\\
56	0.514255656915011\\
57	0.512259726117835\\
58	0.510132204489377\\
59	0.507611031247329\\
60	0.505254979152041\\
61	0.502320731363282\\
62	0.500027769659968\\
63	0.498500641537742\\
64	0.496251216469355\\
65	0.495546235505982\\
66	0.493280064892301\\
67	0.491555675614158\\
68	0.489474347435107\\
69	0.487469801013308\\
70	0.48644006253182\\
71	0.483911330321099\\
72	0.482587019594948\\
73	0.481374677656224\\
74	0.479397260822228\\
75	0.476918762457557\\
76	0.474904450835336\\
77	0.473143207069784\\
78	0.471886847412552\\
79	0.470959600837341\\
80	0.469076712964386\\
81	0.466928379447154\\
82	0.464686719531454\\
83	0.463117344470432\\
84	0.461207705505033\\
85	0.459469321502403\\
86	0.457744219803659\\
87	0.456671442385662\\
88	0.454776931775897\\
89	0.453261195106232\\
90	0.451999758017219\\
91	0.450613448033297\\
92	0.449255686848339\\
93	0.448089367734335\\
94	0.446275487771088\\
95	0.444588127840613\\
96	0.443081873411558\\
97	0.441798738568043\\
98	0.440313422330618\\
99	0.438869333891661\\
100	0.437104012261627\\
101	0.435818263322316\\
102	0.434402249624036\\
103	0.432832360196914\\
104	0.431647329194439\\
105	0.430964184412977\\
106	0.429951066418404\\
107	0.428434312612449\\
108	0.426611009217949\\
109	0.425063643436536\\
110	0.42389497861259\\
111	0.422976480095407\\
112	0.42135428780393\\
113	0.420498094267232\\
114	0.418949368777178\\
115	0.417979065080151\\
116	0.416945957025251\\
117	0.415320797637848\\
118	0.414040727859832\\
119	0.412647630680288\\
120	0.411158392454588\\
121	0.410263310780761\\
122	0.408958923580693\\
123	0.407766146387694\\
124	0.406349816742916\\
125	0.405307334215062\\
126	0.403941134755883\\
127	0.40298519214791\\
128	0.401668672019614\\
129	0.400237258904304\\
130	0.398889156209972\\
131	0.397652377501083\\
132	0.397017693690777\\
133	0.396001209198459\\
134	0.395065885452708\\
135	0.393948772770939\\
136	0.393073259313409\\
137	0.391879299894126\\
138	0.391047508492286\\
139	0.389788564286163\\
140	0.388917381313819\\
141	0.387586541804713\\
142	0.386302003194773\\
143	0.384947618670098\\
144	0.3839288771804\\
145	0.382893054593296\\
146	0.381559559172339\\
147	0.380327425774431\\
148	0.379269810199907\\
149	0.378604949401184\\
150	0.377584262873674\\
151	0.376881961304974\\
152	0.375829180894988\\
153	0.374482170463395\\
154	0.373610394264112\\
155	0.372889847501811\\
156	0.371212128620318\\
157	0.370518847878985\\
158	0.369306784886124\\
159	0.368137120550726\\
160	0.367289245883624\\
161	0.36655024286751\\
162	0.365265012518862\\
163	0.364664908987247\\
164	0.363828816028711\\
165	0.362173190117278\\
166	0.3615226685757\\
167	0.360620666451954\\
168	0.35946425044343\\
169	0.358371988883942\\
170	0.357728827717338\\
171	0.356738157235185\\
172	0.355444155908315\\
173	0.354320261798783\\
174	0.353354235405077\\
175	0.352368609695266\\
176	0.350946007569047\\
177	0.350185451091283\\
178	0.349426902468673\\
179	0.348764313602039\\
180	0.347837321045097\\
181	0.346898333140148\\
182	0.345902102075143\\
183	0.34510363799754\\
184	0.343954552226488\\
185	0.343009244182629\\
186	0.342155638278206\\
187	0.341352277982176\\
188	0.340175902464225\\
189	0.339180784240704\\
190	0.338432047973221\\
191	0.337341807768407\\
192	0.336701592869179\\
193	0.335789514644992\\
194	0.334850345325382\\
195	0.334039842477766\\
196	0.333076378761214\\
197	0.332174022278504\\
198	0.331289572975452\\
199	0.330610997420428\\
200	0.329729158446788\\
201	0.329014963184817\\
202	0.328250726177585\\
203	0.32754510256193\\
204	0.326396232108056\\
205	0.325621286769545\\
206	0.324940484095669\\
207	0.324095853479775\\
208	0.323315286171375\\
209	0.32267088371535\\
210	0.322089365033124\\
211	0.321158615354495\\
212	0.320274042757686\\
213	0.319176948162805\\
214	0.318620125224491\\
215	0.317841963361541\\
216	0.316711724550696\\
217	0.315989314790335\\
218	0.315194515782743\\
219	0.314443961180654\\
220	0.313899070078314\\
221	0.313222330688349\\
222	0.312635344573624\\
223	0.311752388230555\\
224	0.310520837229793\\
225	0.309696372190959\\
226	0.309162729386986\\
227	0.308230619741396\\
228	0.307677038928441\\
229	0.307067851867504\\
230	0.306260733028679\\
231	0.305504450658935\\
232	0.304734343510291\\
233	0.303839949516192\\
234	0.303186180137442\\
235	0.302451131368915\\
236	0.301792765384549\\
237	0.301206704550675\\
238	0.300395803771936\\
239	0.299746417000343\\
240	0.298985911164404\\
241	0.298179385124899\\
242	0.297408579321647\\
243	0.297085982585873\\
244	0.296397200839316\\
245	0.29584145798234\\
246	0.294969079720536\\
247	0.293982415436932\\
248	0.293344726719231\\
249	0.292686871989386\\
250	0.292005761209911\\
251	0.291541172100914\\
252	0.290972874756345\\
253	0.290163379671653\\
254	0.289455629685404\\
255	0.288813499956036\\
256	0.288345118268634\\
257	0.287848176113514\\
258	0.287141131140233\\
259	0.286424616457776\\
260	0.286060142210081\\
261	0.285178859372608\\
262	0.284537877982846\\
263	0.2841408672446\\
264	0.283437200614774\\
265	0.282813649409147\\
266	0.281979220546827\\
267	0.281287843695623\\
268	0.280841489783551\\
269	0.280324247639621\\
270	0.279789834369851\\
271	0.279105635470395\\
272	0.278328609781438\\
273	0.277507179214498\\
274	0.276920943585693\\
275	0.276280372784078\\
276	0.275573412571026\\
277	0.274952363395752\\
278	0.27436974344996\\
279	0.273826034539779\\
280	0.273323687496711\\
281	0.272792264586015\\
282	0.272111538367751\\
283	0.271531312196609\\
284	0.27082720395194\\
285	0.270146647385415\\
286	0.269347980191636\\
287	0.268616650511259\\
288	0.267859922146657\\
289	0.26730794961893\\
290	0.266850450458174\\
291	0.266270095636608\\
292	0.265639456764217\\
293	0.265052834429036\\
294	0.264511303058503\\
295	0.264020737488328\\
296	0.263314479462319\\
297	0.262838028040523\\
298	0.262499341554428\\
299	0.261982360581223\\
300	0.261373857621601\\
301	0.260625744740828\\
302	0.260138997404402\\
303	0.259335989730564\\
304	0.258663594523705\\
305	0.25783174726456\\
306	0.257368741162218\\
307	0.256840136258291\\
308	0.256308799689011\\
309	0.255574387681915\\
310	0.255227585198074\\
311	0.254672394683524\\
312	0.254267367236161\\
313	0.253896358250697\\
314	0.253393697818898\\
315	0.252678840794182\\
316	0.25196606352482\\
317	0.251690829207093\\
318	0.25131968805284\\
319	0.250837537306092\\
320	0.250343959642323\\
321	0.24988597387912\\
322	0.249325925250865\\
323	0.248848888771908\\
324	0.248320698949864\\
325	0.247675047903319\\
326	0.247018364962166\\
327	0.246472299684471\\
328	0.246019446612459\\
329	0.245482205236043\\
330	0.244668100861484\\
331	0.244311050398578\\
332	0.243594743898618\\
333	0.24296144121383\\
334	0.242226854758261\\
335	0.241715580709949\\
336	0.240998568967563\\
337	0.240552245369034\\
338	0.239914081955732\\
339	0.239230124004945\\
340	0.238580015152054\\
341	0.238089878476984\\
342	0.237627940264131\\
343	0.237096700776736\\
344	0.236624662188079\\
345	0.236103088272232\\
346	0.235619588408667\\
347	0.235198588751495\\
348	0.234799486724214\\
349	0.234295638157471\\
350	0.233740507909493\\
351	0.233307823827026\\
352	0.232978827937448\\
353	0.232464394122015\\
354	0.231997434627581\\
355	0.231519032902832\\
356	0.231084777657075\\
357	0.230527973460628\\
358	0.229875973267597\\
359	0.22932197433936\\
360	0.228835438165149\\
361	0.228124705141799\\
362	0.227674914670591\\
363	0.227155916011399\\
364	0.226505055001738\\
365	0.226130452770291\\
366	0.225781634629012\\
367	0.225179767092405\\
368	0.224455674400355\\
369	0.223996498299504\\
370	0.223503771902309\\
371	0.223119083025644\\
372	0.222542990544721\\
373	0.221949446253801\\
374	0.221514480580267\\
375	0.220969645502262\\
376	0.220470385787453\\
377	0.220172118392564\\
378	0.219704676167585\\
379	0.219316169062027\\
380	0.218971474369398\\
381	0.21850472267964\\
382	0.218182087940204\\
383	0.217600121189445\\
384	0.217151177914958\\
385	0.216607226733371\\
386	0.216046452885593\\
387	0.215531330344382\\
388	0.215084527580574\\
389	0.214515765332741\\
390	0.21416949627192\\
391	0.213760954063171\\
392	0.213390825360679\\
393	0.213007490790551\\
394	0.212458365195676\\
395	0.212029511275359\\
396	0.211706657544045\\
397	0.211050874152454\\
398	0.210514131563059\\
399	0.210039504477129\\
400	0.209525405329419\\
401	0.209033385577856\\
402	0.208574024883068\\
403	0.20830729000493\\
404	0.207884604325339\\
405	0.207370337018453\\
406	0.206954473331304\\
407	0.20633704493041\\
408	0.205824726596633\\
409	0.205237590505412\\
410	0.204790968669704\\
411	0.204369362950971\\
412	0.203910696979389\\
413	0.203369375598655\\
414	0.20302011982965\\
415	0.20265005856233\\
416	0.202266592189058\\
417	0.201765807798964\\
418	0.201189999008299\\
419	0.20088406676417\\
420	0.200515070590362\\
421	0.200101714577497\\
422	0.199500734987206\\
423	0.199316797203904\\
424	0.199203151397428\\
425	0.198714251306718\\
426	0.198323963794845\\
427	0.198004142990287\\
428	0.197694491796008\\
429	0.197367720995629\\
430	0.197104315923072\\
431	0.196746575340558\\
432	0.196230989383052\\
433	0.195886478777336\\
434	0.195550165145147\\
435	0.195074089062443\\
436	0.194644081013142\\
437	0.194385443915204\\
438	0.194096129874712\\
439	0.19370575006369\\
440	0.193318573190271\\
441	0.192959954780523\\
442	0.19265520092668\\
443	0.192297392300068\\
444	0.191810263841586\\
445	0.191475995955623\\
446	0.191002064289742\\
447	0.190781705370591\\
448	0.190433665055693\\
449	0.190061855526444\\
450	0.189653170049056\\
451	0.189184187559903\\
452	0.188856088091664\\
453	0.188330254579963\\
454	0.187969899097871\\
455	0.187605753761735\\
456	0.187103005368569\\
457	0.186896786436218\\
458	0.186478457152029\\
459	0.185995714718744\\
460	0.18556830342113\\
461	0.185140701593207\\
462	0.185004733281837\\
463	0.184626165653155\\
464	0.184402550612765\\
465	0.18404055150129\\
466	0.183642858746921\\
467	0.183224312938603\\
468	0.182878035373849\\
469	0.182675530185066\\
470	0.182268896760338\\
471	0.181877170867536\\
472	0.181542276031639\\
473	0.181173311509402\\
474	0.180796344237901\\
475	0.180377838308958\\
476	0.180044347467274\\
477	0.179629289333231\\
478	0.179201226738828\\
479	0.178972479198205\\
480	0.178609030975507\\
481	0.178274210435014\\
482	0.17791578372505\\
483	0.177571850544361\\
484	0.17723157183641\\
485	0.176842958449453\\
486	0.17650471177753\\
487	0.1762418847003\\
488	0.17585737811082\\
489	0.175401684305357\\
490	0.175022594351438\\
491	0.174545992556825\\
492	0.174169910616691\\
493	0.173771833175444\\
494	0.17340051045145\\
495	0.173074634581293\\
496	0.172660756101695\\
497	0.17238240197983\\
498	0.172030199189278\\
499	0.171634688037094\\
500	0.171324395571036\\
501	0.171006203639409\\
502	0.170688918629045\\
503	0.170473258831373\\
504	0.169991971169656\\
505	0.169598538594961\\
506	0.169352821949799\\
507	0.168965684436568\\
508	0.168760971294874\\
509	0.168534838246452\\
510	0.168139893543107\\
511	0.167793926796792\\
512	0.167261342583487\\
513	0.167020581609964\\
514	0.166595930962887\\
515	0.166283475731636\\
516	0.165936559474127\\
517	0.165514918583532\\
518	0.165269670534737\\
519	0.165021169743616\\
520	0.164828490899864\\
521	0.164463443095224\\
522	0.164221513714\\
523	0.163796311156579\\
524	0.163552492909204\\
525	0.163223625551334\\
526	0.16292613059486\\
527	0.162632817276935\\
528	0.162272782960827\\
529	0.162044746543316\\
530	0.161612012558572\\
531	0.161352422736107\\
532	0.161030735983975\\
533	0.160849633983257\\
534	0.160500393128875\\
535	0.160153327102298\\
536	0.159739977409459\\
537	0.159473992189874\\
538	0.159129907316778\\
539	0.158754178379155\\
540	0.158449499939654\\
541	0.158065219510625\\
542	0.157727420850482\\
543	0.157404282500296\\
544	0.157102944626082\\
545	0.156709280095417\\
546	0.156526594498796\\
547	0.156258376521309\\
548	0.156069422951005\\
549	0.155763078117381\\
550	0.155483366847779\\
551	0.155240670201369\\
552	0.154939031076936\\
553	0.154771265692603\\
554	0.154550918423452\\
555	0.154257744354002\\
556	0.154013206417488\\
557	0.153775619031353\\
558	0.153559800665448\\
559	0.153226186041168\\
560	0.153063513458457\\
561	0.152811109582805\\
562	0.152596097849011\\
563	0.152395163891513\\
564	0.152104531910761\\
565	0.151686887464655\\
566	0.151352419110616\\
567	0.151201091629535\\
568	0.151046822042861\\
569	0.150647660952349\\
570	0.15021513056011\\
571	0.149921785675143\\
572	0.149627481347325\\
573	0.14935578893862\\
574	0.149111555359756\\
575	0.148704623007245\\
576	0.148431898328872\\
577	0.148170613915037\\
578	0.147784166044961\\
579	0.1476427408893\\
580	0.147465218940931\\
581	0.147312747263136\\
582	0.147144370168798\\
583	0.146883916409382\\
584	0.146588320530161\\
585	0.146427660718961\\
586	0.146221968870941\\
587	0.145830502622905\\
588	0.145452284745496\\
589	0.1452850297021\\
590	0.144918863247493\\
591	0.144662839712094\\
592	0.144335738251686\\
593	0.144125223090563\\
594	0.143838778814624\\
595	0.143542625459575\\
596	0.143287001335588\\
597	0.142899193862568\\
598	0.142729525213332\\
599	0.142421543415896\\
600	0.142204151495359\\
601	0.142029682888925\\
602	0.141666649460561\\
603	0.141289261309814\\
604	0.140985460784005\\
605	0.140666738556229\\
606	0.140484576899494\\
607	0.140287609227534\\
608	0.13992573188859\\
609	0.139716719957877\\
610	0.139466806375527\\
611	0.1392226224195\\
612	0.138939865717112\\
613	0.13865888897823\\
614	0.138376799451175\\
615	0.138183019878309\\
616	0.137826905728113\\
617	0.137569987803887\\
618	0.137339046752477\\
619	0.137031634736613\\
620	0.136687577635175\\
621	0.136369052889081\\
622	0.136240640262138\\
623	0.135985218648429\\
624	0.135850150046784\\
625	0.135545921485751\\
626	0.135215129127171\\
627	0.134998986759507\\
628	0.134669616066925\\
629	0.13447944868648\\
630	0.134154299009958\\
631	0.133825342172067\\
632	0.133735975212046\\
633	0.133537829238657\\
634	0.13320166681053\\
635	0.132909852355665\\
636	0.132621713272317\\
637	0.132338829965837\\
638	0.132073152922757\\
639	0.131781272312411\\
640	0.131578787608283\\
641	0.1313074601956\\
642	0.131064740237283\\
643	0.130907511107286\\
644	0.130730000179824\\
645	0.13047058482652\\
646	0.130206346569172\\
647	0.130050309320548\\
648	0.129843069717659\\
649	0.129682595924869\\
650	0.129510459050634\\
651	0.129373337408986\\
652	0.129152594444837\\
653	0.128900373428341\\
654	0.128713962351328\\
655	0.12853052790471\\
656	0.128234296216754\\
657	0.128000171248545\\
658	0.127850883008294\\
659	0.127699203263029\\
660	0.127490343615094\\
661	0.127255296125482\\
662	0.12702462488759\\
663	0.1267243085854\\
664	0.126456195327809\\
665	0.126297696674104\\
666	0.126052292797597\\
667	0.125805150275436\\
668	0.125626110985065\\
669	0.125480011369702\\
670	0.125291396717838\\
671	0.125009947059142\\
672	0.124722446208573\\
673	0.12458673359974\\
674	0.124361943488869\\
675	0.124156751061442\\
676	0.123822365744794\\
677	0.123685211321095\\
678	0.123412913644135\\
679	0.123127396670615\\
680	0.123013504413875\\
681	0.122779282280395\\
682	0.122509296449655\\
683	0.122274626357832\\
684	0.122025432550088\\
685	0.12178750481113\\
686	0.121501183777839\\
687	0.121297178639645\\
688	0.121083140871143\\
689	0.120899661710808\\
690	0.120746221653466\\
691	0.120532357593889\\
692	0.120431185828199\\
693	0.120352395501446\\
694	0.120129826559422\\
695	0.120018686641499\\
696	0.119784748563647\\
697	0.119436497464341\\
698	0.11913525835246\\
699	0.118893372219968\\
700	0.118685281097269\\
701	0.11848943520096\\
702	0.118297556987792\\
703	0.118102776045361\\
704	0.117839074454216\\
705	0.117737703601935\\
706	0.117582633765377\\
707	0.1174192172254\\
708	0.117258292218592\\
709	0.117058597799128\\
710	0.116878177225317\\
711	0.116636406214712\\
712	0.116304591831643\\
713	0.116100582191376\\
714	0.115967510432432\\
715	0.115820872739693\\
716	0.11564924509278\\
717	0.1155072787674\\
718	0.115277536876675\\
719	0.115014212117346\\
720	0.114779205061505\\
721	0.114512371373538\\
722	0.114340724477769\\
723	0.114151768968386\\
724	0.113893115532532\\
725	0.113598576204323\\
726	0.113485438469002\\
727	0.113257455746381\\
728	0.112960446113313\\
729	0.112753479922058\\
730	0.112510919817493\\
731	0.112273387904422\\
732	0.112047371088388\\
733	0.111818579755007\\
734	0.111542557295739\\
735	0.111267126471837\\
736	0.110991967839765\\
737	0.110804213855541\\
738	0.110689501382749\\
739	0.110503211028125\\
740	0.110315402309462\\
741	0.110182395634889\\
742	0.110038720793569\\
743	0.10984137309719\\
744	0.109704825570411\\
745	0.109699066423759\\
746	0.109594854445935\\
747	0.109420677755762\\
748	0.109292135664085\\
749	0.109167375808876\\
750	0.109073978591353\\
751	0.108891044044378\\
752	0.10871049695902\\
753	0.108573426593402\\
754	0.108342201614798\\
755	0.108238233769672\\
756	0.108028778568327\\
757	0.107881927500417\\
758	0.107706114394574\\
759	0.10759181004205\\
760	0.107482455080568\\
761	0.10732630830946\\
762	0.107069708865193\\
763	0.106901572096632\\
764	0.106622818177338\\
765	0.106486695434436\\
766	0.106123164843538\\
767	0.105863978406883\\
768	0.105657062270473\\
769	0.105455151198219\\
770	0.105185325291569\\
771	0.104956462303262\\
772	0.104800876442598\\
773	0.104528751429254\\
774	0.104348660436109\\
775	0.104216225202314\\
776	0.104048640980592\\
777	0.103914670113775\\
778	0.103680625278016\\
779	0.10354787398313\\
780	0.103337896852987\\
781	0.103262924180652\\
782	0.103056216581878\\
783	0.102940119640507\\
784	0.102757070568761\\
785	0.10254053914169\\
786	0.102342951537564\\
787	0.102058552891573\\
788	0.101942630148074\\
789	0.101751894629291\\
790	0.10154957105603\\
791	0.101359427280326\\
792	0.101179325043674\\
793	0.10104607011687\\
794	0.100850061980041\\
795	0.100712631384098\\
796	0.100538729873761\\
797	0.100425837209907\\
798	0.100259594579342\\
799	0.100159365944301\\
800	0.100007481476531\\
801	0.0998222725023527\\
802	0.0997347965886901\\
803	0.0995261406653528\\
804	0.0993635563661811\\
805	0.0991708466678752\\
806	0.0989927779909345\\
807	0.0988026118993933\\
808	0.0986585894699514\\
809	0.0985192292236877\\
810	0.098336826200368\\
811	0.0980857723488354\\
812	0.0979220036209629\\
813	0.0977212863826409\\
814	0.0975958148635455\\
815	0.0974213672744719\\
816	0.0972619682646415\\
817	0.0970872405692696\\
818	0.0970312774582751\\
819	0.0968626333013986\\
820	0.0966954431277188\\
821	0.0965930435685005\\
822	0.096451578926099\\
823	0.0962217420353531\\
824	0.0959507634855115\\
825	0.0957972227875551\\
826	0.0956717556632892\\
827	0.0956206902266221\\
828	0.0954172430720284\\
829	0.095320319365238\\
830	0.0951359218625314\\
831	0.0949796481147689\\
832	0.0948217465477719\\
833	0.0946241367639422\\
834	0.0943933519602946\\
835	0.0941695172540708\\
836	0.094004923425805\\
837	0.093901199978204\\
838	0.0937554636142029\\
839	0.0936187710211143\\
840	0.0934371186613209\\
841	0.0932064275957555\\
842	0.0930096810183846\\
843	0.0929181029380751\\
844	0.0927571388997384\\
845	0.0925962153357394\\
846	0.0924828158500768\\
847	0.092305181832065\\
848	0.0921066469914436\\
849	0.0920230731990518\\
850	0.0919019869242248\\
851	0.0918227588200531\\
852	0.0916959340304318\\
853	0.0915651921710704\\
854	0.0914002453213654\\
855	0.0912668953298077\\
856	0.0910839981403215\\
857	0.0909983346117939\\
858	0.0908561212727313\\
859	0.0907334294209389\\
860	0.0905934638107613\\
861	0.0904133774312193\\
862	0.0902105726923102\\
863	0.090123015435059\\
864	0.0899754566213821\\
865	0.0898301770051038\\
866	0.0896454247475133\\
867	0.0894594653610495\\
868	0.0893478438103147\\
869	0.0891904609951101\\
870	0.0890327990462126\\
871	0.0888765635786498\\
872	0.0887336308134528\\
873	0.0885943509901858\\
874	0.0883910847734036\\
875	0.0883098873705846\\
876	0.088164348788139\\
877	0.0880227064727083\\
878	0.0879068004998774\\
879	0.0877814081951665\\
880	0.0875412806354417\\
881	0.0873995253329357\\
882	0.0872614591312035\\
883	0.0871192059506058\\
884	0.0870889437867481\\
885	0.0869037417049586\\
886	0.08672358179075\\
887	0.086554762789858\\
888	0.0863260990404844\\
889	0.0861254482117235\\
890	0.0859122035678277\\
891	0.0857782342048878\\
892	0.085671103961815\\
893	0.0855467320461137\\
894	0.0853610673315428\\
895	0.0851022155274624\\
896	0.0849234997995454\\
897	0.0848235763068136\\
898	0.0846203186825783\\
899	0.08450813171367\\
900	0.084313867380009\\
901	0.0841946476302943\\
902	0.0839900385125373\\
903	0.083826375078518\\
904	0.0836831294911485\\
905	0.0835356586205025\\
906	0.0833308972402942\\
907	0.0832315977306996\\
908	0.0831170623589299\\
909	0.0829435295777219\\
910	0.082792404457287\\
911	0.0826397983790053\\
912	0.0824527883234362\\
913	0.0822794976563763\\
914	0.0821892424317995\\
915	0.0820272434678117\\
916	0.0819515341748496\\
917	0.0818810106479832\\
918	0.0818266336934846\\
919	0.0817144365649895\\
920	0.0815253606322366\\
921	0.0814053103993096\\
922	0.0812804971613503\\
923	0.0811747036856379\\
924	0.0809836906266393\\
925	0.0807363124537755\\
926	0.0806692112244006\\
927	0.0805541806797156\\
928	0.0804448008309453\\
929	0.080292148182247\\
930	0.0802250435865482\\
931	0.0800577000230828\\
932	0.0799036102915079\\
933	0.0798228870816478\\
934	0.0796516176181028\\
935	0.0795828851242201\\
936	0.0794389434101283\\
937	0.0792193370432906\\
938	0.0791237380061969\\
939	0.0790115614691793\\
940	0.0788358067475011\\
941	0.078665179655374\\
942	0.0785396534926156\\
943	0.0784545841003324\\
944	0.0782572883388423\\
945	0.0781701031089437\\
946	0.0780697309032216\\
947	0.0779435858275338\\
948	0.0777186864501911\\
949	0.0775949146619329\\
950	0.0775324561907088\\
951	0.0773768029643784\\
952	0.0771802660164147\\
953	0.0771107982231876\\
954	0.076915227698747\\
955	0.0767535339386836\\
956	0.0766541146990048\\
957	0.0765195529796817\\
958	0.0763935412219337\\
959	0.0762255604293009\\
960	0.0760386016837934\\
961	0.0759051539842591\\
962	0.0757601422074699\\
963	0.0755963643317621\\
964	0.0755053078743523\\
965	0.0753316318116472\\
966	0.07524642429022\\
967	0.0750912026037397\\
968	0.0750325302382374\\
969	0.0749218886941146\\
970	0.0748458388151588\\
971	0.0747398512052922\\
972	0.0745595524970536\\
973	0.0744756938261462\\
974	0.0743927103280532\\
975	0.0742742964405091\\
976	0.0741901331561493\\
977	0.0740251736350365\\
978	0.0739276220854287\\
979	0.0738219990309427\\
980	0.0737265921535522\\
981	0.0736118521830855\\
982	0.0734668700874933\\
983	0.0733681666365021\\
984	0.0732232153371696\\
985	0.0732069203427921\\
986	0.073082308323969\\
987	0.0729247695251745\\
988	0.0727922330458604\\
989	0.072690319642395\\
990	0.0726095836414382\\
991	0.0724660074234832\\
992	0.0722520485805342\\
993	0.0721533425860143\\
994	0.0719972261196937\\
995	0.0718493515770609\\
996	0.071713922754595\\
997	0.0715771770616515\\
998	0.0714449795359958\\
999	0.071255426830506\\
1000	0.0712541217183274\\
};
\addlegendentry{$D(q\lVert\eta_{ng}(k))$}

\addplot [color=black,mark=*,
    mark options={fill=none, draw=black,scale=1},mark repeat=100,line width = 1.2]
  table[row sep=crcr]{%
1	0.693875068666334\\
2	0.693805916654356\\
3	0.693729446491629\\
4	0.693650340366086\\
5	0.693575567814668\\
6	0.693506308261545\\
7	0.693433855132617\\
8	0.693368513213474\\
9	0.693299526901624\\
10	0.693237759468383\\
11	0.693167671395411\\
12	0.693080769428728\\
13	0.693018412102436\\
14	0.692941907360288\\
15	0.692870776117651\\
16	0.692812943666537\\
17	0.692742144988702\\
18	0.692669758282333\\
19	0.692585687148216\\
20	0.692492030730711\\
21	0.69242896628768\\
22	0.692370959291211\\
23	0.692294240453549\\
24	0.692227999043099\\
25	0.692160279070177\\
26	0.692086830518393\\
27	0.692027380555301\\
28	0.691956959091858\\
29	0.691894303024463\\
30	0.691817122237122\\
31	0.691733265334331\\
32	0.691674152694025\\
33	0.691597021061641\\
34	0.691535740701121\\
35	0.691464497680511\\
36	0.691396489109355\\
37	0.691333244398798\\
38	0.69123613699468\\
39	0.691159709516461\\
40	0.691095763920384\\
41	0.691009320166056\\
42	0.690951249372423\\
43	0.690883872071514\\
44	0.690816575969383\\
45	0.690758400535666\\
46	0.690692123265842\\
47	0.690610362620552\\
48	0.690536822484309\\
49	0.690471948161686\\
50	0.690390109790343\\
51	0.690349429067042\\
52	0.690286858972723\\
53	0.690231999037743\\
54	0.690162411097946\\
55	0.690093294665597\\
56	0.690031471624061\\
57	0.689969086319329\\
58	0.689893224557259\\
59	0.689812492139984\\
60	0.689741172445961\\
61	0.689661812324733\\
62	0.689590540311662\\
63	0.689533443036324\\
64	0.689459778067772\\
65	0.689416838106264\\
66	0.68933851427867\\
67	0.68927695007897\\
68	0.689201868280577\\
69	0.689116304423132\\
70	0.689069722969041\\
71	0.688996199227047\\
72	0.688929494503299\\
73	0.688869032752561\\
74	0.688794863197012\\
75	0.688719271425709\\
76	0.688638920101391\\
77	0.688566686117694\\
78	0.688517868028105\\
79	0.688461880588253\\
80	0.68838622802626\\
81	0.688297844839337\\
82	0.688224813643341\\
83	0.688158717076529\\
84	0.688075141147857\\
85	0.688017026163543\\
86	0.687938563697936\\
87	0.687879823351617\\
88	0.687796126127721\\
89	0.68771880631438\\
90	0.687662448028094\\
91	0.687600192114748\\
92	0.687540320084988\\
93	0.687472095016058\\
94	0.687392855822648\\
95	0.687308844910991\\
96	0.687242532046429\\
97	0.687167050389696\\
98	0.687085782568618\\
99	0.687017306272828\\
100	0.686943502595777\\
101	0.686874505503932\\
102	0.686811551712958\\
103	0.686735843443201\\
104	0.68667486352531\\
105	0.686621758311623\\
106	0.686568481076986\\
107	0.686496765620163\\
108	0.686416069893132\\
109	0.686338152887761\\
110	0.686275174189617\\
111	0.686219527581953\\
112	0.686148489631405\\
113	0.68609356227398\\
114	0.686010910282901\\
115	0.685948955887972\\
116	0.685883953867396\\
117	0.685808407020836\\
118	0.685735887326426\\
119	0.685653729517379\\
120	0.685582275933255\\
121	0.685529900702749\\
122	0.685454955653626\\
123	0.685383002039592\\
124	0.685304559298494\\
125	0.685236745176133\\
126	0.68517306237262\\
127	0.68511324256804\\
128	0.685044947805626\\
129	0.684959474678634\\
130	0.684892538944117\\
131	0.684825342521492\\
132	0.684782364288799\\
133	0.68471362170609\\
134	0.684653213458533\\
135	0.684580598192746\\
136	0.684526532066785\\
137	0.684455397164686\\
138	0.684400927987247\\
139	0.684334216814118\\
140	0.684269260180092\\
141	0.68419297957312\\
142	0.684118187101284\\
143	0.684042458809886\\
144	0.683977516532541\\
145	0.683911194841522\\
146	0.683823362669412\\
147	0.68374716409949\\
148	0.683673676224766\\
149	0.68361896069729\\
150	0.683551858334677\\
151	0.68349995375495\\
152	0.683430666612602\\
153	0.683348378671854\\
154	0.68328734920406\\
155	0.68323105359717\\
156	0.683134368196258\\
157	0.683072417912966\\
158	0.68299496519636\\
159	0.682931975637922\\
160	0.682873706030893\\
161	0.682823662644115\\
162	0.682745619084206\\
163	0.682700498452635\\
164	0.682643921705721\\
165	0.682553701866793\\
166	0.68249349383581\\
167	0.682427614530386\\
168	0.682351492426591\\
169	0.682272812554855\\
170	0.682223040219555\\
171	0.682152057198962\\
172	0.682066329184848\\
173	0.681989429391174\\
174	0.681925237264278\\
175	0.681859950571229\\
176	0.681771112437239\\
177	0.681708038100641\\
178	0.681649403564221\\
179	0.681590658455518\\
180	0.681517876242286\\
181	0.681449058047287\\
182	0.681372066848181\\
183	0.681312945499388\\
184	0.681234424135269\\
185	0.681158160271062\\
186	0.681089306000377\\
187	0.681026564015052\\
188	0.680942751648024\\
189	0.68087462449279\\
190	0.680807918208096\\
191	0.680736876431104\\
192	0.680675157199443\\
193	0.680605930530626\\
194	0.68053626782361\\
195	0.680468951092555\\
196	0.680402966267326\\
197	0.680331618956385\\
198	0.68025416690833\\
199	0.680194635960141\\
200	0.6801253835382\\
201	0.680066699259876\\
202	0.679998471969729\\
203	0.679936030516401\\
204	0.67985492150222\\
205	0.679787320856615\\
206	0.679721480956186\\
207	0.67964739576646\\
208	0.679583467162184\\
209	0.679525456744332\\
210	0.679466138506564\\
211	0.679391553883292\\
212	0.679328228351486\\
213	0.679241744061769\\
214	0.679185118557077\\
215	0.679114561489971\\
216	0.679022578707035\\
217	0.678965808412186\\
218	0.678897584436575\\
219	0.678831138114187\\
220	0.678773500804805\\
221	0.67870964189475\\
222	0.678645884005629\\
223	0.678576077747665\\
224	0.678482817597909\\
225	0.678408352683953\\
226	0.678354140216874\\
227	0.678273906464919\\
228	0.678218497087989\\
229	0.678162048336371\\
230	0.678097408016729\\
231	0.678034260757444\\
232	0.677965594357762\\
233	0.677888809226343\\
234	0.677825679640481\\
235	0.677755673121007\\
236	0.677690278236691\\
237	0.677629993675669\\
238	0.677553472827976\\
239	0.677491310515089\\
240	0.677418576833065\\
241	0.677345419686599\\
242	0.67728078596417\\
243	0.677236637006772\\
244	0.677170338207708\\
245	0.677112305642434\\
246	0.677037656624771\\
247	0.676952892553238\\
248	0.676893201016744\\
249	0.676830881552862\\
250	0.676768996855449\\
251	0.676710587121506\\
252	0.676652051116394\\
253	0.676579637542487\\
254	0.676511001575362\\
255	0.676445001706766\\
256	0.676390639889043\\
257	0.676335096808999\\
258	0.676267811407092\\
259	0.676195695356076\\
260	0.676152145304888\\
261	0.676072428717214\\
262	0.676008479956475\\
263	0.675956554125999\\
264	0.675884316163336\\
265	0.675820262717229\\
266	0.675743789650024\\
267	0.675675415926992\\
268	0.675626756615916\\
269	0.675568216343058\\
270	0.675504933502398\\
271	0.675436403881041\\
272	0.67536288864913\\
273	0.675282939458201\\
274	0.675228584965267\\
275	0.675159728837536\\
276	0.675086763411254\\
277	0.675023372880302\\
278	0.674964864460902\\
279	0.674903963075804\\
280	0.674840221725375\\
281	0.674785487377814\\
282	0.674716805405579\\
283	0.674654936388696\\
284	0.674584733726415\\
285	0.67451196003769\\
286	0.674430776283325\\
287	0.674361919925694\\
288	0.674279485068087\\
289	0.674213582980584\\
290	0.674154320265772\\
291	0.674088483558954\\
292	0.674023857296397\\
293	0.67395403740706\\
294	0.673887702375214\\
295	0.673833194920303\\
296	0.673758038142367\\
297	0.67370236189017\\
298	0.67365962089509\\
299	0.673596803913091\\
300	0.673524524476058\\
301	0.673445871642605\\
302	0.673383674876579\\
303	0.673303061415786\\
304	0.673223904819846\\
305	0.67313384505366\\
306	0.673078417341482\\
307	0.673013873431347\\
308	0.672950932012141\\
309	0.672872133031885\\
310	0.672824269212281\\
311	0.672760705460882\\
312	0.672703964205037\\
313	0.672654538132172\\
314	0.672584805217498\\
315	0.672506364240437\\
316	0.672426832218969\\
317	0.672385735342725\\
318	0.672336907801365\\
319	0.672280605446633\\
320	0.672221169857031\\
321	0.672158225672391\\
322	0.672087285572857\\
323	0.672027189898283\\
324	0.671963907607771\\
325	0.671883902909103\\
326	0.671808055656959\\
327	0.67173689706223\\
328	0.671674719516286\\
329	0.671603432020276\\
330	0.671512765141379\\
331	0.671460412832709\\
332	0.671380716263218\\
333	0.671303383221648\\
334	0.671226373915771\\
335	0.671162891963976\\
336	0.671081172685272\\
337	0.671019496755402\\
338	0.670943138651934\\
339	0.670862870902869\\
340	0.670783105365101\\
341	0.670714258433418\\
342	0.670652704864529\\
343	0.670588601700534\\
344	0.670520229655538\\
345	0.670452023184656\\
346	0.670389183091183\\
347	0.670331455963082\\
348	0.670277513072046\\
349	0.670214003470327\\
350	0.670143599811283\\
351	0.670086550879798\\
352	0.670032471515446\\
353	0.669966569694948\\
354	0.66990122060385\\
355	0.669833859613229\\
356	0.66976832060666\\
357	0.66969858296143\\
358	0.669617694310558\\
359	0.669545872840872\\
360	0.669479747078373\\
361	0.669393392633339\\
362	0.669331155618215\\
363	0.66926250297515\\
364	0.669178972663305\\
365	0.669118302420576\\
366	0.66906396019077\\
367	0.668980217932066\\
368	0.668891943303573\\
369	0.668827190786977\\
370	0.668758540038907\\
371	0.668699831372678\\
372	0.668626784197385\\
373	0.668547950379117\\
374	0.668483289729602\\
375	0.668409010931109\\
376	0.668339245046567\\
377	0.668289505548696\\
378	0.668220840959335\\
379	0.668158892823077\\
380	0.668103586899512\\
381	0.668037104826862\\
382	0.667983253717568\\
383	0.667902619096593\\
384	0.667841673817005\\
385	0.667767975524126\\
386	0.667693373393848\\
387	0.667623278425629\\
388	0.667555248199688\\
389	0.667477746556418\\
390	0.667420452322727\\
391	0.667356090239107\\
392	0.667291005360312\\
393	0.667227392728483\\
394	0.66715105946668\\
395	0.667085770220995\\
396	0.667033716816519\\
397	0.666953526556112\\
398	0.666878828604218\\
399	0.66680922152223\\
400	0.666736847291468\\
401	0.666664898652423\\
402	0.666596328684209\\
403	0.666545065718617\\
404	0.666479422251872\\
405	0.666403835513905\\
406	0.666331965149311\\
407	0.666245245471244\\
408	0.666167807309388\\
409	0.666084418658036\\
410	0.666011654844387\\
411	0.66594494716182\\
412	0.665873072610989\\
413	0.66579679661478\\
414	0.665739293679961\\
415	0.665676449951111\\
416	0.665612785969115\\
417	0.665538474783883\\
418	0.665455900430038\\
419	0.665403973931906\\
420	0.665341694778488\\
421	0.665277114264277\\
422	0.665191769011457\\
423	0.66514741330111\\
424	0.665111695857931\\
425	0.665037190621042\\
426	0.6649687763438\\
427	0.664914034289253\\
428	0.664857147167053\\
429	0.66480445010327\\
430	0.664753041866223\\
431	0.664692293219879\\
432	0.664619896690419\\
433	0.664562333128858\\
434	0.664502014112723\\
435	0.664427334628082\\
436	0.664359502133745\\
437	0.664308661431504\\
438	0.664251427427589\\
439	0.664185586549011\\
440	0.664118864150255\\
441	0.664059431039355\\
442	0.66400527698701\\
443	0.663941422217266\\
444	0.663865221745166\\
445	0.66380470081362\\
446	0.663726228107859\\
447	0.66367485733999\\
448	0.663612644807329\\
449	0.663545861825533\\
450	0.66347798248731\\
451	0.663400785413917\\
452	0.663340167461275\\
453	0.663261089522703\\
454	0.663199051922946\\
455	0.6631349773894\\
456	0.663054784640208\\
457	0.663008499031536\\
458	0.662938370128052\\
459	0.662861283577622\\
460	0.662786860184075\\
461	0.662712706651774\\
462	0.662673698881126\\
463	0.662608734117383\\
464	0.662558899782343\\
465	0.662492393925327\\
466	0.662422860188071\\
467	0.662351448240241\\
468	0.662285008774112\\
469	0.662235068597307\\
470	0.662161850806895\\
471	0.662093462660753\\
472	0.662028623442132\\
473	0.661960421813363\\
474	0.661894201633046\\
475	0.661822505242535\\
476	0.661761121681816\\
477	0.661688315327767\\
478	0.661612726989665\\
479	0.66156105607702\\
480	0.66149584973581\\
481	0.661435554196664\\
482	0.661367209481013\\
483	0.661299401534263\\
484	0.661236550655063\\
485	0.661167630654679\\
486	0.661102526618218\\
487	0.661044823328641\\
488	0.66097182871315\\
489	0.660891136943328\\
490	0.660820162542291\\
491	0.660737772803176\\
492	0.660665881842072\\
493	0.660597561362787\\
494	0.660526485914426\\
495	0.660464329821684\\
496	0.660390546423716\\
497	0.660327995349721\\
498	0.660255593840126\\
499	0.6601826452132\\
500	0.660118321111164\\
501	0.660053903388747\\
502	0.659991607575827\\
503	0.659940434672656\\
504	0.659855330219232\\
505	0.659782569183405\\
506	0.659724565970366\\
507	0.659651751722449\\
508	0.659600172081793\\
509	0.659549050124475\\
510	0.659470160947235\\
511	0.659402694561125\\
512	0.65931076460443\\
513	0.659256116092179\\
514	0.659173818954004\\
515	0.659108803275349\\
516	0.659040226120699\\
517	0.658964537329904\\
518	0.658908415745217\\
519	0.658852389514813\\
520	0.658802268928631\\
521	0.658728359358241\\
522	0.658673877540826\\
523	0.65859712640065\\
524	0.658539308506927\\
525	0.65847363849989\\
526	0.658409839076459\\
527	0.658342958475621\\
528	0.65827056300174\\
529	0.658217806689482\\
530	0.658135819639611\\
531	0.65807773159699\\
532	0.65801370623557\\
533	0.657965734761186\\
534	0.657890469058665\\
535	0.657821639860548\\
536	0.657743174625931\\
537	0.657680953674575\\
538	0.65761090037377\\
539	0.657541514233652\\
540	0.657473171556881\\
541	0.657396259404679\\
542	0.657326129247586\\
543	0.657259332530437\\
544	0.657196244115786\\
545	0.657114252539691\\
546	0.65706174445964\\
547	0.657000451230312\\
548	0.656949833454676\\
549	0.656883432786267\\
550	0.656824530389787\\
551	0.656766528828736\\
552	0.656698567897448\\
553	0.656650083553863\\
554	0.656593864471324\\
555	0.656533460656151\\
556	0.656475889956217\\
557	0.656416554237147\\
558	0.656362046361343\\
559	0.656292774217768\\
560	0.656245599497769\\
561	0.656181270965478\\
562	0.656124648265011\\
563	0.656073132729731\\
564	0.656005594805759\\
565	0.655921012145084\\
566	0.655848889535066\\
567	0.655801114113873\\
568	0.65575271709924\\
569	0.655673988304666\\
570	0.655588768296459\\
571	0.655522042175339\\
572	0.655455832142515\\
573	0.655397014922302\\
574	0.655338958416504\\
575	0.655258071393295\\
576	0.655197327066232\\
577	0.655133861002539\\
578	0.65505542479608\\
579	0.655006855128421\\
580	0.654955628150804\\
581	0.654906310444194\\
582	0.654858581732306\\
583	0.654796030619837\\
584	0.654726500804459\\
585	0.654675488359784\\
586	0.654620894817977\\
587	0.654537825208655\\
588	0.654462031059999\\
589	0.654411904672952\\
590	0.654334434613425\\
591	0.654271485380127\\
592	0.654197243870013\\
593	0.654140011007281\\
594	0.654073194738102\\
595	0.65400201465489\\
596	0.653942263575231\\
597	0.653862074171351\\
598	0.653809650823331\\
599	0.653735060395718\\
600	0.653681395795439\\
601	0.653628092816042\\
602	0.653548352997217\\
603	0.653467960296116\\
604	0.653399814308414\\
605	0.653327373963905\\
606	0.653273365316515\\
607	0.653219034997126\\
608	0.653134429197384\\
609	0.653078467396457\\
610	0.653013534917538\\
611	0.652954184048948\\
612	0.652883854325583\\
613	0.652815728173265\\
614	0.652746477707366\\
615	0.652690998149028\\
616	0.652613352901309\\
617	0.652547544978725\\
618	0.652487270834945\\
619	0.652415519059755\\
620	0.652338808536173\\
621	0.652268035000523\\
622	0.652224371256623\\
623	0.652158883071384\\
624	0.652111895635462\\
625	0.652036687446255\\
626	0.651959231828487\\
627	0.651899318952343\\
628	0.651826659679218\\
629	0.651771054626328\\
630	0.651695052214116\\
631	0.651617824661628\\
632	0.651577399733601\\
633	0.651520575957078\\
634	0.651441178648063\\
635	0.651368042353876\\
636	0.651300026841115\\
637	0.651231003169696\\
638	0.651164361025994\\
639	0.651092371189062\\
640	0.65103261116022\\
641	0.650965119152335\\
642	0.650898372657458\\
643	0.650846715673556\\
644	0.650791927069683\\
645	0.650722351909342\\
646	0.650652075420978\\
647	0.650595996636057\\
648	0.650537853119497\\
649	0.650484967013436\\
650	0.65042705568583\\
651	0.65037733117943\\
652	0.650313167437587\\
653	0.65024553278191\\
654	0.650188559290945\\
655	0.650133337706632\\
656	0.650059303341846\\
657	0.649992041797565\\
658	0.649945428536521\\
659	0.649894285485758\\
660	0.649833167379953\\
661	0.649767864403393\\
662	0.649704470571739\\
663	0.649629163922747\\
664	0.649556952767689\\
665	0.649503460171485\\
666	0.649436718879239\\
667	0.649368804797979\\
668	0.649313205862089\\
669	0.649262095239571\\
670	0.649204869947922\\
671	0.64913459232214\\
672	0.649062624048058\\
673	0.649015225808593\\
674	0.64895080176874\\
675	0.648890614708622\\
676	0.648810747605575\\
677	0.648760006879179\\
678	0.648691426052997\\
679	0.648619464164637\\
680	0.648571781796612\\
681	0.648504885694519\\
682	0.648431917075833\\
683	0.648366726571448\\
684	0.648298919248252\\
685	0.648229854083657\\
686	0.648156891516841\\
687	0.648097442832446\\
688	0.648032279280885\\
689	0.647974646853492\\
690	0.64792072269263\\
691	0.647858092715086\\
692	0.647816604652534\\
693	0.647776942658445\\
694	0.647712038772033\\
695	0.647667762566857\\
696	0.647600790763761\\
697	0.64751805863655\\
698	0.64743911205923\\
699	0.647370562346744\\
700	0.647307105102589\\
701	0.647245766308663\\
702	0.647187743398818\\
703	0.647125054598467\\
704	0.647051746211714\\
705	0.647004760250491\\
706	0.64695184668145\\
707	0.646896401430731\\
708	0.64684158403234\\
709	0.646780000587814\\
710	0.646723166008718\\
711	0.646653769177183\\
712	0.646567986970203\\
713	0.646507085293224\\
714	0.646455700401012\\
715	0.64640156067393\\
716	0.646341056872645\\
717	0.646288804086399\\
718	0.646219374152\\
719	0.646145882694545\\
720	0.646076610537784\\
721	0.645999952422532\\
722	0.645941134030673\\
723	0.645879129618165\\
724	0.645807288532922\\
725	0.645727405373588\\
726	0.645676857695191\\
727	0.645610553544478\\
728	0.645530011027523\\
729	0.645462390146437\\
730	0.645393951234525\\
731	0.64532513972585\\
732	0.645256672632725\\
733	0.645187260748616\\
734	0.645109453163714\\
735	0.645033384114355\\
736	0.644954099678214\\
737	0.644890155858467\\
738	0.644837973235088\\
739	0.644774786875539\\
740	0.6447114311132\\
741	0.644656550027414\\
742	0.644601858911496\\
743	0.644537460635468\\
744	0.644482142947594\\
745	0.644454225628147\\
746	0.644408093562581\\
747	0.644344434370475\\
748	0.644291389802102\\
749	0.644239395597386\\
750	0.644195119828859\\
751	0.644134163583131\\
752	0.644071183460306\\
753	0.644018226219402\\
754	0.643946478878471\\
755	0.643901007387328\\
756	0.643835337175292\\
757	0.643777442002096\\
758	0.643713986854368\\
759	0.643663437198038\\
760	0.64361315183295\\
761	0.643556071800157\\
762	0.643480901158999\\
763	0.643422730198648\\
764	0.643340198902329\\
765	0.643284347135992\\
766	0.643188938712644\\
767	0.643113078465013\\
768	0.643045812611855\\
769	0.642980719537773\\
770	0.642903717100128\\
771	0.642835104163228\\
772	0.64277833847113\\
773	0.642696072848222\\
774	0.642630808521292\\
775	0.642579760521186\\
776	0.642519666953117\\
777	0.642469821516843\\
778	0.642398267289984\\
779	0.642341874033424\\
780	0.642272932306415\\
781	0.642224886031681\\
782	0.642154796884781\\
783	0.642105146159605\\
784	0.642042949721092\\
785	0.641975720336813\\
786	0.641910363652113\\
787	0.641829945907936\\
788	0.641779093241768\\
789	0.641712317352538\\
790	0.641644027868473\\
791	0.641578264225707\\
792	0.641516921237091\\
793	0.641463525514487\\
794	0.64139720170231\\
795	0.641344744207693\\
796	0.641279854246793\\
797	0.641229809318863\\
798	0.641168211304661\\
799	0.641120668822339\\
800	0.641060760461344\\
801	0.640995157197102\\
802	0.640950664416635\\
803	0.640882502865526\\
804	0.640822960203328\\
805	0.640755717509706\\
806	0.640689588112986\\
807	0.640621334392391\\
808	0.640565068955143\\
809	0.640507659813361\\
810	0.640443308502969\\
811	0.640365432780696\\
812	0.64029949168724\\
813	0.640232098829985\\
814	0.640179682297745\\
815	0.640117183323436\\
816	0.640054609543593\\
817	0.639990514937266\\
818	0.639948149343777\\
819	0.639886105166171\\
820	0.639822469502184\\
821	0.639774282213276\\
822	0.639715588273832\\
823	0.639639691066567\\
824	0.639558004304443\\
825	0.639494628413998\\
826	0.639443642591218\\
827	0.639402623387757\\
828	0.639332438066049\\
829	0.639282892687547\\
830	0.639216170125797\\
831	0.639160350215779\\
832	0.639100354093677\\
833	0.639029859314117\\
834	0.638953315806926\\
835	0.638879127508873\\
836	0.638817259825699\\
837	0.638764856552936\\
838	0.638700413474929\\
839	0.638642253943573\\
840	0.638576386362303\\
841	0.63849749351374\\
842	0.638425633422811\\
843	0.638376469897187\\
844	0.638308383427315\\
845	0.638246535032435\\
846	0.63819374019698\\
847	0.63812265472842\\
848	0.63805071998589\\
849	0.638006903533646\\
850	0.637950165874686\\
851	0.637897799561605\\
852	0.637840998037641\\
853	0.637785893812699\\
854	0.63771993966726\\
855	0.637665326926094\\
856	0.6375996512033\\
857	0.637552141512774\\
858	0.637495126274273\\
859	0.637436072496764\\
860	0.637379808473068\\
861	0.637310955347935\\
862	0.637235208643757\\
863	0.63718499639018\\
864	0.637125038297328\\
865	0.637066542181358\\
866	0.636993982708449\\
867	0.636926211584305\\
868	0.636873789155473\\
869	0.636812077201642\\
870	0.636750960641323\\
871	0.636686256829933\\
872	0.636624747252434\\
873	0.636566712726096\\
874	0.636493742567415\\
875	0.636443575419848\\
876	0.636382713571196\\
877	0.636322216280567\\
878	0.636266464052997\\
879	0.636206547403011\\
880	0.636124357851837\\
881	0.636066857094776\\
882	0.636004439536149\\
883	0.635943840353887\\
884	0.635907797983564\\
885	0.635834613674606\\
886	0.635765029721546\\
887	0.635694185669338\\
888	0.635614660827462\\
889	0.635541588553191\\
890	0.635468294865881\\
891	0.635408599447587\\
892	0.635353344385468\\
893	0.635295391877194\\
894	0.635223094262646\\
895	0.635136256750861\\
896	0.635065729598074\\
897	0.635014093880175\\
898	0.634939700158662\\
899	0.634882744811107\\
900	0.634811015510265\\
901	0.634752958646682\\
902	0.634677451430003\\
903	0.634607879566992\\
904	0.63454752140757\\
905	0.634483630071918\\
906	0.634405755475463\\
907	0.634353633120497\\
908	0.634294660411405\\
909	0.634227056127776\\
910	0.634162117077111\\
911	0.634095957601532\\
912	0.634024036609648\\
913	0.633957958420383\\
914	0.633905226587271\\
915	0.633838279289405\\
916	0.633784721149414\\
917	0.633738428090658\\
918	0.633691302451524\\
919	0.633633847477606\\
920	0.633561347469187\\
921	0.633501878978803\\
922	0.633438877921667\\
923	0.633384742219313\\
924	0.633311411428563\\
925	0.633221281756365\\
926	0.633173484992039\\
927	0.633114286586143\\
928	0.633060259729343\\
929	0.632994678385092\\
930	0.632944027684547\\
931	0.632874171989507\\
932	0.632809415928335\\
933	0.632758829994289\\
934	0.632691338755984\\
935	0.632643463734667\\
936	0.632577280524413\\
937	0.632496985885134\\
938	0.632441241270424\\
939	0.632387047991447\\
940	0.632317869074317\\
941	0.632243948721302\\
942	0.632184661023858\\
943	0.632132704181718\\
944	0.632058540604602\\
945	0.632008187869734\\
946	0.631955406239412\\
947	0.631897570429344\\
948	0.631814979180912\\
949	0.631754445679674\\
950	0.631706574977153\\
951	0.631639528204876\\
952	0.631562023230393\\
953	0.631514489935215\\
954	0.631436181583241\\
955	0.631369781794692\\
956	0.631313739898976\\
957	0.631251933029109\\
958	0.631188296947102\\
959	0.631116286744663\\
960	0.631042100774097\\
961	0.630978170192454\\
962	0.630908866566351\\
963	0.630835177083929\\
964	0.630780311147469\\
965	0.630707352151298\\
966	0.630656590852781\\
967	0.63058789954245\\
968	0.630543458810138\\
969	0.63048290989456\\
970	0.63043230309578\\
971	0.630373126444382\\
972	0.630301598778665\\
973	0.63024522852185\\
974	0.630194533904682\\
975	0.630134590476894\\
976	0.630080187101189\\
977	0.630011196135399\\
978	0.629952815911312\\
979	0.629894557768268\\
980	0.629843011646362\\
981	0.629783900501138\\
982	0.62972092057223\\
983	0.629666607208495\\
984	0.629597525812472\\
985	0.629560431403368\\
986	0.629500542189599\\
987	0.629428037605325\\
988	0.629364111614496\\
989	0.629305954816657\\
990	0.629251049254879\\
991	0.629184715506541\\
992	0.629100031580373\\
993	0.62904448557232\\
994	0.628973893775928\\
995	0.628903706418272\\
996	0.628839099846551\\
997	0.628773559185309\\
998	0.628714667540208\\
999	0.628637791520943\\
1000	0.628602596994229\\
};
\addlegendentry{$D(q\lVert\theta(k))$}
\end{axis}
\end{tikzpicture}%

==> KL_traj_eta_theta_eta_natgrad_n_2_discrete_time_small_alpha.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45*4.521in,
height=0.45*3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=0,
ymax=0.25,
ylabel style={font=\color{white!15!black}},
ylabel={KL Divergence},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black,mark=o,
    mark options={fill=none, draw=black, scale=1.5},mark repeat=10,line width = 1.2]
  table[row sep=crcr]{%
1	0.214648413876363\\
2	0.174081062940739\\
3	0.150418821859179\\
4	0.134036340864795\\
5	0.1216063188021\\
6	0.111601384661965\\
7	0.103210326966943\\
8	0.0959610373819741\\
9	0.0895605054273432\\
10	0.0838176900183406\\
11	0.0786028869341636\\
12	0.0738248819783533\\
13	0.0694174515475992\\
14	0.065331069509547\\
15	0.0615276495996888\\
16	0.0579771239709055\\
17	0.0546551664071788\\
18	0.0515416473253555\\
19	0.0486195667503143\\
20	0.0458743053429314\\
21	0.0432930905738985\\
22	0.0408646106011392\\
23	0.0385787309329475\\
24	0.0364262835267541\\
25	0.0343989075473276\\
26	0.0324889273906454\\
27	0.0306892578897232\\
28	0.0289933295636742\\
29	0.0273950288054933\\
30	0.0258886493234645\\
31	0.0244688521509804\\
32	0.0231306322503624\\
33	0.0218692902459634\\
34	0.0206804081904337\\
35	0.0195598285367776\\
36	0.0185036356863752\\
37	0.0175081396294939\\
38	0.016569861304101\\
39	0.015685519381021\\
40	0.0148520182458423\\
41	0.0140664369956034\\
42	0.0133260193049537\\
43	0.0126281640448836\\
44	0.0119704165592831\\
45	0.0113504605219986\\
46	0.010766110310799\\
47	0.0102153038455909\\
48	0.00969609584695089\\
49	0.00920665147802928\\
50	0.00874524033853259\\
51	0.00831023078404396\\
52	0.00790008454763978\\
53	0.00751335164377994\\
54	0.00714866553689794\\
55	0.00680473855913302\\
56	0.00648035756329851\\
57	0.0061743797985342\\
58	0.00588572899722141\\
59	0.00561339166266446\\
60	0.00535641354782422\\
61	0.00511389631604309\\
62	0.00488499437525224\\
63	0.00466891187762643\\
64	0.0044648998770664\\
65	0.00427225363723759\\
66	0.0040903100832274\\
67	0.00391844539015704\\
68	0.00375607270236069\\
69	0.00360263997698008\\
70	0.00345762794605833\\
71	0.00332054819143433\\
72	0.00319094132694737\\
73	0.00306837528267036\\
74	0.00295244368608073\\
75	0.00284276433527919\\
76	0.00273897775954877\\
77	0.00264074586274051\\
78	0.00254775064514764\\
79	0.00245969299971614\\
80	0.00237629157860955\\
};
\addlegendentry{$D(q\lVert\eta(k))$}

\addplot [color=black,mark=star,
    mark options={fill=none, draw=black,scale=1.7},mark repeat=10,line width = 1.2]
  table[row sep=crcr]{%
1	0.214648413876363\\
2	0.209085576159303\\
3	0.203724056809544\\
4	0.198553299447377\\
5	0.193563519215558\\
6	0.188745629692473\\
7	0.184091178260404\\
8	0.179592288781575\\
9	0.175241610612279\\
10	0.171032273132271\\
11	0.166957845088588\\
12	0.163012298154714\\
13	0.159189974191215\\
14	0.15548555576559\\
15	0.151894039549555\\
16	0.148410712263126\\
17	0.145031128878374\\
18	0.141751092832804\\
19	0.138566638033985\\
20	0.135474012464274\\
21	0.132469663217843\\
22	0.129550222822412\\
23	0.12671249671551\\
24	0.123953451760262\\
25	0.121270205698789\\
26	0.118660017452847\\
27	0.116120278191263\\
28	0.113648503092556\\
29	0.111242323738781\\
30	0.108899481083405\\
31	0.106617818941985\\
32	0.104395277959668\\
33	0.102229890014185\\
34	0.100119773017136\\
35	0.0980631260800005\\
36	0.0960582250145989\\
37	0.0941034181405778\\
38	0.0921971223751173\\
39	0.0903378195823458\\
40	0.0885240531620229\\
41	0.0867544248589024\\
42	0.0850275917758494\\
43	0.0833422635752835\\
44	0.0816971998548671\\
45	0.0800912076845651\\
46	0.0785231392933087\\
47	0.0769918898944744\\
48	0.0754963956402959\\
49	0.0740356316961317\\
50	0.0726086104262519\\
51	0.0712143796834735\\
52	0.0698520211955877\\
53	0.0685206490420681\\
54	0.0672194082150619\\
55	0.0659474732591221\\
56	0.0647040469845599\\
57	0.0634883592496821\\
58	0.0622996658075285\\
59	0.0611372472130497\\
60	0.0600004077869564\\
61	0.0588884746327466\\
62	0.0578007967036654\\
63	0.0567367439165787\\
64	0.0556957063099558\\
65	0.0546770932433481\\
66	0.053680332635932\\
67	0.0527048702418444\\
68	0.0517501689601993\\
69	0.0508157081778071\\
70	0.0499009831427518\\
71	0.0490055043671038\\
72	0.0481287970571521\\
73	0.0472704005696494\\
74	0.0464298678926537\\
75	0.0456067651496427\\
76	0.0448006711256591\\
77	0.0440111768143211\\
78	0.0432378849846031\\
79	0.0424804097663616\\
80	0.0417383762536371\\
};
\addlegendentry{$D(q\lVert\eta_{ng}(k))$}

\addplot [color=black,mark=*,
    mark options={fill=none, draw=black,scale=1},mark repeat=10,line width = 1.2]
  table[row sep=crcr]{%
1	0.214648413876363\\
2	0.213690119811786\\
3	0.212736897273374\\
4	0.211788715442336\\
5	0.210845543708198\\
6	0.209907351667337\\
7	0.208974109121517\\
8	0.20804578607644\\
9	0.207122352740308\\
10	0.206203779522383\\
11	0.20529003703157\\
12	0.204381096074999\\
13	0.20347692765662\\
14	0.202577502975804\\
15	0.201682793425961\\
16	0.200792770593155\\
17	0.199907406254733\\
18	0.199026672377971\\
19	0.198150541118715\\
20	0.19727898482004\\
21	0.196411976010915\\
22	0.195549487404875\\
23	0.194691491898709\\
24	0.193837962571144\\
25	0.192988872681551\\
26	0.192144195668652\\
27	0.191303905149236\\
28	0.190467974916888\\
29	0.189636378940721\\
30	0.18880909136412\\
31	0.187986086503494\\
32	0.187167338847037\\
33	0.186352823053494\\
34	0.185542513950944\\
35	0.184736386535576\\
36	0.183934415970492\\
37	0.183136577584505\\
38	0.182342846870949\\
39	0.181553199486499\\
40	0.180767611249998\\
41	0.179986058141292\\
42	0.179208516300072\\
43	0.178434962024728\\
44	0.177665371771205\\
45	0.176899722151874\\
46	0.176137989934406\\
47	0.175380152040652\\
48	0.174626185545542\\
49	0.173876067675977\\
50	0.173129775809739\\
51	0.172387287474407\\
52	0.171648580346277\\
53	0.170913632249294\\
54	0.170182421153989\\
55	0.169454925176426\\
56	0.168731122577153\\
57	0.168010991760166\\
58	0.167294511271874\\
59	0.166581659800075\\
60	0.165872416172942\\
61	0.165166759358011\\
62	0.164464668461179\\
63	0.16376612272571\\
64	0.163071101531248\\
65	0.162379584392833\\
66	0.161691550959934\\
67	0.161006981015476\\
68	0.160325854474887\\
69	0.159648151385141\\
70	0.158973851923818\\
71	0.158302936398161\\
72	0.157635385244148\\
73	0.156971179025568\\
74	0.156310298433101\\
75	0.15565272428341\\
76	0.154998437518237\\
77	0.154347419203502\\
78	0.153699650528417\\
79	0.153055112804602\\
80	0.152413787465204\\
};
\addlegendentry{$D(q\lVert\theta(k))$}

\end{axis}
\end{tikzpicture}%

==> KL_traj_eta_theta_eta_natgrad_n_2_discrete_time_small_alpha_SGD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45*4.521in,
height=0.45*3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=0,
ymax=0.25,
ylabel style={font=\color{white!15!black}},
ylabel={KL Divergence},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black,mark=o,
    mark options={fill=none, draw=black, scale=1.5},mark repeat=10,line width = 1.2]
  table[row sep=crcr]{%
1	0.214648413876363\\
2	0.177585052985503\\
3	0.149678508760294\\
4	0.12810087505631\\
5	0.117883691113726\\
6	0.108852588233188\\
7	0.0988083158687022\\
8	0.0926481722875182\\
9	0.0894980469101328\\
10	0.0839167127870259\\
11	0.0753908673409553\\
12	0.071715550558362\\
13	0.068584494833938\\
14	0.0641493591858962\\
15	0.0568529852255499\\
16	0.0531811890014247\\
17	0.0530031439422908\\
18	0.0505790437849725\\
19	0.0480512699505839\\
20	0.0468951379495884\\
21	0.0456723493365848\\
22	0.0439497926054652\\
23	0.0427132011352137\\
24	0.0401370209847856\\
25	0.0381646399805831\\
26	0.0339662182254588\\
27	0.0314804866206967\\
28	0.0293093226170816\\
29	0.0281259024778393\\
30	0.0287543212071111\\
31	0.0293821130265005\\
32	0.0269247238603808\\
33	0.0255628180882982\\
34	0.0234295000833968\\
35	0.0207180482572856\\
36	0.0198169808055672\\
37	0.0191982035755428\\
38	0.0184855256616289\\
39	0.02028009754079\\
40	0.0206481674696043\\
41	0.0200576657948914\\
42	0.0211446847472901\\
43	0.019881215024205\\
44	0.0200114413737735\\
45	0.0188661370414857\\
46	0.0187021662437593\\
47	0.0181449887055462\\
48	0.017829642273757\\
49	0.0179007518185383\\
50	0.0171337978844247\\
51	0.0155324202349137\\
52	0.0136890481495066\\
53	0.0155786892699647\\
54	0.0135465047897228\\
55	0.0111449707306698\\
56	0.0110525649865741\\
57	0.00978775368274056\\
58	0.00960734781245274\\
59	0.00860269530055416\\
60	0.0079972293179479\\
61	0.00800169343484406\\
62	0.00723123618274638\\
63	0.00786231114003691\\
64	0.00743705257213567\\
65	0.00881109911381944\\
66	0.00889370077641879\\
67	0.0086536235308774\\
68	0.00881181497587034\\
69	0.00737345705831968\\
70	0.0066761245855528\\
71	0.00702514798856697\\
72	0.00521231868177385\\
73	0.00463645897969673\\
74	0.00407448157638298\\
75	0.0035584165572508\\
76	0.00328103583919829\\
77	0.00353302409544575\\
78	0.0032111329804129\\
79	0.00310214269711247\\
80	0.00288953003213033\\
};
\addlegendentry{$D(q\lVert\eta(k))$}

\addplot [color=black,mark=star,
    mark options={fill=none, draw=black,scale=1.7},mark repeat=10,line width = 1.2]
  table[row sep=crcr]{%
1	0.214648413876363\\
2	0.209332900348006\\
3	0.203402451171295\\
4	0.196835766425166\\
5	0.192213989711826\\
6	0.187544472654042\\
7	0.182224440992237\\
8	0.178251797197568\\
9	0.175544347051609\\
10	0.171719630072461\\
11	0.166407424494421\\
12	0.16327499577075\\
13	0.160432482850544\\
14	0.156595180156272\\
15	0.150536321163962\\
16	0.146480339506738\\
17	0.145896159708917\\
18	0.143331919276217\\
19	0.140043075689305\\
20	0.138144554263088\\
21	0.136530395523774\\
22	0.134274300549223\\
23	0.132244214573425\\
24	0.129201434014636\\
25	0.126789082228262\\
26	0.122702239286206\\
27	0.120105057562878\\
28	0.11737927452251\\
29	0.115062707194662\\
30	0.113655994272174\\
31	0.112412651760487\\
32	0.109945816170121\\
33	0.107471740973257\\
34	0.104625302202321\\
35	0.101807572713834\\
36	0.100221186794009\\
37	0.0978049006901289\\
38	0.0963807713452011\\
39	0.0960663323841668\\
40	0.0953548502651605\\
41	0.0943328637608898\\
42	0.0942527153028438\\
43	0.0920392828618276\\
44	0.0905450478945436\\
45	0.0883665483051125\\
46	0.0868081460849495\\
47	0.085999263483097\\
48	0.0837994792925628\\
49	0.0822044263628834\\
50	0.0797537233394179\\
51	0.077011138701692\\
52	0.0746358024387065\\
53	0.0728227380642927\\
54	0.0709172455679211\\
55	0.0691111164861355\\
56	0.0682541670572147\\
57	0.0673088291544555\\
58	0.0656537306260589\\
59	0.0650675451247009\\
60	0.0639419563541122\\
61	0.0634111868262585\\
62	0.0625957924584384\\
63	0.0618834706904797\\
64	0.0607107270158485\\
65	0.061000249069652\\
66	0.0605131289188353\\
67	0.058825822031245\\
68	0.0568100443753649\\
69	0.0558156504150642\\
70	0.0547085129923784\\
71	0.0536390422867855\\
72	0.0515088664246062\\
73	0.0508482217166143\\
74	0.0506091163148695\\
75	0.0494769594209339\\
76	0.0485304744951938\\
77	0.0481197658385991\\
78	0.0471090422901469\\
79	0.0462379902782435\\
80	0.045433941546229\\
};
\addlegendentry{$D(q\lVert\eta_{ng}(k))$}

\addplot [color=black,mark=*,
    mark options={fill=none, draw=black,scale=1},mark repeat=10,line width = 1.2]
  table[row sep=crcr]{%
1	0.214648413876363\\
2	0.213674430138739\\
3	0.212619159650352\\
4	0.211437986769686\\
5	0.21052619467658\\
6	0.209529418847268\\
7	0.208407827363332\\
8	0.207601129768688\\
9	0.206880454814\\
10	0.205947348806796\\
11	0.204807012161111\\
12	0.2038823390933\\
13	0.203271820987444\\
14	0.202450020268083\\
15	0.201075648409674\\
16	0.200092211109126\\
17	0.199747093043798\\
18	0.198980761843927\\
19	0.198179852821103\\
20	0.197590940686612\\
21	0.196960359585258\\
22	0.196251087545964\\
23	0.195629875751114\\
24	0.194804139517253\\
25	0.19402215244637\\
26	0.192830499247771\\
27	0.191891996204188\\
28	0.191001548064915\\
29	0.190280901110795\\
30	0.189850834825765\\
31	0.189421853380992\\
32	0.188503583822293\\
33	0.187672802639966\\
34	0.186683961889102\\
35	0.185619661072597\\
36	0.184923745903893\\
37	0.184111435475543\\
38	0.183462720165264\\
39	0.183256230085819\\
40	0.182850918320886\\
41	0.182288276361974\\
42	0.182045748165735\\
43	0.181210032349941\\
44	0.180615110286957\\
45	0.17974734521844\\
46	0.179080140014997\\
47	0.178573266529862\\
48	0.177716144497207\\
49	0.17701917634802\\
50	0.176014936369643\\
51	0.174861991311092\\
52	0.173793443359381\\
53	0.17299742321013\\
54	0.172054699517364\\
55	0.171118031800316\\
56	0.170565392113217\\
57	0.169940813038271\\
58	0.169090460371828\\
59	0.168586296086319\\
60	0.16789547158666\\
61	0.167432997063377\\
62	0.166824871774356\\
63	0.166327486723387\\
64	0.165610882722406\\
65	0.165490582097144\\
66	0.165038449804218\\
67	0.164141774453168\\
68	0.163101505761685\\
69	0.162403209970797\\
70	0.161670401189554\\
71	0.160974832483713\\
72	0.15977786992531\\
73	0.159204354199036\\
74	0.1587823167432\\
75	0.157998367457157\\
76	0.157290583677704\\
77	0.156834653932973\\
78	0.156096869834874\\
79	0.155401137567461\\
80	0.154773425145598\\
};
\addlegendentry{$D(q\lVert\theta(k))$}



\end{axis}
\end{tikzpicture}%

==> SGD_simulation_example.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45*4.521in,
height=0.45*3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=0,
ymax=0.35,
ylabel style={font=\color{white!15!black}},
ylabel={KL Divergence},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black,mark=o,
    mark options={fill=none, draw=black, scale=1.5},mark repeat=5,line width = 1.2]
  table[row sep=crcr]{%
1	0.30271918928666\\
2	0.229761564132986\\
3	0.202124357555021\\
4	0.184111272065833\\
5	0.165334976552973\\
6	0.148504851574165\\
7	0.139186185021618\\
8	0.131790827862955\\
9	0.127514980010391\\
10	0.127358555410803\\
11	0.118537324187437\\
12	0.113487993881917\\
13	0.111150913999901\\
14	0.105106030575511\\
15	0.0945264977945158\\
16	0.0923789400832976\\
17	0.0935175799990102\\
18	0.0901811075510164\\
19	0.0854625843364542\\
20	0.0842235848347282\\
21	0.0779710133361031\\
22	0.0769160610622301\\
23	0.0695639611059628\\
24	0.0693372776017857\\
25	0.0649504488293013\\
26	0.0628786083618137\\
27	0.0624297647336949\\
28	0.0580854652198966\\
29	0.0562396183195671\\
30	0.0557513572937236\\
31	0.0528866631095155\\
32	0.0548492540425223\\
33	0.0505585337943243\\
34	0.0480470985753648\\
35	0.0470887748023561\\
36	0.0455226657278559\\
37	0.0440051661960494\\
38	0.0422392843101494\\
39	0.0419547865949145\\
40	0.0401398269479689\\
41	0.0395283296663184\\
42	0.038658186584285\\
43	0.0383337673036934\\
44	0.0383659363669018\\
45	0.036294635622471\\
46	0.035416073579622\\
47	0.0350751051608797\\
48	0.0339734882715209\\
49	0.0331369832587257\\
50	0.0332483313819157\\
51	0.0348486016759445\\
52	0.0327398980184003\\
53	0.0314414742970671\\
54	0.0359594933905325\\
55	0.0344513138908904\\
56	0.0318623941067425\\
57	0.0282622908859598\\
58	0.0278604244454675\\
59	0.0268687660783559\\
60	0.0239657785896335\\
61	0.0218718308533343\\
62	0.0208322823613243\\
63	0.0207717861497965\\
64	0.0223076325142695\\
65	0.0225366395063919\\
66	0.0290730336986952\\
67	0.026957773677387\\
68	0.0234024951537319\\
69	0.0203587373752212\\
70	0.0180031676955198\\
71	0.0171480330350468\\
72	0.0171222171526868\\
73	0.0145422603422777\\
74	0.0149117407135957\\
75	0.014652937822588\\
76	0.0152714040914871\\
77	0.0182288974652394\\
78	0.0170614271205978\\
79	0.0156023260409086\\
80	0.0152406304329456\\
81	0.0147375699863517\\
82	0.0191196169404486\\
83	0.0170543613472104\\
84	0.0157165368945059\\
85	0.0145940004448352\\
86	0.0135361206047129\\
87	0.0119458518835395\\
88	0.0113878079644549\\
89	0.0112378421483421\\
90	0.0117459558590797\\
91	0.0142633866379251\\
92	0.0149315088629031\\
93	0.0154228724908226\\
94	0.0276737078861764\\
95	0.0224901531753745\\
96	0.018227293874679\\
97	0.0151250560283585\\
98	0.0135108073188553\\
99	0.014607872227391\\
100	0.0133723813390251\\
};
\addlegendentry{$D(q\lVert\eta(k))$}

\addplot [color=black,mark=star,
    mark options={fill=none, draw=black,scale=1.7},mark repeat=5,line width = 1.2]
  table[row sep=crcr]{%
1	0.30271918928666\\
2	0.075730490644247\\
3	0.023469279337896\\
4	0.0250518168092802\\
5	0.0162241317863177\\
6	0.026383042249463\\
7	0.0295117554590127\\
8	0.0319461024158101\\
9	0.0295036160831337\\
10	0.0417403547429788\\
11	0.0393980881244223\\
12	0.0317261470151938\\
13	0.0313586658670678\\
14	0.0481508022108364\\
15	0.0481812472907021\\
16	0.0238688379076998\\
17	0.00834733767957671\\
18	0.0173344986357239\\
19	0.0190140611378021\\
20	0.0136303020974367\\
21	0.021285396639541\\
22	0.0225301367056472\\
23	0.0225361270829214\\
24	0.038474557062522\\
25	0.0216971850408976\\
26	0.0152799492829499\\
27	0.023091184496541\\
28	0.0168780057029457\\
29	0.0162649808773621\\
30	0.0151915185869257\\
31	0.0131409085188025\\
32	0.019033021995925\\
33	0.0184460356583309\\
34	0.0148727743279485\\
35	0.0100652040091236\\
36	0.0200365461807828\\
37	0.0199215432950819\\
38	0.0134860041568137\\
39	0.0171251879557163\\
40	0.0239982173271531\\
41	0.0350462641525823\\
42	0.0346468002848399\\
43	0.0228150609889942\\
44	0.0312585055011894\\
45	0.020367514071293\\
46	0.0197675923185781\\
47	0.0229272581847787\\
48	0.0160609010719075\\
49	0.0209580551407192\\
50	0.0186557615373841\\
51	0.0329846121489708\\
52	0.0324378570506428\\
53	0.0126675355957237\\
54	0.0195121881717104\\
55	0.0428529775796725\\
56	0.0237496871872498\\
57	0.0340240487748562\\
58	0.0141556932102963\\
59	0.0285848016687674\\
60	0.0059397839101776\\
61	0.00819041699931467\\
62	0.00863820366431921\\
63	0.0192373028308632\\
64	0.0302051259491707\\
65	0.0217782984284509\\
66	0.0162502705650548\\
67	0.012438725903298\\
68	0.0156463517625928\\
69	0.0149241953677654\\
70	0.0134745623739322\\
71	0.00977099729183507\\
72	0.0111139080294917\\
73	0.00634738846905913\\
74	0.0229428204655037\\
75	0.0085635137938876\\
76	0.0197784274733364\\
77	0.0158746516949127\\
78	0.0215331844489481\\
79	0.0224333186946951\\
80	0.0221826474327522\\
81	0.0183314098546852\\
82	0.0247374888666885\\
83	0.0309902146680927\\
84	0.0147353603583658\\
85	0.0255297641550445\\
86	0.0250299726467581\\
87	0.0203178266375359\\
88	0.0180446340177752\\
89	0.0265859298870074\\
90	0.0260713169106911\\
91	0.0242562573261565\\
92	0.0286675089805109\\
93	0.0302435899843329\\
94	0.0280633683539327\\
95	0.0313724641257861\\
96	0.0289419242625773\\
97	0.025502349372345\\
98	0.0276524862104286\\
99	0.0228836591987056\\
100	0.0129532256179153\\
};
\addlegendentry{$D(q\lVert\eta_{ng}(k))$}

\addplot [color=black,mark=*,
    mark options={fill=none, draw=black,scale=1},mark repeat=5,line width = 1.2]
  table[row sep=crcr]{%
1	0.30271918928666\\
2	0.165355386203982\\
3	0.126549666718799\\
4	0.119896029358531\\
5	0.111504641846944\\
6	0.123272380043667\\
7	0.111936805713469\\
8	0.117430713700412\\
9	0.11777354292014\\
10	0.120458187230057\\
11	0.127825513300819\\
12	0.104768888398867\\
13	0.105390883016408\\
14	0.114887567081107\\
15	0.105416776452462\\
16	0.0851738677475515\\
17	0.0673603689942149\\
18	0.082080980600289\\
19	0.0829218509281147\\
20	0.0626206785771625\\
21	0.0768103910120263\\
22	0.0723612283085557\\
23	0.0688997482447451\\
24	0.0784999804910138\\
25	0.0661260132523865\\
26	0.0612815424112036\\
27	0.0651468653043344\\
28	0.0654170376897914\\
29	0.0523546648572268\\
30	0.0442995641583391\\
31	0.0498140668438763\\
32	0.0465648060036888\\
33	0.0450166208108995\\
34	0.0476839209294257\\
35	0.0402229512436798\\
36	0.0499009209197044\\
37	0.0463536102699605\\
38	0.0357406312134528\\
39	0.0380992122665513\\
40	0.0538570376337596\\
41	0.0560456270456072\\
42	0.0494161910258147\\
43	0.0506530244421065\\
44	0.0479195683840172\\
45	0.0316617637280361\\
46	0.033612038247416\\
47	0.0265499141769909\\
48	0.0284180162338075\\
49	0.0204667684294807\\
50	0.0303100591745482\\
51	0.0325882876823226\\
52	0.0360793624366254\\
53	0.0215946095047575\\
54	0.0354345259413473\\
55	0.0572808592504794\\
56	0.0251591050200976\\
57	0.0416010842220987\\
58	0.014111008208827\\
59	0.030430541388227\\
60	0.0103515282729395\\
61	0.0104505143907387\\
62	0.0107050232866638\\
63	0.0145203915858926\\
64	0.0435709898305399\\
65	0.021330729484008\\
66	0.0245783867131442\\
67	0.0172856073592073\\
68	0.0172793236972942\\
69	0.0197675797148723\\
70	0.0147780888407255\\
71	0.00773123528106954\\
72	0.013202751515106\\
73	0.00895082382715301\\
74	0.0340769385997407\\
75	0.00743714693349791\\
76	0.0212772767874629\\
77	0.00927423969115768\\
78	0.0240668587723892\\
79	0.0237368980371025\\
80	0.0158519012552051\\
81	0.0141528293166832\\
82	0.0312026655240934\\
83	0.0374800973232287\\
84	0.0146576122746779\\
85	0.027578952893763\\
86	0.022752825392117\\
87	0.016811936803306\\
88	0.0142252578679335\\
89	0.0320612721386974\\
90	0.0173141106435159\\
91	0.0258855827822488\\
92	0.0262620095776902\\
93	0.02954705606893\\
94	0.0254429045513023\\
95	0.0335528984742038\\
96	0.0316685799739868\\
97	0.0310122595235355\\
98	0.0323143291569872\\
99	0.0108379427248831\\
100	0.0227111130785541\\
};
\addlegendentry{$D(q\lVert\theta(k))$}

\end{axis}
\end{tikzpicture}%

==> alpha_variation_eta_n_10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3*4.521in,
height=0.3*3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.001,
xmax=0.005,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha_{\eta}$},
% ymin=20,
% ymax=90,
ymin=0,
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={convergence time},
axis background/.style={fill=white}
]
\addplot [color=black, line width = 1.2,forget plot]
  table[row sep=crcr]{%
0.001	100\\
0.00104040404040404	100\\
0.00108080808080808	100\\
0.00112121212121212	100\\
0.00116161616161616	100\\
0.0012020202020202	98\\
0.00124242424242424	95\\
0.00128282828282828	91\\
0.00132323232323232	88\\
0.00136363636363636	85\\
0.0014040404040404	83\\
0.00144444444444444	80\\
0.00148484848484848	78\\
0.00152525252525253	78\\
0.00156565656565657	79\\
0.00160606060606061	80\\
0.00164646464646465	81\\
0.00168686868686869	81\\
0.00172727272727273	81\\
0.00176767676767677	81\\
0.00180808080808081	81\\
0.00184848484848485	80\\
0.00188888888888889	78\\
0.00192929292929293	60\\
0.00196969696969697	59\\
0.00201010101010101	59\\
0.00205050505050505	58\\
0.00209090909090909	57\\
0.00213131313131313	56\\
0.00217171717171717	55\\
0.00221212121212121	53\\
0.00225252525252525	51\\
0.00229292929292929	47\\
0.00233333333333333	45\\
0.00237373737373737	45\\
0.00241414141414141	44\\
0.00245454545454545	43\\
0.00249494949494949	42\\
0.00253535353535354	42\\
0.00257575757575758	41\\
0.00261616161616162	41\\
0.00265656565656566	40\\
0.0026969696969697	39\\
0.00273737373737374	39\\
0.00277777777777778	38\\
0.00281818181818182	38\\
0.00285858585858586	37\\
0.0028989898989899	37\\
0.00293939393939394	36\\
0.00297979797979798	36\\
0.00302020202020202	35\\
0.00306060606060606	35\\
0.0031010101010101	34\\
0.00314141414141414	34\\
0.00318181818181818	33\\
0.00322222222222222	33\\
0.00326262626262626	33\\
0.0033030303030303	32\\
0.00334343434343434	32\\
0.00338383838383838	31\\
0.00342424242424242	31\\
0.00346464646464646	31\\
0.0035050505050505	30\\
0.00354545454545455	30\\
0.00358585858585859	42\\
0.00362626262626263	29\\
0.00366666666666667	38\\
0.00370707070707071	42\\
0.00374747474747475	100\\
0.00378787878787879	100\\
0.00382828282828283	100\\
0.00386868686868687	100\\
0.00390909090909091	100\\
0.00394949494949495	100\\
0.00398989898989899	100\\
0.00403030303030303	100\\
0.00407070707070707	100\\
0.00411111111111111	100\\
0.00415151515151515	100\\
0.00419191919191919	100\\
0.00423232323232323	100\\
0.00427272727272727	100\\
0.00431313131313131	100\\
0.00435353535353535	100\\
0.00439393939393939	100\\
0.00443434343434343	100\\
0.00447474747474748	100\\
0.00451515151515152	100\\
0.00455555555555556	100\\
0.0045959595959596	100\\
0.00463636363636364	100\\
0.00467676767676768	100\\
0.00471717171717172	100\\
0.00475757575757576	100\\
0.0047979797979798	100\\
0.00483838383838384	100\\
0.00487878787878788	100\\
0.00491919191919192	100\\
0.00495959595959596	100\\
0.005	100\\
};
\end{axis}
\end{tikzpicture}%

==> alpha_variation_eta_n_10_SGD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3*4.521in,
height=0.3*3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.001,
xmax=0.005,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha_{\eta}$},
% ymin=40,
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={convergence time},
axis background/.style={fill=white}
]
\addplot [color=black,line width = 1.2 ,forget plot]
  table[row sep=crcr]{%
0.001	100\\
0.00104040404040404	100\\
0.00108080808080808	100\\
0.00112121212121212	100\\
0.00116161616161616	100\\
0.0012020202020202	98\\
0.00124242424242424	96\\
0.00128282828282828	91\\
0.00132323232323232	89\\
0.00136363636363636	82\\
0.0014040404040404	91\\
0.00144444444444444	80\\
0.00148484848484848	100\\
0.00152525252525253	97\\
0.00156565656565657	70\\
0.00160606060606061	73\\
0.00164646464646465	94\\
0.00168686868686869	100\\
0.00172727272727273	66\\
0.00176767676767677	69\\
0.00180808080808081	60\\
0.00184848484848485	82\\
0.00188888888888889	94\\
0.00192929292929293	60\\
0.00196969696969697	83\\
0.00201010101010101	55\\
0.00205050505050505	72\\
0.00209090909090909	52\\
0.00213131313131313	69\\
0.00217171717171717	49\\
0.00221212121212121	78\\
0.00225252525252525	48\\
0.00229292929292929	98\\
0.00233333333333333	46\\
0.00237373737373737	82\\
0.00241414141414141	45\\
0.00245454545454545	80\\
0.00249494949494949	47\\
0.00253535353535354	56\\
0.00257575757575758	41\\
0.00261616161616162	44\\
0.00265656565656566	72\\
0.0026969696969697	67\\
0.00273737373737374	54\\
0.00277777777777778	100\\
0.00281818181818182	95\\
0.00285858585858586	100\\
0.0028989898989899	86\\
0.00293939393939394	100\\
0.00297979797979798	96\\
0.00302020202020202	97\\
0.00306060606060606	87\\
0.0031010101010101	98\\
0.00314141414141414	86\\
0.00318181818181818	100\\
0.00322222222222222	85\\
0.00326262626262626	90\\
0.0033030303030303	75\\
0.00334343434343434	85\\
0.00338383838383838	99\\
0.00342424242424242	100\\
0.00346464646464646	99\\
0.0035050505050505	99\\
0.00354545454545455	96\\
0.00358585858585859	100\\
0.00362626262626263	100\\
0.00366666666666667	100\\
0.00370707070707071	100\\
0.00374747474747475	100\\
0.00378787878787879	100\\
0.00382828282828283	100\\
0.00386868686868687	100\\
0.00390909090909091	100\\
0.00394949494949495	100\\
0.00398989898989899	100\\
0.00403030303030303	100\\
0.00407070707070707	100\\
0.00411111111111111	100\\
0.00415151515151515	100\\
0.00419191919191919	100\\
0.00423232323232323	100\\
0.00427272727272727	100\\
0.00431313131313131	100\\
0.00435353535353535	100\\
0.00439393939393939	100\\
0.00443434343434343	100\\
0.00447474747474748	100\\
0.00451515151515152	100\\
0.00455555555555556	100\\
0.0045959595959596	100\\
0.00463636363636364	100\\
0.00467676767676768	100\\
0.00471717171717172	100\\
0.00475757575757576	100\\
0.0047979797979798	100\\
0.00483838383838384	100\\
0.00487878787878788	100\\
0.00491919191919192	100\\
0.00495959595959596	100\\
0.005	100\\
};
\end{axis}
\end{tikzpicture}%

==> alpha_variation_eta_ng_n_10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3*4.521in,
height=0.3*3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1.8,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha_{ng}$},
% ymin=2,
% ymax=14,
ymin=0,
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={convergence time},
axis background/.style={fill=white}
]
\addplot [color=black,line width = 1.2 ,forget plot]
  table[row sep=crcr]{%
0.1	13\\
0.116161616161616	11\\
0.132323232323232	10\\
0.148484848484848	9\\
0.164646464646465	8\\
0.180808080808081	8\\
0.196969696969697	7\\
0.213131313131313	7\\
0.229292929292929	6\\
0.245454545454545	6\\
0.261616161616162	6\\
0.277777777777778	5\\
0.293939393939394	5\\
0.31010101010101	5\\
0.326262626262626	5\\
0.342424242424242	4\\
0.358585858585859	4\\
0.374747474747475	4\\
0.390909090909091	4\\
0.407070707070707	4\\
0.423232323232323	4\\
0.439393939393939	4\\
0.455555555555555	4\\
0.471717171717172	3\\
0.487878787878788	3\\
0.504040404040404	3\\
0.52020202020202	3\\
0.536363636363636	3\\
0.552525252525253	3\\
0.568686868686869	3\\
0.584848484848485	3\\
0.601010101010101	3\\
0.617171717171717	3\\
0.633333333333333	3\\
0.649494949494949	3\\
0.665656565656566	3\\
0.681818181818182	3\\
0.697979797979798	3\\
0.714141414141414	2\\
0.73030303030303	2\\
0.746464646464646	2\\
0.762626262626263	2\\
0.778787878787879	2\\
0.794949494949495	2\\
0.811111111111111	2\\
0.827272727272727	2\\
0.843434343434343	2\\
0.859595959595959	2\\
0.875757575757576	2\\
0.891919191919192	2\\
0.908080808080808	2\\
0.924242424242424	2\\
0.94040404040404	2\\
0.956565656565657	2\\
0.972727272727273	2\\
0.988888888888889	2\\
1.0050505050505	2\\
1.02121212121212	2\\
1.03737373737374	2\\
1.05353535353535	2\\
1.06969696969697	2\\
1.08585858585859	2\\
1.1020202020202	2\\
1.11818181818182	2\\
1.13434343434343	2\\
1.15050505050505	2\\
1.16666666666667	2\\
1.18282828282828	3\\
1.1989898989899	3\\
1.21515151515152	3\\
1.23131313131313	3\\
1.24747474747475	3\\
1.26363636363636	3\\
1.27979797979798	3\\
1.2959595959596	3\\
1.31212121212121	3\\
1.32828282828283	3\\
1.34444444444444	3\\
1.36060606060606	3\\
1.37676767676768	3\\
1.39292929292929	3\\
1.40909090909091	3\\
1.42525252525253	3\\
1.44141414141414	3\\
1.45757575757576	3\\
1.47373737373737	3\\
1.48989898989899	3\\
1.50606060606061	3\\
1.52222222222222	3\\
1.53838383838384	3\\
1.55454545454545	3\\
1.57070707070707	3\\
1.58686868686869	3\\
1.6030303030303	3\\
1.61919191919192	3\\
1.63535353535354	3\\
1.65151515151515	3\\
1.66767676767677	3\\
1.68383838383838	3\\
1.7	3\\
};
\end{axis}
\end{tikzpicture}%

==> alpha_variation_eta_ng_n_10_SGD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3*4.521in,
height=0.3*3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.1,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha_{ng}$},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={convergence time},
axis background/.style={fill=white}
]
\addplot [color=black,line width = 1.2 ,forget plot]
  table[row sep=crcr]{%
0.1	13\\
0.119191919191919	11\\
0.138383838383838	10\\
0.157575757575758	9\\
0.176767676767677	8\\
0.195959595959596	7\\
0.215151515151515	7\\
0.234343434343434	6\\
0.253535353535354	6\\
0.272727272727273	6\\
0.291919191919192	5\\
0.311111111111111	5\\
0.33030303030303	5\\
0.34949494949495	4\\
0.368686868686869	4\\
0.387878787878788	4\\
0.407070707070707	4\\
0.426262626262626	4\\
0.445454545454545	4\\
0.464646464646465	4\\
0.483838383838384	4\\
0.503030303030303	4\\
0.522222222222222	4\\
0.541414141414141	3\\
0.560606060606061	3\\
0.57979797979798	3\\
0.598989898989899	3\\
0.618181818181818	3\\
0.637373737373737	3\\
0.656565656565656	3\\
0.675757575757576	3\\
0.694949494949495	3\\
0.714141414141414	44\\
0.733333333333333	76\\
0.752525252525252	3\\
0.771717171717172	75\\
0.790909090909091	42\\
0.81010101010101	98\\
0.829292929292929	87\\
0.848484848484848	96\\
0.867676767676768	90\\
0.886868686868687	100\\
0.906060606060606	98\\
0.925252525252525	100\\
0.944444444444444	100\\
0.963636363636364	100\\
0.982828282828283	100\\
1.0020202020202	100\\
1.02121212121212	100\\
1.04040404040404	100\\
1.05959595959596	100\\
1.07878787878788	100\\
1.0979797979798	100\\
1.11717171717172	100\\
1.13636363636364	100\\
1.15555555555556	100\\
1.17474747474747	100\\
1.19393939393939	100\\
1.21313131313131	100\\
1.23232323232323	100\\
1.25151515151515	100\\
1.27070707070707	100\\
1.28989898989899	100\\
1.30909090909091	100\\
1.32828282828283	100\\
1.34747474747475	100\\
1.36666666666667	100\\
1.38585858585859	100\\
1.40505050505051	100\\
1.42424242424242	100\\
1.44343434343434	100\\
1.46262626262626	100\\
1.48181818181818	100\\
1.5010101010101	100\\
1.52020202020202	100\\
1.53939393939394	100\\
1.55858585858586	100\\
1.57777777777778	100\\
1.5969696969697	100\\
1.61616161616162	100\\
1.63535353535354	100\\
1.65454545454545	100\\
1.67373737373737	100\\
1.69292929292929	100\\
1.71212121212121	100\\
1.73131313131313	100\\
1.75050505050505	100\\
1.76969696969697	100\\
1.78888888888889	100\\
1.80808080808081	100\\
1.82727272727273	100\\
1.84646464646465	100\\
1.86565656565657	100\\
1.88484848484848	100\\
1.9040404040404	100\\
1.92323232323232	100\\
1.94242424242424	100\\
1.96161616161616	100\\
1.98080808080808	100\\
2	100\\
};
\end{axis}
\end{tikzpicture}%

==> alpha_variation_theta_n_10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3*4.521in,
height=0.3*3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=5,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha_{\theta}$},
% ymin=10,
% ymax=90,
ymin=0,
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={convergence time},
axis background/.style={fill=white}
]
\addplot [color=black,line width = 1.2, forget plot]
  table[row sep=crcr]{%
5	28\\
5.15151515151515	27\\
5.3030303030303	26\\
5.45454545454545	26\\
5.60606060606061	25\\
5.75757575757576	24\\
5.90909090909091	24\\
6.06060606060606	23\\
6.21212121212121	23\\
6.36363636363636	22\\
6.51515151515152	22\\
6.66666666666667	21\\
6.81818181818182	21\\
6.96969696969697	20\\
7.12121212121212	20\\
7.27272727272727	20\\
7.42424242424242	19\\
7.57575757575758	19\\
7.72727272727273	19\\
7.87878787878788	18\\
8.03030303030303	18\\
8.18181818181818	18\\
8.33333333333333	17\\
8.48484848484848	17\\
8.63636363636364	17\\
8.78787878787879	17\\
8.93939393939394	16\\
9.09090909090909	16\\
9.24242424242424	16\\
9.39393939393939	16\\
9.54545454545455	15\\
9.6969696969697	15\\
9.84848484848485	15\\
10	15\\
10.1515151515152	14\\
10.3030303030303	14\\
10.4545454545455	14\\
10.6060606060606	14\\
10.7575757575758	14\\
10.9090909090909	14\\
11.0606060606061	13\\
11.2121212121212	13\\
11.3636363636364	13\\
11.5151515151515	13\\
11.6666666666667	13\\
11.8181818181818	13\\
11.969696969697	12\\
12.1212121212121	12\\
12.2727272727273	12\\
12.4242424242424	12\\
12.5757575757576	12\\
12.7272727272727	12\\
12.8787878787879	12\\
13.030303030303	12\\
13.1818181818182	12\\
13.3333333333333	12\\
13.4848484848485	12\\
13.6363636363636	12\\
13.7878787878788	12\\
13.9393939393939	12\\
14.0909090909091	12\\
14.2424242424242	12\\
14.3939393939394	13\\
14.5454545454545	14\\
14.6969696969697	14\\
14.8484848484848	15\\
15	16\\
15.1515151515152	17\\
15.3030303030303	18\\
15.4545454545455	18\\
15.6060606060606	19\\
15.7575757575758	20\\
15.9090909090909	21\\
16.0606060606061	22\\
16.2121212121212	24\\
16.3636363636364	25\\
16.5151515151515	26\\
16.6666666666667	28\\
16.8181818181818	32\\
16.969696969697	36\\
17.1212121212121	100\\
17.2727272727273	100\\
17.4242424242424	100\\
17.5757575757576	100\\
17.7272727272727	100\\
17.8787878787879	100\\
18.030303030303	100\\
18.1818181818182	100\\
18.3333333333333	100\\
18.4848484848485	100\\
18.6363636363636	100\\
18.7878787878788	100\\
18.9393939393939	100\\
19.0909090909091	100\\
19.2424242424242	100\\
19.3939393939394	100\\
19.5454545454545	100\\
19.6969696969697	100\\
19.8484848484848	100\\
20	100\\
};
\end{axis}
\end{tikzpicture}%

==> alpha_variation_theta_n_10_SGD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3*4.521in,
height=0.3*3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha_{\theta}$},
% ymin=20,
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={convergence time},
axis background/.style={fill=white}
]
\addplot [color=black,line width = 1.2 ,forget plot]
  table[row sep=crcr]{%
1	100\\
1.14141414141414	100\\
1.28282828282828	100\\
1.42424242424242	100\\
1.56565656565657	91\\
1.70707070707071	85\\
1.84848484848485	75\\
1.98989898989899	74\\
2.13131313131313	71\\
2.27272727272727	61\\
2.41414141414141	65\\
2.55555555555556	57\\
2.6969696969697	57\\
2.83838383838384	46\\
2.97979797979798	58\\
3.12121212121212	47\\
3.26262626262626	42\\
3.4040404040404	44\\
3.54545454545455	46\\
3.68686868686869	42\\
3.82828282828283	41\\
3.96969696969697	42\\
4.11111111111111	35\\
4.25252525252525	37\\
4.39393939393939	31\\
4.53535353535354	39\\
4.67676767676768	37\\
4.81818181818182	31\\
4.95959595959596	39\\
5.1010101010101	31\\
5.24242424242424	34\\
5.38383838383838	30\\
5.52525252525253	30\\
5.66666666666667	32\\
5.80808080808081	30\\
5.94949494949495	29\\
6.09090909090909	30\\
6.23232323232323	29\\
6.37373737373737	30\\
6.51515151515152	30\\
6.65656565656566	75\\
6.7979797979798	73\\
6.93939393939394	20\\
7.08080808080808	49\\
7.22222222222222	58\\
7.36363636363636	82\\
7.50505050505051	88\\
7.64646464646465	76\\
7.78787878787879	66\\
7.92929292929293	72\\
8.07070707070707	94\\
8.21212121212121	94\\
8.35353535353535	91\\
8.49494949494949	94\\
8.63636363636364	98\\
8.77777777777778	100\\
8.91919191919192	99\\
9.06060606060606	100\\
9.2020202020202	98\\
9.34343434343434	100\\
9.48484848484848	100\\
9.62626262626263	100\\
9.76767676767677	100\\
9.90909090909091	100\\
10.0505050505051	100\\
10.1919191919192	100\\
10.3333333333333	100\\
10.4747474747475	100\\
10.6161616161616	100\\
10.7575757575758	100\\
10.8989898989899	100\\
11.040404040404	100\\
11.1818181818182	100\\
11.3232323232323	100\\
11.4646464646465	100\\
11.6060606060606	100\\
11.7474747474747	100\\
11.8888888888889	100\\
12.030303030303	100\\
12.1717171717172	100\\
12.3131313131313	100\\
12.4545454545455	100\\
12.5959595959596	100\\
12.7373737373737	100\\
12.8787878787879	100\\
13.020202020202	100\\
13.1616161616162	100\\
13.3030303030303	100\\
13.4444444444444	100\\
13.5858585858586	100\\
13.7272727272727	100\\
13.8686868686869	100\\
14.010101010101	100\\
14.1515151515152	100\\
14.2929292929293	100\\
14.4343434343434	100\\
14.5757575757576	100\\
14.7171717171717	100\\
14.8585858585859	100\\
15	100\\
};
\end{axis}
\end{tikzpicture}%

==> contour_plots_big.tex <==
 \begin{tikzpicture}
% Clip to a rectangle before inserting the image
        \clip (-3,-2.5) rectangle (3,2.5);
        \node at (0,0) {\includegraphics[width=14cm]{contour_plots_KL_diveregence_fix_first_argument_thick_black_and_white.pdf}};
        \node[right] at (2,-1.8) {\small $q$};
        \node[right] at (-2.5,1.8) {\small $p_0$};
        % Include the PDF contour plot
        % \node at (0,0) {\includegraphics[width=18cm]{contour_plot_gradient_flow.pdf}};
% Move the legend to (5,2) (top-right of figure)
\begin{scope}[shift={(1.2,2.4)}] % Adjust position as needed

    % White-filled, opaque legend box
    \filldraw[white, opacity=0.8] (0,0) rectangle (1.7,-1.3); 
    \draw[black] (0,0) rectangle (1.7,-1.3); % Border

    % Blue curve
    \filldraw[black,fill=white,line width=1.1] (0.4,-0.3) circle (2.5pt);
    \draw[black, thick, line width=1.1] (0.2,-0.3) -- (0.6,-0.3);
    \node[right] at (0.5,-0.3) {\small $\eta(t)$};

    % Red curve
    \draw[black, thick, line width=1.1] (0.2,-0.7) -- (0.6,-0.7);
    % \filldraw[red] (0.4,-0.7) circle (1.2pt);
    \node[black,scale=1.5, line width=1.5] at (0.4,-0.7) {\textasteriskcentered};
    % \filldraw[red, star, star points=5, star point ratio=2.25, scale=0.06] (0.4,-0.7) -- cycle;
    \node[right] at (0.5,-0.7) {\small $\eta_{ng}(t)$};

    % Green curve
    \draw[black, thick, line width=1.1] (0.2,-1.1) -- (0.6,-1.1);
    \filldraw[black] (0.4,-1.1) circle (2.5pt);
    \node[right] at (0.5,-1.1) {\small $\theta(t)$};

\end{scope}   
 \end{tikzpicture}

==> eta_coordinates.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45*6in,
height=0.45*6in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
xtick={\empty},
ymin=0,
ymax=1,
ytick={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
axis lines=none 
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
0.5	0.866025403784439\\
0	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.4375	0.757772228311384\\
0.5	0.649519052838329\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0.649519052838329\\
0.5625	0.541265877365274\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5625	0.541265877365274\\
0.625	0.433012701892219\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.625	0.433012701892219\\
0.6875	0.324759526419165\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.6875	0.324759526419165\\
0.75	0.21650635094611\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	0.21650635094611\\
0.8125	0.108253175473055\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8125	0.108253175473055\\
0.875	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.375	0.649519052838329\\
0.4375	0.541265877365274\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.4375	0.541265877365274\\
0.5	0.433012701892219\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0.433012701892219\\
0.5625	0.324759526419165\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5625	0.324759526419165\\
0.625	0.21650635094611\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.625	0.21650635094611\\
0.6875	0.108253175473055\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.6875	0.108253175473055\\
0.75	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.3125	0.541265877365274\\
0.375	0.433012701892219\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.375	0.433012701892219\\
0.4375	0.324759526419164\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.4375	0.324759526419164\\
0.5	0.21650635094611\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0.21650635094611\\
0.5625	0.108253175473055\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5625	0.108253175473055\\
0.625	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.25	0.433012701892219\\
0.3125	0.324759526419165\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.3125	0.324759526419165\\
0.375	0.21650635094611\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.375	0.21650635094611\\
0.4375	0.108253175473055\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.4375	0.108253175473055\\
0.5	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1875	0.324759526419165\\
0.25	0.21650635094611\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.25	0.21650635094611\\
0.3125	0.108253175473055\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.3125	0.108253175473055\\
0.375	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.125	0.21650635094611\\
0.1875	0.108253175473055\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1875	0.108253175473055\\
0.25	-5.55111512312578e-17\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0625	0.108253175473055\\
0.125	-2.77555756156289e-17\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5625	0.757772228311384\\
0.5	0.649519052838329\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0.649519052838329\\
0.4375	0.541265877365274\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.4375	0.541265877365274\\
0.375	0.433012701892219\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.375	0.433012701892219\\
0.3125	0.324759526419165\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.3125	0.324759526419165\\
0.25	0.21650635094611\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.25	0.21650635094611\\
0.1875	0.108253175473055\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1875	0.108253175473055\\
0.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.625	0.649519052838329\\
0.5625	0.541265877365274\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5625	0.541265877365274\\
0.5	0.433012701892219\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0.433012701892219\\
0.4375	0.324759526419165\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.4375	0.324759526419165\\
0.375	0.21650635094611\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.375	0.21650635094611\\
0.3125	0.108253175473055\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.3125	0.108253175473055\\
0.25	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.6875	0.541265877365274\\
0.625	0.433012701892219\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.625	0.433012701892219\\
0.5625	0.324759526419164\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5625	0.324759526419164\\
0.5	0.21650635094611\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0.21650635094611\\
0.4375	0.108253175473055\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.4375	0.108253175473055\\
0.375	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	0.433012701892219\\
0.6875	0.324759526419165\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.6875	0.324759526419165\\
0.625	0.21650635094611\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.625	0.21650635094611\\
0.5625	0.108253175473055\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5625	0.108253175473055\\
0.5	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8125	0.324759526419165\\
0.75	0.21650635094611\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	0.21650635094611\\
0.6875	0.108253175473055\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.6875	0.108253175473055\\
0.625	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.21650635094611\\
0.8125	0.108253175473055\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8125	0.108253175473055\\
0.75	-5.55111512312578e-17\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.9375	0.108253175473055\\
0.875	-2.77555756156289e-17\\
};
\addplot [color=black, only marks, mark size=3.3pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.5	0.866025403784439\\
};
% \addplot [color=green, only marks, mark size=3.3pt, mark=*, mark options={solid, green}, forget plot]
%   table[row sep=crcr]{%
% 0.4375	0.757772228311384\\
% };
% \addplot [color=blue, only marks, mark size=3.3pt, mark=*, mark options={solid, blue}, forget plot]
%   table[row sep=crcr]{%
% 0.5625	0.757772228311384\\
% };

\def\originx{0.5}
\def\originy{0.866025403784439}
\def\etaonex{0.4375}
\def\etaoney{0.757772228311384}
\def\etatwox{0.5625}
\def\etatwoy{0.757772228311384}

% Add the first coordinate axis
\addplot[-{Stealth[length=3mm]}, thick, blue,color=black,] coordinates {(\originx,\originy) (\etaonex,\etaoney)};

\addplot[-{Stealth[length=3mm]}, thick, blue,color=black,] coordinates {(\originx,\originy) (\etatwox,\etatwoy)};


% Name the points
\node at (axis cs:\originx,\originy) [anchor=south,yshift=0.1cm] {$0$};

\node at (axis cs:\etaonex,\etaoney) [anchor=south,yshift=0.1cm,xshift=-0.2cm] {$\eta_1$};

\node at (axis cs:\etatwox,\etatwoy) [anchor=south,yshift=0.1cm,xshift=0.2cm] {$\eta_2$};
\end{axis}
\end{tikzpicture}%

==> ln_KL_eta_theta_eta_natgrad.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45*4.521in,
height=0.45*3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-50,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={log KL divergence},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
legend pos=south west,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black,mark=o,
    mark options={fill=none, draw=black, scale=1.5},mark repeat=100,line width = 1.2]
  table[row sep=crcr]{%
1e-05	-1.53875387368728\\
0.01001	-1.72460335176833\\
0.02001	-1.86673643050603\\
0.03001	-1.98397735212888\\
0.04001	-2.08555026338746\\
0.05001	-2.17668040195842\\
0.06001	-2.26059199506053\\
0.07001	-2.33938856554413\\
0.08001	-2.41449720545764\\
0.09001	-2.48691473043928\\
0.10001	-2.55735349515544\\
0.11001	-2.62633214810695\\
0.12001	-2.6942342829232\\
0.13001	-2.76134747573689\\
0.14001	-2.82788989133935\\
0.15001	-2.89402877567058\\
0.16001	-2.95989352418581\\
0.17001	-3.02558505104284\\
0.18001	-3.09118259245824\\
0.19001	-3.1567487041758\\
0.20001	-3.22233297154166\\
0.21001	-3.28797479131457\\
0.22001	-3.35370547727254\\
0.23001	-3.4195498686261\\
0.24001	-3.48552756972184\\
0.25001	-3.55165391414445\\
0.26001	-3.61794072128281\\
0.27001	-3.68439689552007\\
0.28001	-3.75102890528566\\
0.29001	-3.81784116980229\\
0.30001	-3.88483637446048\\
0.31001	-3.95201573065468\\
0.32001	-4.0193791921185\\
0.33001	-4.08692563695455\\
0.34001	-4.15465302241243\\
0.35001	-4.2225585178444\\
0.36001	-4.29063862003369\\
0.37001	-4.35888925414392\\
0.38001	-4.42730586281273\\
0.39001	-4.49588348535421\\
0.40001	-4.56461682860238\\
0.41001	-4.63350033059506\\
0.42001	-4.70252821803926\\
0.43001	-4.77169455830026\\
0.44001	-4.84099330650211\\
0.45001	-4.91041834821059\\
0.46001	-4.97996353807789\\
0.47001	-5.0496227347613\\
0.48001	-5.11938983237597\\
0.49001	-5.18925878870372\\
0.50001	-5.25922365035217\\
0.51001	-5.32927857503916\\
0.52001	-5.3994178511614\\
0.53001	-5.46963591479994\\
0.54001	-5.53992736430529\\
0.55001	-5.61028697260387\\
0.56001	-5.68070969736358\\
0.57001	-5.75119068915518\\
0.58001	-5.82172529774453\\
0.59001	-5.89230907665089\\
0.60001	-5.96293778610402\\
0.61001	-6.03360739453151\\
0.62001	-6.10431407870723\\
0.63001	-6.17505422268638\\
0.64001	-6.2458244156522\\
0.65001	-6.31662144879367\\
0.66001	-6.3874423113308\\
0.67001	-6.4582841857968\\
0.68001	-6.52914444268495\\
0.69001	-6.60002063455758\\
0.70001	-6.67091048971338\\
0.71001	-6.7418119054987\\
0.72001	-6.81272294134562\\
0.73001	-6.88364181161179\\
0.74001	-6.95456687828863\\
0.75001	-7.02549664364253\\
0.76001	-7.0964297428441\\
0.77001	-7.1673649366347\\
0.78001	-7.23830110407482\\
0.79001	-7.30923723541353\\
0.80001	-7.38017242511186\\
0.81001	-7.45110586504716\\
0.82001	-7.52203683792457\\
0.83001	-7.5929647109128\\
0.84001	-7.66388892952097\\
0.85001	-7.73480901172742\\
0.86001	-7.80572454237031\\
0.87001	-7.8766351678029\\
0.88001	-7.94754059081895\\
0.89001	-8.0184405658505\\
0.90001	-8.08933489442971\\
0.91001	-8.16022342091718\\
0.92001	-8.23110602849408\\
0.93001	-8.30198263540305\\
0.94001	-8.37285319144027\\
0.95001	-8.44371767468506\\
0.96001	-8.5145760884556\\
0.97001	-8.58542845849656\\
0.98001	-8.65627483036506\\
0.99001	-8.72711526702677\\
1.00001	-8.79794984663987\\
1.01001	-8.86877866051811\\
1.02001	-8.9396018112737\\
1.03001	-9.01041941110805\\
1.04001	-9.08123158026345\\
1.05001	-9.15203844561654\\
1.06001	-9.22284013939699\\
1.07001	-9.29363679803838\\
1.08001	-9.3644285611359\\
1.09001	-9.43521557052009\\
1.10001	-9.5059979694189\\
1.11001	-9.57677590171521\\
1.12001	-9.64754951129803\\
1.13001	-9.71831894146933\\
1.14001	-9.78908433444746\\
1.15001	-9.85984583091355\\
1.16001	-9.93060356963046\\
1.17001	-10.0013576871085\\
1.18001	-10.072108317329\\
1.19001	-10.1428555915087\\
1.20001	-10.2135996378934\\
1.21001	-10.2843405816016\\
1.22001	-10.3550785445058\\
1.23001	-10.4258136451267\\
1.24001	-10.4965459985542\\
1.25001	-10.5672757164046\\
1.26001	-10.6380029068079\\
1.27001	-10.7087276743828\\
1.28001	-10.7794501202308\\
1.29001	-10.8501703419851\\
1.30001	-10.9208884338256\\
1.31001	-10.9916044865223\\
1.32001	-11.0623185875213\\
1.33001	-11.1330308209293\\
1.34001	-11.2037412676824\\
1.35001	-11.2744500055043\\
1.36001	-11.3451571091116\\
1.37001	-11.4158626501803\\
1.38001	-11.4865666974753\\
1.39001	-11.557269316972\\
1.40001	-11.6279705718659\\
1.41001	-11.6986705227118\\
1.42001	-11.769369227522\\
1.43001	-11.8400667418148\\
1.44001	-11.9107631186953\\
1.45001	-11.9814584089779\\
1.46001	-12.0521526613206\\
1.47001	-12.1228459221249\\
1.48001	-12.1935382358839\\
1.49001	-12.2642296449707\\
1.50001	-12.3349201899413\\
1.51001	-12.405609909582\\
1.52001	-12.4762988408159\\
1.53001	-12.5469870189891\\
1.54001	-12.6176744778483\\
1.55001	-12.6883612495526\\
1.56001	-12.7590473647657\\
1.57001	-12.8297328528869\\
1.58001	-12.9004177418637\\
1.59001	-12.9711020584234\\
1.60001	-13.0417858279124\\
1.61001	-13.1124690747268\\
1.62001	-13.1831518220708\\
1.63001	-13.2538340919584\\
1.64001	-13.3245159055471\\
1.65001	-13.395197283037\\
1.66001	-13.4658782434109\\
1.67001	-13.536558805269\\
1.68001	-13.6072389857861\\
1.69001	-13.6779188017465\\
1.70001	-13.7485982691836\\
1.71001	-13.8192774030556\\
1.72001	-13.8899562179121\\
1.73001	-13.9606347274561\\
1.74001	-14.0313129452098\\
1.75001	-14.1019908833745\\
1.76001	-14.172668553978\\
1.77001	-14.243345968834\\
1.78001	-14.3140231383404\\
1.79001	-14.384700073316\\
1.80001	-14.4553767835872\\
1.81001	-14.5260532785892\\
1.82001	-14.5967295675787\\
1.83001	-14.6674056591188\\
1.84001	-14.7380815615453\\
1.85001	-14.8087572824107\\
1.86001	-14.8794328298971\\
1.87001	-14.9501082105825\\
1.88001	-15.0207834319987\\
1.89001	-15.0914585005389\\
1.90001	-15.1621334220881\\
1.91001	-15.2328082030495\\
1.92001	-15.3034828490426\\
1.93001	-15.3741573660356\\
1.94001	-15.4448317584244\\
1.95001	-15.5155060314084\\
1.96001	-15.5861801907937\\
1.97001	-15.6568542399149\\
1.98001	-15.7275281839958\\
1.99001	-15.7982020273646\\
2.00001	-15.8688757734633\\
2.01001	-15.939549426001\\
2.02001	-16.0102229899059\\
2.03001	-16.0808964664431\\
2.04001	-16.1515698622746\\
2.05001	-16.2222431778336\\
2.06001	-16.2929164182738\\
2.07001	-16.3635895840543\\
2.08001	-16.4342626805604\\
2.09001	-16.504935707685\\
2.10001	-16.5756086718135\\
2.11001	-16.6462815718689\\
2.12001	-16.7169544131004\\
2.13001	-16.7876271960093\\
2.14001	-16.8582999234713\\
2.15001	-16.9289726001684\\
2.16001	-16.999645222203\\
2.17001	-17.0703177956696\\
2.18001	-17.140990320928\\
2.19001	-17.211662804831\\
2.20001	-17.2823352372332\\
2.21001	-17.3530076349349\\
2.22001	-17.4236799882793\\
2.23001	-17.4943522992035\\
2.24001	-17.5650245775041\\
2.25001	-17.6356968194651\\
2.26001	-17.7063690260119\\
2.27001	-17.7770411978013\\
2.28001	-17.8477133406737\\
2.29001	-17.9183854501546\\
2.30001	-17.9890575278071\\
2.31001	-18.0597295730647\\
2.32001	-18.1304015991633\\
2.33001	-18.2010735943989\\
2.34001	-18.271745560985\\
2.35001	-18.3424175072201\\
2.36001	-18.4130894260545\\
2.37001	-18.4837613271565\\
2.38001	-18.5544332000433\\
2.39001	-18.6251050529051\\
2.40001	-18.6957768915887\\
2.41001	-18.766448705372\\
2.42001	-18.8371204969717\\
2.43001	-18.9077922780475\\
2.44001	-18.9784640290118\\
2.45001	-19.0491357804555\\
2.46001	-19.1198074880459\\
2.47001	-19.1904792042216\\
2.48001	-19.2611508835601\\
2.49001	-19.3318225892958\\
2.50001	-19.4024942362162\\
2.51001	-19.4731658909583\\
2.52001	-19.543837544404\\
2.53001	-19.6145091771774\\
2.54001	-19.685180788422\\
2.55001	-19.7558523567846\\
2.56001	-19.8265239833177\\
2.57001	-19.8971955543151\\
2.58001	-19.9678670961277\\
2.59001	-20.0385386842752\\
2.60001	-20.1092102160202\\
2.61001	-20.1798818209439\\
2.62001	-20.250553326588\\
2.63001	-20.3212248124717\\
2.64001	-20.3918963025386\\
2.65001	-20.4625678667083\\
2.66001	-20.5332393032812\\
2.67001	-20.6039107737847\\
2.68001	-20.6745822711043\\
2.69001	-20.7452538005325\\
2.70001	-20.8159252274883\\
2.71001	-20.8865967788139\\
2.72001	-20.9572681760723\\
2.73001	-21.0279396783934\\
2.74001	-21.09861103699\\
2.75001	-21.1692824363821\\
2.76001	-21.2399540139416\\
2.77001	-21.3106253056234\\
2.78001	-21.3812968671155\\
2.79001	-21.4519681855758\\
2.80001	-21.5226397264822\\
2.81001	-21.5933111696678\\
2.82001	-21.663982386195\\
2.83001	-21.7346540886767\\
2.84001	-21.8053252017551\\
2.85001	-21.8759968394875\\
2.86001	-21.946668372792\\
2.87001	-22.0173397038144\\
2.88001	-22.0880107519856\\
2.89001	-22.1586818622959\\
2.90001	-22.2293540188735\\
2.91001	-22.3000247088351\\
2.92001	-22.3706964166439\\
2.93001	-22.4413678326935\\
2.94001	-22.5120394335714\\
2.95001	-22.5827103281891\\
2.96001	-22.6533823930382\\
2.97001	-22.7240532876443\\
2.98001	-22.7947246527606\\
2.99001	-22.8653959692091\\
3.00001	-22.9360677897053\\
3.01001	-23.0067381274919\\
3.02001	-23.0774098984249\\
3.03001	-23.1480817226716\\
3.04001	-23.2187527341012\\
3.05001	-23.2894240540388\\
3.06001	-23.3600967224968\\
3.07001	-23.4307668302706\\
3.08001	-23.5014389322301\\
3.09001	-23.5721107248651\\
3.10001	-23.6427810369927\\
3.11001	-23.7134538176172\\
3.12001	-23.7841255057953\\
3.13001	-23.8547967625366\\
3.14001	-23.9254686287387\\
3.15001	-23.9961393532946\\
3.16001	-24.0668097246657\\
3.17001	-24.1374809669535\\
3.18001	-24.2081521726252\\
3.19001	-24.2788267562725\\
3.20001	-24.349499461013\\
3.21001	-24.420168457153\\
3.22001	-24.4908403287109\\
3.23001	-24.5615100364795\\
3.24001	-24.6321860767238\\
3.25001	-24.7028580984368\\
3.26001	-24.7735228021913\\
3.27001	-24.8441984811297\\
3.28001	-24.9148711169759\\
3.29001	-24.9855416318427\\
3.30001	-25.0562123734583\\
3.31001	-25.126887831449\\
3.32001	-25.1975571529073\\
3.33001	-25.2682291739563\\
3.34001	-25.3389044205319\\
3.35001	-25.4095682961668\\
3.36001	-25.480236503702\\
3.37001	-25.5509191008\\
3.38001	-25.6215977865873\\
3.39001	-25.6922581023596\\
3.40001	-25.7629251269546\\
3.41001	-25.8335987066561\\
3.42001	-25.9042683167003\\
3.43001	-25.9749453135781\\
3.44001	-26.0456323990538\\
3.45001	-26.1162804849613\\
3.46001	-26.186957785036\\
3.47001	-26.2576327824258\\
3.48001	-26.3283159552247\\
3.49001	-26.3989783010411\\
3.50001	-26.4696688639338\\
3.51001	-26.5403390752762\\
3.52001	-26.6109801302677\\
3.53001	-26.6816645589603\\
3.54001	-26.752377085749\\
3.55001	-26.8230259567977\\
3.56001	-26.8937059759729\\
3.57001	-26.9643582433653\\
3.58001	-27.0350836760933\\
3.59001	-27.1057538928013\\
3.60001	-27.1764161160223\\
3.61001	-27.2470388409357\\
3.62001	-27.3177883319195\\
3.63001	-27.388423542224\\
3.64001	-27.4591337708867\\
3.65001	-27.5298205041724\\
3.66001	-27.6003816021614\\
3.67001	-27.6711965339186\\
3.68001	-27.7417385457923\\
3.69001	-27.8125523313879\\
3.70001	-27.883195547373\\
3.71001	-27.9538550738445\\
3.72001	-28.0245487547829\\
3.73001	-28.0952435795949\\
3.74001	-28.1659243166616\\
3.75001	-28.2366686334169\\
3.76001	-28.3072499943455\\
3.77001	-28.3777968754975\\
3.78001	-28.4487963182609\\
3.79001	-28.5193031801007\\
3.80001	-28.5900987867805\\
3.81001	-28.6608341774313\\
3.82001	-28.7312234811287\\
3.83001	-28.8021537473948\\
3.84001	-28.8727378877082\\
3.85001	-28.9437220135349\\
3.86001	-29.0142890456832\\
3.87001	-29.085010684435\\
3.88001	-29.1555054887345\\
3.89001	-29.2264053806194\\
3.90001	-29.2968381626036\\
3.91001	-29.3677230238391\\
3.92001	-29.4382325388465\\
3.93001	-29.509642910579\\
3.94001	-29.5795930327628\\
3.95001	-29.6503962302221\\
3.96001	-29.720807649856\\
3.97001	-29.7920082644121\\
3.98001	-29.8630120017425\\
3.99001	-29.9336373077035\\
4.00001	-30.004689753293\\
4.01001	-30.0748583861575\\
4.02001	-30.1455899898037\\
4.03001	-30.2161672807819\\
4.04001	-30.2857795898177\\
4.05001	-30.3585539180738\\
4.06001	-30.4283970418148\\
4.07001	-30.5008012308777\\
4.08001	-30.5692882778011\\
4.09001	-30.6405990063141\\
4.10001	-30.7112401886912\\
4.11001	-30.7816208506303\\
4.12001	-30.852765873698\\
4.13001	-30.9235580879968\\
4.14001	-30.9932085190658\\
4.15001	-31.0662459440062\\
4.16001	-31.1384512392578\\
4.17001	-31.2065026357263\\
4.18001	-31.2774341104873\\
4.19001	-31.3544640617624\\
4.20001	-31.4190062253588\\
4.21001	-31.4887355324153\\
4.22001	-31.5646390211897\\
4.23001	-31.6303801801386\\
4.24001	-31.7016893628236\\
4.25001	-31.7746686909278\\
4.26001	-31.8487819129022\\
4.27001	-31.9195160824985\\
4.28001	-31.9827903349845\\
4.29001	-32.062220670682\\
4.30001	-32.1364583185141\\
4.31001	-32.2007864769763\\
4.32001	-32.267621272018\\
4.33001	-32.3413562467678\\
4.34001	-32.4250129391551\\
4.35001	-32.4886183412296\\
4.36001	-32.5587954570792\\
4.37001	-32.6223192725209\\
4.38001	-32.7005403522808\\
4.39001	-32.7756975458189\\
4.40001	-32.8513507698301\\
4.41001	-32.9162465067122\\
4.42001	-32.9977536668742\\
4.43001	-33.0460909002281\\
4.44001	-33.12397676552\\
4.45001	-33.2306713395736\\
4.46001	-33.2754270229292\\
4.47001	-33.3674660081768\\
4.48001	-33.4209821099458\\
4.49001	-33.4899747449101\\
4.50001	-33.5516301874537\\
4.51001	-33.6432532761549\\
4.52001	-33.7241501966026\\
4.53001	-33.8154607443937\\
4.54001	-33.8338499046941\\
4.55001	-33.9165236542862\\
4.56001	-34.0230534852125\\
4.57001	-34.1155572396411\\
4.58001	-34.1040040145972\\
4.59001	-34.2834463471936\\
4.60001	-34.2596044512396\\
4.61001	-34.3546709412355\\
4.62001	-34.4361944510837\\
4.63001	-34.538231826265\\
4.64001	-34.5984485618201\\
4.65001	-34.6583726906214\\
4.66001	-34.8297969875849\\
4.67001	-34.8065551004947\\
4.68001	-34.8721066949026\\
4.69001	-35.0082156178184\\
4.70001	-34.9816917820057\\
4.71001	-35.2378186407036\\
4.72001	-35.3692774342619\\
4.73001	-35.3682615307913\\
4.74001	-35.4578081910054\\
4.75001	-35.3466988188986\\
4.76001	-35.6091928495317\\
4.77001	-35.5803661948408\\
4.78001	-35.6535596027757\\
4.79001	-35.5863417206328\\
4.80001	-35.7343279611797\\
4.81001	-35.8402860723915\\
4.82001	-36.451327620564\\
4.83001	-36.1689807014566\\
4.84001	-36.2728918444859\\
4.85001	-36.2367751237455\\
4.86001	-36.2611884164042\\
4.87001	-36.8660245691271\\
4.88001	-36.6226465218649\\
4.89001	-36.3046121626818\\
4.90001	-37.7845847616937\\
4.91001	-39.916959167339\\
4.92001	-38.5452120471534\\
4.93001	-37.5941283715035\\
4.94001	-36.7075957170222\\
4.95001	-38.2124014181651\\
4.96001	-37.9290664977179\\
4.97001	-37.7170867384204\\
4.98001	-38.1711207612518\\
4.99001	-37.1538086399288\\
5.00001	-38.5474914511966\\
5.01001	-37.6156589082161\\
5.02001	-41.0227643305423\\
5.03001	-39.7418109741728\\
5.04001	-38.1157452457784\\
5.05001	-38.8273162196773\\
5.06001	-39.5618058358895\\
5.07001	-37.4127166511879\\
5.08001	-37.9875903345097\\
5.09001	-38.5752853816884\\
5.10001	-36.8526871623253\\
5.11001	-36.8553913863103\\
5.12001	-39.9759476110817\\
5.13001	-37.3588652687971\\
5.14001	-37.0170269814298\\
5.15001	-37.2715011919619\\
5.16001	-36.9017363347033\\
5.17001	-38.0364845999385\\
5.18001	-37.0384529878391\\
5.19001	-37.1362874783193\\
5.20001	-37.1573335259615\\
5.21001	-36.9411906176191\\
5.22001	-37.8249296129694\\
5.23001	-37.2055640926007\\
5.24001	-36.8500140946383\\
5.25001	-36.4996114538777\\
5.26001	-38.220131233255\\
5.27001	-38.418484267577\\
5.28001	-37.0848004908961\\
5.29001	-37.6028282019917\\
5.30001	-36.5053772059654\\
5.31001	-36.7502035537298\\
5.32001	-37.8496297757538\\
5.33001	-37.7652486444795\\
5.34001	-36.7449454771049\\
5.35001	-37.2300988899342\\
5.36001	-36.7959338349837\\
5.37001	-37.723782421512\\
5.38001	-36.524469959132\\
5.39001	-37.1685910811819\\
5.40001	-39.533814386312\\
5.41001	-36.2822790188289\\
5.42001	-37.164623616326\\
5.43001	-36.9019377691018\\
5.44001	-36.5133636161949\\
5.45001	-38.3832005554681\\
5.46001	-36.5523504422137\\
5.47001	-37.2178269101816\\
5.48001	-36.4212761650494\\
5.49001	-38.0426339928748\\
5.50001	-36.9286898232979\\
5.51001	-36.8140739907779\\
5.52001	-38.5844334853002\\
5.53001	-37.9537721808533\\
5.54001	-37.1020393884377\\
5.55001	-39.1274189790288\\
5.56001	-40.1656788941212\\
5.57001	-36.882917609629\\
5.58001	-36.7517716114995\\
5.59001	-37.0105283130523\\
5.60001	-39.6937371067049\\
5.61001	-36.8079022714252\\
5.62001	-37.0538553359946\\
5.63001	-36.5128805606286\\
5.64001	-37.0708573570009\\
5.65001	-37.9145884656341\\
5.66001	-36.6916743906883\\
5.67001	-37.2357987884803\\
5.68001	-36.5738116872839\\
5.69001	-36.8828346702917\\
5.70001	-37.0001840009471\\
5.71001	-36.7030132814722\\
5.72001	-37.0471211781904\\
5.73001	-36.8140486712676\\
5.74001	-37.6323357162348\\
5.75001	-36.4160080079637\\
5.76001	-37.132182940983\\
5.77001	-37.9647838908922\\
5.78001	-40.4722697266909\\
5.79001	-37.6028750458131\\
5.80001	-37.5302181791935\\
5.81001	-36.9623501176135\\
5.82001	-37.1189410795145\\
5.83001	-37.0510781437169\\
5.84001	-38.5269947315225\\
5.85001	-36.6899004323242\\
5.86001	-36.4044195334279\\
5.87001	-37.0401117644332\\
5.88001	-36.8943627594745\\
5.89001	-36.7328901848382\\
5.90001	-36.7324182080626\\
5.91001	-37.507810174271\\
5.92001	-36.8709060968641\\
5.93001	-37.3275847425472\\
5.94001	-36.7844372527737\\
5.95001	-36.5418840497875\\
5.96001	-36.7321134737038\\
5.97001	-36.4425278702987\\
5.98001	-37.3353005841652\\
5.99001	-36.4038414111871\\
6.00001	-37.4649491376454\\
6.01001	-36.5450457876952\\
6.02001	-37.4411034213655\\
6.03001	-39.4477458980835\\
6.04001	-37.2623399648697\\
6.05001	-38.5152062188958\\
6.06001	-36.8606541178573\\
6.07001	-39.1412876208777\\
6.08001	-37.2239076233685\\
6.09001	-37.5819608144086\\
6.10001	-37.3576409130345\\
6.11001	-36.8158187628411\\
6.12001	-36.5932707591738\\
6.13001	-36.6517729270272\\
6.14001	-36.9067144314441\\
6.15001	-39.9710299392589\\
6.16001	-36.7009531143126\\
6.17001	-36.983990355577\\
6.18001	-37.7763393880862\\
6.19001	-38.6227501203308\\
6.20001	-38.3265774602647\\
6.21001	-36.86854411812\\
6.22001	-37.8153276513951\\
6.23001	-37.643758158267\\
6.24001	-37.8187723036\\
6.25001	-37.5075386083394\\
6.26001	-38.3944393459824\\
6.27001	-38.0522935690339\\
6.28001	-37.1885260138617\\
6.29001	-36.6605973783306\\
6.30001	-36.9068431570397\\
6.31001	-36.7206326846795\\
6.32001	-36.4377649390769\\
6.33001	-37.0536838284662\\
6.34001	-36.8501670182734\\
6.35001	-37.4160775410338\\
6.36001	-36.5830621069874\\
6.37001	-37.9211410534847\\
6.38001	-36.2428906202707\\
6.39001	-36.4836075313904\\
6.40001	-37.1960981962139\\
6.41001	-37.0888383446246\\
6.42001	-38.0956554613082\\
6.43001	-36.663032480383\\
6.44001	-37.0970739233476\\
6.45001	-41.0093269406098\\
6.46001	-36.4337681226197\\
6.47001	-37.2747847765083\\
6.48001	-38.0096198625382\\
6.49001	-37.3666967518119\\
6.50001	-36.7881648753016\\
6.51001	-36.526825015103\\
6.52001	-38.2650174231143\\
6.53001	-37.0591390801784\\
6.54001	-37.3264028766477\\
6.55001	-37.0645015145475\\
6.56001	-39.9678759570736\\
6.57001	-37.2528153130307\\
6.58001	-37.1153351963785\\
6.59001	-36.7994011119371\\
6.60001	-37.0682003147421\\
6.61001	-37.4190286674287\\
6.62001	-37.6363951354827\\
6.63001	-37.7756773933239\\
6.64001	-36.5984857268467\\
6.65001	-37.3144015851012\\
6.66001	-36.261921687404\\
6.67001	-36.5327902211808\\
6.68001	-36.7036774757899\\
6.69001	-38.7905579532907\\
6.70001	-37.0703512343463\\
6.71001	-36.4734048490526\\
6.72001	-36.7948707858667\\
6.73001	-36.969211861733\\
6.74001	-37.3162189647566\\
6.75001	-36.8191694951957\\
6.76001	-37.2843695393699\\
6.77001	-36.5353468598094\\
6.78001	-36.460768292789\\
6.79001	-36.5304495652453\\
6.80001	-38.1408486577231\\
6.81001	-37.4403942796055\\
6.82001	-36.9071300078623\\
6.83001	-37.0019146294576\\
6.84001	-36.9326904709353\\
6.85001	-37.2010013836511\\
6.86001	-36.3270738634943\\
6.87001	-36.9145049629312\\
6.88001	-37.1688968244165\\
6.89001	-36.8500025597396\\
6.90001	-37.0864611707727\\
6.91001	-36.7082827069597\\
6.92001	-36.7578678758425\\
6.93001	-37.1210992854995\\
6.94001	-40.6711603681828\\
6.95001	-38.5504235606995\\
6.96001	-36.2747291451023\\
6.97001	-36.4786327398877\\
6.98001	-36.513494475624\\
6.99001	-36.549615586945\\
};
\addlegendentry{$\log(D(q\lVert\eta(t)))$}

\addplot [color=black,mark=star,
    mark options={fill=none, draw=black,scale=1.7},mark repeat=100,line width = 1.2]
  table[row sep=crcr]{%
1e-05	-1.53875387368728\\
0.01001	-1.5654443505298\\
0.02001	-1.591891302781\\
0.03001	-1.6181062732993\\
0.04001	-1.64410004039264\\
0.05001	-1.66988268491788\\
0.06001	-1.69546365008065\\
0.07001	-1.72085179487614\\
0.08001	-1.74605544197168\\
0.09001	-1.77108242071655\\
0.10001	-1.79594010586699\\
0.11001	-1.82063545253286\\
0.12001	-1.84517502778363\\
0.13001	-1.86956503929275\\
0.14001	-1.89381136135026\\
0.15001	-1.91791955853096\\
0.16001	-1.94189490726931\\
0.17001	-1.96574241556131\\
0.18001	-1.9894668409869\\
0.19001	-2.0130727072231\\
0.20001	-2.0365643191987\\
0.21001	-2.05994577702325\\
0.22001	-2.08322098880874\\
0.23001	-2.1063936824888\\
0.24001	-2.12946741672888\\
0.25001	-2.15244559101079\\
0.26001	-2.17533145496615\\
0.27001	-2.19812811702553\\
0.28001	-2.22083855244317\\
0.29001	-2.24346561075115\\
0.30001	-2.26601202269133\\
0.31001	-2.28848040666899\\
0.32001	-2.31087327476747\\
0.33001	-2.33319303835954\\
0.34001	-2.35544201334788\\
0.35001	-2.37762242506395\\
0.36001	-2.39973641285197\\
0.37001	-2.42178603436212\\
0.38001	-2.44377326957514\\
0.39001	-2.46570002457855\\
0.40001	-2.48756813511254\\
0.41001	-2.50937936990274\\
0.42001	-2.53113543379497\\
0.43001	-2.55283797070624\\
0.44001	-2.57448856640477\\
0.45001	-2.59608875113104\\
0.46001	-2.61764000207074\\
0.47001	-2.63914374568968\\
0.48001	-2.6606013599398\\
0.49001	-2.6820141763451\\
0.50001	-2.70338348197499\\
0.51001	-2.72471052131273\\
0.52001	-2.7459964980253\\
0.53001	-2.7672425766413\\
0.54001	-2.78844988414239\\
0.55001	-2.80961951147374\\
0.56001	-2.83075251497836\\
0.57001	-2.85184991776015\\
0.58001	-2.87291271097963\\
0.59001	-2.89394185508658\\
0.60001	-2.91493828099324\\
0.61001	-2.93590289119146\\
0.62001	-2.95683656081717\\
0.63001	-2.97774013866497\\
0.64001	-2.99861444815585\\
0.65001	-3.0194602882606\\
0.66001	-3.04027843438121\\
0.67001	-3.06106963919287\\
0.68001	-3.08183463344836\\
0.69001	-3.10257412674718\\
0.70001	-3.123288808271\\
0.71001	-3.14397934748743\\
0.72001	-3.16464639482368\\
0.73001	-3.18529058231161\\
0.74001	-3.20591252420584\\
0.75001	-3.2265128175759\\
0.76001	-3.2470920428743\\
0.77001	-3.26765076448108\\
0.78001	-3.28818953122661\\
0.79001	-3.30870887689316\\
0.80001	-3.32920932069679\\
0.81001	-3.34969136775001\\
0.82001	-3.37015550950658\\
0.83001	-3.39060222418891\\
0.84001	-3.41103197719925\\
0.85001	-3.43144522151499\\
0.86001	-3.45184239806931\\
0.87001	-3.47222393611734\\
0.88001	-3.49259025358897\\
0.89001	-3.51294175742843\\
0.90001	-3.5332788439217\\
0.91001	-3.55360189901197\\
0.92001	-3.57391129860374\\
0.93001	-3.59420740885609\\
0.94001	-3.61449058646575\\
0.95001	-3.63476117894\\
0.96001	-3.65501952486026\\
0.97001	-3.67526595413647\\
0.98001	-3.69550078825287\\
0.99001	-3.71572434050534\\
1.00001	-3.73593691623073\\
1.01001	-3.75613881302861\\
1.02001	-3.77633032097548\\
1.03001	-3.79651172283213\\
1.04001	-3.816683294244\\
1.05001	-3.83684530393518\\
1.06001	-3.85699801389613\\
1.07001	-3.87714167956521\\
1.08001	-3.89727655000472\\
1.09001	-3.91740286807113\\
1.10001	-3.93752087058015\\
1.11001	-3.95763078846649\\
1.12001	-3.97773284693878\\
1.13001	-3.9978272656297\\
1.14001	-4.01791425874156\\
1.15001	-4.03799403518744\\
1.16001	-4.058066798728\\
1.17001	-4.07813274810426\\
1.18001	-4.09819207716648\\
1.19001	-4.1182449749992\\
1.20001	-4.13829162604249\\
1.21001	-4.15833221020975\\
1.22001	-4.17836690300223\\
1.23001	-4.19839587561989\\
1.24001	-4.21841929506952\\
1.25001	-4.23843732426938\\
1.26001	-4.25845012215115\\
1.27001	-4.27845784375881\\
1.28001	-4.29846064034495\\
1.29001	-4.31845865946422\\
1.30001	-4.33845204506435\\
1.31001	-4.3584409375744\\
1.32001	-4.37842547399087\\
1.33001	-4.39840578796149\\
1.34001	-4.41838200986632\\
1.35001	-4.43835426689717\\
1.36001	-4.45832268313458\\
1.37001	-4.47828737962281\\
1.38001	-4.49824847444291\\
1.39001	-4.51820608278385\\
1.40001	-4.53816031701161\\
1.41001	-4.55811128673664\\
1.42001	-4.57805909887957\\
1.43001	-4.5980038577351\\
1.44001	-4.61794566503421\\
1.45001	-4.63788462000509\\
1.46001	-4.657820819432\\
1.47001	-4.67775435771314\\
1.48001	-4.69768532691671\\
1.49001	-4.71761381683562\\
1.50001	-4.73753991504096\\
1.51001	-4.75746370693408\\
1.52001	-4.77738527579715\\
1.53001	-4.79730470284279\\
1.54001	-4.81722206726233\\
1.55001	-4.83713744627284\\
1.56001	-4.85705091516293\\
1.57001	-4.87696254733775\\
1.58001	-4.89687241436255\\
1.59001	-4.91678058600531\\
1.60001	-4.93668713027845\\
1.61001	-4.95659211347932\\
1.62001	-4.97649560022986\\
1.63001	-4.99639765351521\\
1.64001	-5.01629833472161\\
1.65001	-5.03619770367306\\
1.66001	-5.05609581866744\\
1.67001	-5.07599273651154\\
1.68001	-5.09588851255543\\
1.69001	-5.11578320072589\\
1.70001	-5.13567685355913\\
1.71001	-5.15556952223269\\
1.72001	-5.17546125659684\\
1.73001	-5.1953521052046\\
1.74001	-5.21524211534192\\
1.75001	-5.23513133305662\\
1.76001	-5.25501980318664\\
1.77001	-5.27490756938799\\
1.78001	-5.29479467416174\\
1.79001	-5.31468115888055\\
1.80001	-5.33456706381442\\
1.81001	-5.35445242815627\\
1.82001	-5.37433729004625\\
1.83001	-5.3942216865962\\
1.84001	-5.41410565391321\\
1.85001	-5.43398922712248\\
1.86001	-5.45387244039002\\
1.87001	-5.47375532694477\\
1.88001	-5.49363791909996\\
1.89001	-5.51352024827417\\
1.90001	-5.5334023450121\\
1.91001	-5.55328423900443\\
1.92001	-5.57316595910778\\
1.93001	-5.59304753336365\\
1.94001	-5.61292898901732\\
1.95001	-5.63281035253647\\
1.96001	-5.65269164962869\\
1.97001	-5.67257290525947\\
1.98001	-5.69245414366922\\
1.99001	-5.71233538838986\\
2.00001	-5.73221666226172\\
2.01001	-5.75209798744914\\
2.02001	-5.77197938545642\\
2.03001	-5.79186087714322\\
2.04001	-5.81174248273945\\
2.05001	-5.83162422186002\\
2.06001	-5.85150611351921\\
2.07001	-5.87138817614469\\
2.08001	-5.89127042759124\\
2.09001	-5.91115288515451\\
2.10001	-5.93103556558352\\
2.11001	-5.95091848509416\\
2.12001	-5.97080165938148\\
2.13001	-5.99068510363175\\
2.14001	-6.01056883253524\\
2.15001	-6.03045286029703\\
2.16001	-6.0503372006492\\
2.17001	-6.07022186686185\\
2.18001	-6.09010687175415\\
2.19001	-6.1099922277051\\
2.20001	-6.129877946664\\
2.21001	-6.14976404016093\\
2.22001	-6.16965051931652\\
2.23001	-6.18953739485219\\
2.24001	-6.20942467709953\\
2.25001	-6.22931237600973\\
2.26001	-6.24920050116314\\
2.27001	-6.26908906177773\\
2.28001	-6.2889780667184\\
2.29001	-6.30886752450538\\
2.30001	-6.32875744332273\\
2.31001	-6.34864783102655\\
2.32001	-6.36853869515335\\
2.33001	-6.38843004292738\\
2.34001	-6.40832188126888\\
2.35001	-6.42821421680134\\
2.36001	-6.44810705585929\\
2.37001	-6.46800040449478\\
2.38001	-6.48789426848551\\
2.39001	-6.50778865334067\\
2.40001	-6.52768356430855\\
2.41001	-6.54757900638223\\
2.42001	-6.56747498430733\\
2.43001	-6.5873715025874\\
2.44001	-6.60726856549036\\
2.45001	-6.62716617705407\\
2.46001	-6.6470643410935\\
2.47001	-6.66696306120514\\
2.48001	-6.68686234077378\\
2.49001	-6.70676218297704\\
2.50001	-6.72666259079157\\
2.51001	-6.74656356699796\\
2.52001	-6.76646511418616\\
2.53001	-6.78636723476019\\
2.54001	-6.8062699309435\\
2.55001	-6.82617320478333\\
2.56001	-6.84607705815598\\
2.57001	-6.86598149277099\\
2.58001	-6.88588651017644\\
2.59001	-6.90579211176153\\
2.60001	-6.92569829876371\\
2.61001	-6.94560507226985\\
2.62001	-6.96551243322318\\
2.63001	-6.98542038242496\\
2.64001	-7.00532892054049\\
2.65001	-7.02523804810089\\
2.66001	-7.04514776550926\\
2.67001	-7.06505807304192\\
2.68001	-7.08496897085355\\
2.69001	-7.10488045898061\\
2.70001	-7.12479253734409\\
2.71001	-7.14470520575342\\
2.72001	-7.16461846390977\\
2.73001	-7.18453231140914\\
2.74001	-7.20444674774518\\
2.75001	-7.22436177231284\\
2.76001	-7.24427738441061\\
2.77001	-7.26419358324458\\
2.78001	-7.28411036793031\\
2.79001	-7.30402773749601\\
2.80001	-7.32394569088517\\
2.81001	-7.34386422695942\\
2.82001	-7.36378334450038\\
2.83001	-7.38370304221368\\
2.84001	-7.40362331873012\\
2.85001	-7.42354417260864\\
2.86001	-7.44346560233851\\
2.87001	-7.46338760634247\\
2.88001	-7.48331018297675\\
2.89001	-7.50323333053613\\
2.90001	-7.52315704725429\\
2.91001	-7.54308133130642\\
2.92001	-7.56300618081145\\
2.93001	-7.58293159383352\\
2.94001	-7.60285756838424\\
2.95001	-7.62278410242487\\
2.96001	-7.64271119386778\\
2.97001	-7.66263884057897\\
2.98001	-7.68256704037806\\
2.99001	-7.70249579104294\\
3.00001	-7.72242509030845\\
3.01001	-7.74235493586971\\
3.02001	-7.76228532538413\\
3.03001	-7.78221625647084\\
3.04001	-7.80214772671519\\
3.05001	-7.8220797336677\\
3.06001	-7.84201227484655\\
3.07001	-7.86194534773921\\
3.08001	-7.88187894980337\\
3.09001	-7.90181307846909\\
3.10001	-7.92174773113928\\
3.11001	-7.94168290518985\\
3.12001	-7.96161859797464\\
3.13001	-7.9815548068226\\
3.14001	-8.00149152904148\\
3.15001	-8.02142876191803\\
3.16001	-8.04136650271929\\
3.17001	-8.06130474869412\\
3.18001	-8.0812434970732\\
3.19001	-8.10118274507135\\
3.20001	-8.12112248988722\\
3.21001	-8.14106272870578\\
3.22001	-8.16100345869881\\
3.23001	-8.1809446770244\\
3.24001	-8.20088638082976\\
3.25001	-8.22082856725072\\
3.26001	-8.24077123341403\\
3.27001	-8.26071437643724\\
3.28001	-8.28065799342933\\
3.29001	-8.30060208149214\\
3.30001	-8.32054663772058\\
3.31001	-8.34049165920396\\
3.32001	-8.3604371430262\\
3.33001	-8.38038308626723\\
3.34001	-8.40032948600329\\
3.35001	-8.42027633930702\\
3.36001	-8.44022364324794\\
3.37001	-8.46017139489618\\
3.38001	-8.48011959131745\\
3.39001	-8.50006822958045\\
3.40001	-8.52001730675121\\
3.41001	-8.53996681989778\\
3.42001	-8.55991676608758\\
3.43001	-8.57986714239331\\
3.44001	-8.59981794588526\\
3.45001	-8.6197691736404\\
3.46001	-8.63972082273635\\
3.47001	-8.65967289025488\\
3.48001	-8.67962537328283\\
3.49001	-8.69957826891099\\
3.50001	-8.71953157423432\\
3.51001	-8.73948528635549\\
3.52001	-8.7594394023794\\
3.53001	-8.77939391942146\\
3.54001	-8.79934883460112\\
3.55001	-8.81930414504365\\
3.56001	-8.83925984788441\\
3.57001	-8.85921594026425\\
3.58001	-8.87917241933197\\
3.59001	-8.89912928224759\\
3.60001	-8.91908652617644\\
3.61001	-8.93904414829426\\
3.62001	-8.95900214578532\\
3.63001	-8.97896051584393\\
3.64001	-8.9989192556724\\
3.65001	-9.01887836248764\\
3.66001	-9.03883783351163\\
3.67001	-9.05879766597799\\
3.68001	-9.07875785713333\\
3.69001	-9.09871840423292\\
3.70001	-9.11867930454475\\
3.71001	-9.13864055534751\\
3.72001	-9.15860215393046\\
3.73001	-9.17856409759687\\
3.74001	-9.19852638365875\\
3.75001	-9.2184890094419\\
3.76001	-9.23845197228529\\
3.77001	-9.25841526954118\\
3.78001	-9.27837889856875\\
3.79001	-9.29834285674497\\
3.80001	-9.31830714146147\\
3.81001	-9.33827175011525\\
3.82001	-9.3582366801233\\
3.83001	-9.37820192891504\\
3.84001	-9.39816749392834\\
3.85001	-9.41813337262138\\
3.86001	-9.43809956245844\\
3.87001	-9.45806606092206\\
3.88001	-9.47803286551132\\
3.89001	-9.49799997373159\\
3.90001	-9.51796738310884\\
3.91001	-9.53793509117823\\
3.92001	-9.55790309549106\\
3.93001	-9.57787139361319\\
3.94001	-9.59783998312594\\
3.95001	-9.61780886161943\\
3.96001	-9.63777802670385\\
3.97001	-9.65774747599956\\
3.98001	-9.6777172071444\\
3.99001	-9.69768721779143\\
4.00001	-9.71765750560191\\
4.01001	-9.73762806825852\\
4.02001	-9.75759890345527\\
4.03001	-9.77757000889818\\
4.04001	-9.79754138231577\\
4.05001	-9.81751302144241\\
4.06001	-9.837484924032\\
4.07001	-9.85745708785269\\
4.08001	-9.87742951068205\\
4.09001	-9.8974021903201\\
4.10001	-9.91737512457456\\
4.11001	-9.93734831127766\\
4.12001	-9.95732174826039\\
4.13001	-9.97729543338127\\
4.14001	-9.99726936451071\\
4.15001	-10.0172435395312\\
4.16001	-10.0372179563417\\
4.17001	-10.0571926128536\\
4.18001	-10.0771675069942\\
4.19001	-10.0971426367104\\
4.20001	-10.1171179999526\\
4.21001	-10.1370935946901\\
4.22001	-10.1570694189127\\
4.23001	-10.17704547062\\
4.24001	-10.1970217478191\\
4.25001	-10.2169982485448\\
4.26001	-10.2369749708388\\
4.27001	-10.2569519127548\\
4.28001	-10.2769290723653\\
4.29001	-10.2969064477561\\
4.30001	-10.3168840370226\\
4.31001	-10.3368618382864\\
4.32001	-10.3568398496624\\
4.33001	-10.3768180692986\\
4.34001	-10.396796495352\\
4.35001	-10.4167751259906\\
4.36001	-10.436753959392\\
4.37001	-10.4567329937632\\
4.38001	-10.4767122272958\\
4.39001	-10.4966916582386\\
4.40001	-10.5166712848129\\
4.41001	-10.5366511052681\\
4.42001	-10.5566311178811\\
4.43001	-10.5766113209137\\
4.44001	-10.5965917126747\\
4.45001	-10.6165722914586\\
4.46001	-10.6365530555882\\
4.47001	-10.6565340033919\\
4.48001	-10.6765151332102\\
4.49001	-10.6964964434085\\
4.50001	-10.7164779323538\\
4.51001	-10.736459598434\\
4.52001	-10.7564414400372\\
4.53001	-10.776423455577\\
4.54001	-10.796405643473\\
4.55001	-10.8163880021683\\
4.56001	-10.8363705300959\\
4.57001	-10.8563532257356\\
4.58001	-10.8763360875391\\
4.59001	-10.8963191139963\\
4.60001	-10.9163023036222\\
4.61001	-10.9362856549074\\
4.62001	-10.9562691663774\\
4.63001	-10.9762528365545\\
4.64001	-10.9962366640094\\
4.65001	-11.0162206472879\\
4.66001	-11.0362047849617\\
4.67001	-11.0561890755971\\
4.68001	-11.0761735178149\\
4.69001	-11.0961581101976\\
4.70001	-11.1161428513809\\
4.71001	-11.1361277399704\\
4.72001	-11.1561127746232\\
4.73001	-11.1760979539901\\
4.74001	-11.1960832767224\\
4.75001	-11.2160687415085\\
4.76001	-11.236054347014\\
4.77001	-11.2560400919534\\
4.78001	-11.276025975024\\
4.79001	-11.2960119949619\\
4.80001	-11.3159981504687\\
4.81001	-11.3359844403016\\
4.82001	-11.3559708632107\\
4.83001	-11.3759574179536\\
4.84001	-11.3959441033049\\
4.85001	-11.4159309180538\\
4.86001	-11.4359178609643\\
4.87001	-11.4559049308861\\
4.88001	-11.4758921265903\\
4.89001	-11.4958794469419\\
4.90001	-11.515866890738\\
4.91001	-11.5358544568485\\
4.92001	-11.5558421441052\\
4.93001	-11.5758299513958\\
4.94001	-11.5958178775923\\
4.95001	-11.6158059215628\\
4.96001	-11.6357940821983\\
4.97001	-11.6557823584298\\
4.98001	-11.6757707491678\\
4.99001	-11.6957592533104\\
5.00001	-11.7157478697995\\
5.01001	-11.7357365975729\\
5.02001	-11.7557254356009\\
5.03001	-11.775714382845\\
5.04001	-11.7957034382441\\
5.05001	-11.815692600809\\
5.06001	-11.835681869512\\
5.07001	-11.855671243342\\
5.08001	-11.8756607213399\\
5.09001	-11.8956503024908\\
5.10001	-11.9156399858106\\
5.11001	-11.9356297703464\\
5.12001	-11.95561965516\\
5.13001	-11.9756096392388\\
5.14001	-11.9955997217186\\
5.15001	-12.0155899016142\\
5.16001	-12.0355801779992\\
5.17001	-12.0555705499952\\
5.18001	-12.0755610166694\\
5.19001	-12.0955515771263\\
5.20001	-12.1155422304436\\
5.21001	-12.1355329757849\\
5.22001	-12.1555238122494\\
5.23001	-12.1755147389645\\
5.24001	-12.1955057550829\\
5.25001	-12.2154968597735\\
5.26001	-12.2354880521362\\
5.27001	-12.2554793313965\\
5.28001	-12.2754706966604\\
5.29001	-12.2954621471453\\
5.30001	-12.3154536820011\\
5.31001	-12.3354453004943\\
5.32001	-12.3554370017496\\
5.33001	-12.3754287850396\\
5.34001	-12.3954206495209\\
5.35001	-12.415412594463\\
5.36001	-12.4354046190491\\
5.37001	-12.4553967225261\\
5.38001	-12.4753889041852\\
5.39001	-12.4953811632484\\
5.40001	-12.5153734989356\\
5.41001	-12.5353659105226\\
5.42001	-12.5553583973247\\
5.43001	-12.5753509585942\\
5.44001	-12.5953435936585\\
5.45001	-12.6153363017063\\
5.46001	-12.6353290821213\\
5.47001	-12.6553219342114\\
5.48001	-12.6753148572437\\
5.49001	-12.6953078505138\\
5.50001	-12.7153009133778\\
5.51001	-12.7352940451858\\
5.52001	-12.7552872453061\\
5.53001	-12.7752805129387\\
5.54001	-12.7952738475594\\
5.55001	-12.8152672485015\\
5.56001	-12.8352607151247\\
5.57001	-12.8552542467336\\
5.58001	-12.8752478428199\\
5.59001	-12.8952415026134\\
5.60001	-12.9152352255757\\
5.61001	-12.9352290111234\\
5.62001	-12.9552228586555\\
5.63001	-12.9752167674479\\
5.64001	-12.9952107371016\\
5.65001	-13.0152047668649\\
5.66001	-13.0351988562596\\
5.67001	-13.0551930046188\\
5.68001	-13.0751872114425\\
5.69001	-13.0951814761418\\
5.70001	-13.115175798129\\
5.71001	-13.1351701769251\\
5.72001	-13.1551646118844\\
5.73001	-13.1751591025555\\
5.74001	-13.1951536482252\\
5.75001	-13.2151482486066\\
5.76001	-13.2351429030289\\
5.77001	-13.2551376109899\\
5.78001	-13.275132371936\\
5.79001	-13.2951271853478\\
5.80001	-13.3151220507803\\
5.81001	-13.3351169677373\\
5.82001	-13.3551119355998\\
5.83001	-13.3751069540228\\
5.84001	-13.3951020224761\\
5.85001	-13.4150971403171\\
5.86001	-13.4350923072633\\
5.87001	-13.4550875226869\\
5.88001	-13.4750827863105\\
5.89001	-13.4950780974616\\
5.90001	-13.5150734557455\\
5.91001	-13.5350688608449\\
5.92001	-13.5550643120285\\
5.93001	-13.5750598090954\\
5.94001	-13.5950553514628\\
5.95001	-13.6150509386648\\
5.96001	-13.6350465704263\\
5.97001	-13.6550422461155\\
5.98001	-13.6750379655239\\
5.99001	-13.6950337280315\\
6.00001	-13.7150295332588\\
6.01001	-13.7350253807561\\
6.02001	-13.7550212702101\\
6.03001	-13.7750172013286\\
6.04001	-13.7950131734298\\
6.05001	-13.815009186254\\
6.06001	-13.835005239409\\
6.07001	-13.8550013323885\\
6.08001	-13.8749974648419\\
6.09001	-13.8949936364862\\
6.10001	-13.9149898470799\\
6.11001	-13.9349860958065\\
6.12001	-13.9549823825914\\
6.13001	-13.9749787070295\\
6.14001	-13.9949750687133\\
6.15001	-14.0149714672177\\
6.16001	-14.0349679023905\\
6.17001	-14.0549643736345\\
6.18001	-14.074960880754\\
6.19001	-14.0949574234103\\
6.20001	-14.1149540010263\\
6.21001	-14.1349506134466\\
6.22001	-14.1549472603526\\
6.23001	-14.1749439413013\\
6.24001	-14.1949406560168\\
6.25001	-14.2149374043074\\
6.26001	-14.2349341856093\\
6.27001	-14.2549309996991\\
6.28001	-14.2749278462914\\
6.29001	-14.2949247249746\\
6.30001	-14.3149216353305\\
6.31001	-14.334918577456\\
6.32001	-14.3549155507486\\
6.33001	-14.3749125548871\\
6.34001	-14.3949095895118\\
6.35001	-14.4149066546519\\
6.36001	-14.4349037495828\\
6.37001	-14.4549008744183\\
6.38001	-14.4748980286151\\
6.39001	-14.494895211688\\
6.40001	-14.5148924236983\\
6.41001	-14.5348896645764\\
6.42001	-14.5548869335682\\
6.43001	-14.5748842305826\\
6.44001	-14.5948815550528\\
6.45001	-14.6148789072303\\
6.46001	-14.6348762864629\\
6.47001	-14.6548736928495\\
6.48001	-14.6748711255006\\
6.49001	-14.6948685848251\\
6.50001	-14.7148660699163\\
6.51001	-14.7348635812771\\
6.52001	-14.754861118016\\
6.53001	-14.7748586800736\\
6.54001	-14.7948562676736\\
6.55001	-14.8148538797923\\
6.56001	-14.834851516554\\
6.57001	-14.8548491776463\\
6.58001	-14.8748468629575\\
6.59001	-14.8948445718833\\
6.60001	-14.9148423049909\\
6.61001	-14.9348400612833\\
6.62001	-14.9548378407001\\
6.63001	-14.9748356433346\\
6.64001	-14.9948334684319\\
6.65001	-15.0148313161701\\
6.66001	-15.0348291864509\\
6.67001	-15.0548270781662\\
6.68001	-15.0748249920022\\
6.69001	-15.0948229276894\\
6.70001	-15.1148208848786\\
6.71001	-15.1348188635536\\
6.72001	-15.1548168627359\\
6.73001	-15.1748148827762\\
6.74001	-15.1948129236265\\
6.75001	-15.2148109844279\\
6.76001	-15.2348090656189\\
6.77001	-15.2548071671264\\
6.78001	-15.274805288234\\
6.79001	-15.2948034290276\\
6.80001	-15.314801589604\\
6.81001	-15.3347997685909\\
6.82001	-15.3547979667413\\
6.83001	-15.3747961841581\\
6.84001	-15.3947944202642\\
6.85001	-15.414792674017\\
6.86001	-15.4347909471723\\
6.87001	-15.4547892374278\\
6.88001	-15.4747875465623\\
6.89001	-15.4947858728362\\
6.90001	-15.5147842168968\\
6.91001	-15.5347825782277\\
6.92001	-15.5547809572189\\
6.93001	-15.5747793525625\\
6.94001	-15.5947777655757\\
6.95001	-15.6147761947943\\
6.96001	-15.634774640486\\
6.97001	-15.6547731027151\\
6.98001	-15.6747715809305\\
6.99001	-15.6947700761962\\
};
\addlegendentry{$\log(D(q\lVert\eta_{ng}(t)))$}



\addplot [color=black,mark=*,
    mark options={fill=none, draw=black,scale=1},mark repeat=100,line width = 1.2]
  table[row sep=crcr]{%
1e-05	-1.53875387368728\\
0.01001	-1.54341109853465\\
0.02001	-1.54806922216775\\
0.03001	-1.55272824300877\\
0.04001	-1.5573881594967\\
0.05001	-1.56204897008707\\
0.06001	-1.56671067325159\\
0.07001	-1.57137326747795\\
0.08001	-1.5760367512694\\
0.09001	-1.58070112314456\\
0.10001	-1.58536638163709\\
0.11001	-1.59003252529536\\
0.12001	-1.59469955268222\\
0.13001	-1.5993674623747\\
0.14001	-1.60403625296371\\
0.15001	-1.60870592305375\\
0.16001	-1.61337647126269\\
0.17001	-1.61804789622142\\
0.18001	-1.62272019657361\\
0.19001	-1.62739337097547\\
0.20001	-1.63206741809541\\
0.21001	-1.63674233661383\\
0.22001	-1.64141812522282\\
0.23001	-1.64609478262594\\
0.24001	-1.6507723075379\\
0.25001	-1.65545069868436\\
0.26001	-1.66012995480163\\
0.27001	-1.66481007463644\\
0.28001	-1.66949105694569\\
0.29001	-1.67417290049618\\
0.30001	-1.6788556040644\\
0.31001	-1.68353916643624\\
0.32001	-1.68822358640677\\
0.33001	-1.69290886278001\\
0.34001	-1.69759499436869\\
0.35001	-1.702281979994\\
0.36001	-1.70696981848534\\
0.37001	-1.71165850868016\\
0.38001	-1.71634804942363\\
0.39001	-1.7210384395685\\
0.40001	-1.72572967797484\\
0.41001	-1.73042176350981\\
0.42001	-1.73511469504745\\
0.43001	-1.73980847146845\\
0.44001	-1.74450309165999\\
0.45001	-1.74919855451544\\
0.46001	-1.7538948589342\\
0.47001	-1.7585920038215\\
0.48001	-1.76328998808815\\
0.49001	-1.76798881065036\\
0.50001	-1.77268847042958\\
0.51001	-1.7773889663522\\
0.52001	-1.78209029734945\\
0.53001	-1.78679246235712\\
0.54001	-1.79149546031546\\
0.55001	-1.7961992901689\\
0.56001	-1.8009039508659\\
0.57001	-1.80560944135876\\
0.58001	-1.81031576060344\\
0.59001	-1.81502290755937\\
0.60001	-1.81973088118924\\
0.61001	-1.82443968045886\\
0.62001	-1.82914930433699\\
0.63001	-1.83385975179511\\
0.64001	-1.83857102180729\\
0.65001	-1.84328311335003\\
0.66001	-1.84799602540203\\
0.67001	-1.8527097569441\\
0.68001	-1.85742430695891\\
0.69001	-1.8621396744309\\
0.70001	-1.8668558583461\\
0.71001	-1.87157285769193\\
0.72001	-1.87629067145707\\
0.73001	-1.88100929863134\\
0.74001	-1.88572873820549\\
0.75001	-1.89044898917105\\
0.76001	-1.89517005052024\\
0.77001	-1.89989192124575\\
0.78001	-1.90461460034063\\
0.79001	-1.90933808679814\\
0.80001	-1.9140623796116\\
0.81001	-1.91878747777428\\
0.82001	-1.9235133802792\\
0.83001	-1.92824008611906\\
0.84001	-1.93296759428606\\
0.85001	-1.93769590377178\\
0.86001	-1.94242501356702\\
0.87001	-1.94715492266176\\
0.88001	-1.95188563004491\\
0.89001	-1.95661713470427\\
0.90001	-1.96134943562636\\
0.91001	-1.96608253179634\\
0.92001	-1.97081642219784\\
0.93001	-1.97555110581285\\
0.94001	-1.98028658162166\\
0.95001	-1.98502284860264\\
0.96001	-1.98975990573222\\
0.97001	-1.99449775198473\\
0.98001	-1.99923638633229\\
0.99001	-2.00397580774471\\
1.00001	-2.00871601518938\\
1.01001	-2.01345700763116\\
1.02001	-2.01819878403228\\
1.03001	-2.02294134335223\\
1.04001	-2.02768468454767\\
1.05001	-2.03242880657229\\
1.06001	-2.03717370837677\\
1.07001	-2.04191938890864\\
1.08001	-2.04666584711221\\
1.09001	-2.05141308192846\\
1.10001	-2.05616109229492\\
1.11001	-2.06090987714564\\
1.12001	-2.06565943541107\\
1.13001	-2.07040976601796\\
1.14001	-2.07516086788927\\
1.15001	-2.07991273994411\\
1.16001	-2.08466538109763\\
1.17001	-2.08941879026097\\
1.18001	-2.09417296634114\\
1.19001	-2.09892790824096\\
1.20001	-2.10368361485898\\
1.21001	-2.1084400850894\\
1.22001	-2.113197317822\\
1.23001	-2.11795531194203\\
1.24001	-2.12271406633021\\
1.25001	-2.12747357986259\\
1.26001	-2.1322338514105\\
1.27001	-2.13699487984048\\
1.28001	-2.14175666401425\\
1.29001	-2.14651920278855\\
1.30001	-2.15128249501518\\
1.31001	-2.15604653954085\\
1.32001	-2.16081133520718\\
1.33001	-2.16557688085061\\
1.34001	-2.17034317530232\\
1.35001	-2.1751102173882\\
1.36001	-2.1798780059288\\
1.37001	-2.18464653973922\\
1.38001	-2.18941581762911\\
1.39001	-2.19418583840259\\
1.40001	-2.19895660085819\\
1.41001	-2.20372810378881\\
1.42001	-2.20850034598166\\
1.43001	-2.21327332621822\\
1.44001	-2.21804704327417\\
1.45001	-2.22282149591938\\
1.46001	-2.2275966829178\\
1.47001	-2.23237260302747\\
1.48001	-2.23714925500046\\
1.49001	-2.2419266375828\\
1.50001	-2.24670474951448\\
1.51001	-2.25148358952936\\
1.52001	-2.25626315635517\\
1.53001	-2.26104344871344\\
1.54001	-2.26582446531948\\
1.55001	-2.27060620488234\\
1.56001	-2.27538866610476\\
1.57001	-2.28017184768313\\
1.58001	-2.28495574830746\\
1.59001	-2.28974036666139\\
1.60001	-2.29452570142205\\
1.61001	-2.29931175126016\\
1.62001	-2.30409851483988\\
1.63001	-2.30888599081884\\
1.64001	-2.31367417784812\\
1.65001	-2.31846307457217\\
1.66001	-2.32325267962884\\
1.67001	-2.32804299164929\\
1.68001	-2.33283400925802\\
1.69001	-2.33762573107281\\
1.70001	-2.3424181557047\\
1.71001	-2.34721128175798\\
1.72001	-2.35200510783015\\
1.73001	-2.3567996325119\\
1.74001	-2.36159485438708\\
1.75001	-2.36639077203272\\
1.76001	-2.37118738401894\\
1.77001	-2.375984688909\\
1.78001	-2.38078268525923\\
1.79001	-2.38558137161904\\
1.80001	-2.39038074653088\\
1.81001	-2.39518080853025\\
1.82001	-2.39998155614566\\
1.83001	-2.40478298789863\\
1.84001	-2.40958510230366\\
1.85001	-2.41438789786824\\
1.86001	-2.41919137309279\\
1.87001	-2.42399552647071\\
1.88001	-2.42880035648831\\
1.89001	-2.43360586162484\\
1.90001	-2.43841204035245\\
1.91001	-2.44321889113619\\
1.92001	-2.44802641243402\\
1.93001	-2.45283460269676\\
1.94001	-2.45764346036812\\
1.95001	-2.46245298388466\\
1.96001	-2.4672631716758\\
1.97001	-2.47207402216383\\
1.98001	-2.47688553376385\\
1.99001	-2.48169770488381\\
2.00001	-2.48651053392452\\
2.01001	-2.49132401927959\\
2.02001	-2.49613815933547\\
2.03001	-2.50095295247139\\
2.04001	-2.50576839705946\\
2.05001	-2.51058449146454\\
2.06001	-2.51540123404435\\
2.07001	-2.52021862314941\\
2.08001	-2.52503665712302\\
2.09001	-2.5298553343013\\
2.10001	-2.5346746530132\\
2.11001	-2.53949461158044\\
2.12001	-2.54431520831759\\
2.13001	-2.549136441532\\
2.14001	-2.55395830952382\\
2.15001	-2.55878081058605\\
2.16001	-2.56360394300448\\
2.17001	-2.56842770505771\\
2.18001	-2.57325209501718\\
2.19001	-2.57807711114714\\
2.20001	-2.58290275170466\\
2.21001	-2.58772901493967\\
2.22001	-2.59255589909492\\
2.23001	-2.59738340240599\\
2.24001	-2.60221152310133\\
2.25001	-2.60704025940222\\
2.26001	-2.61186960952282\\
2.27001	-2.61669957167013\\
2.28001	-2.62153014404406\\
2.29001	-2.62636132483736\\
2.30001	-2.6311931122357\\
2.31001	-2.63602550441763\\
2.32001	-2.64085849955458\\
2.33001	-2.64569209581095\\
2.34001	-2.65052629134401\\
2.35001	-2.65536108430396\\
2.36001	-2.66019647283398\\
2.37001	-2.66503245507018\\
2.38001	-2.66986902914159\\
2.39001	-2.67470619317027\\
2.40001	-2.67954394527121\\
2.41001	-2.68438228355244\\
2.42001	-2.68922120611495\\
2.43001	-2.69406071105274\\
2.44001	-2.69890079645288\\
2.45001	-2.70374146039543\\
2.46001	-2.70858270095353\\
2.47001	-2.71342451619335\\
2.48001	-2.71826690417416\\
2.49001	-2.72310986294832\\
2.50001	-2.72795339056126\\
2.51001	-2.73279748505155\\
2.52001	-2.73764214445088\\
2.53001	-2.74248736678406\\
2.54001	-2.74733315006909\\
2.55001	-2.75217949231709\\
2.56001	-2.75702639153242\\
2.57001	-2.76187384571259\\
2.58001	-2.76672185284834\\
2.59001	-2.77157041092363\\
2.60001	-2.77641951791567\\
2.61001	-2.78126917179493\\
2.62001	-2.78611937052512\\
2.63001	-2.79097011206327\\
2.64001	-2.79582139435972\\
2.65001	-2.80067321535808\\
2.66001	-2.80552557299535\\
2.67001	-2.81037846520186\\
2.68001	-2.81523188990128\\
2.69001	-2.82008584501071\\
2.70001	-2.82494032844062\\
2.71001	-2.82979533809491\\
2.72001	-2.83465087187091\\
2.73001	-2.83950692765939\\
2.74001	-2.8443635033446\\
2.75001	-2.84922059680428\\
2.76001	-2.85407820590967\\
2.77001	-2.85893632852552\\
2.78001	-2.86379496251012\\
2.79001	-2.86865410571531\\
2.80001	-2.87351375598652\\
2.81001	-2.87837391116277\\
2.82001	-2.88323456907665\\
2.83001	-2.88809572755444\\
2.84001	-2.892957384416\\
2.85001	-2.8978195374749\\
2.86001	-2.90268218453837\\
2.87001	-2.90754532340734\\
2.88001	-2.91240895187647\\
2.89001	-2.91727306773414\\
2.90001	-2.92213766876249\\
2.91001	-2.92700275273744\\
2.92001	-2.9318683174287\\
2.93001	-2.93673436059978\\
2.94001	-2.94160088000804\\
2.95001	-2.94646787340466\\
2.96001	-2.95133533853472\\
2.97001	-2.95620327313717\\
2.98001	-2.96107167494485\\
2.99001	-2.96594054168456\\
3.00001	-2.97080987107701\\
3.01001	-2.9756796608369\\
3.02001	-2.98054990867288\\
3.03001	-2.98542061228763\\
3.04001	-2.99029176937784\\
3.05001	-2.99516337763423\\
3.06001	-3.0000354347416\\
3.07001	-3.00490793837881\\
3.08001	-3.00978088621881\\
3.09001	-3.01465427592869\\
3.10001	-3.01952810516967\\
3.11001	-3.02440237159711\\
3.12001	-3.02927707286056\\
3.13001	-3.03415220660375\\
3.14001	-3.03902777046464\\
3.15001	-3.04390376207542\\
3.16001	-3.04878017906252\\
3.17001	-3.05365701904664\\
3.18001	-3.05853427964279\\
3.19001	-3.06341195846028\\
3.20001	-3.06829005310275\\
3.21001	-3.07316856116817\\
3.22001	-3.07804748024891\\
3.23001	-3.08292680793172\\
3.24001	-3.08780654179774\\
3.25001	-3.09268667942255\\
3.26001	-3.09756721837618\\
3.27001	-3.10244815622311\\
3.28001	-3.10732949052231\\
3.29001	-3.11221121882726\\
3.30001	-3.11709333868596\\
3.31001	-3.12197584764095\\
3.32001	-3.12685874322932\\
3.33001	-3.13174202298277\\
3.34001	-3.13662568442758\\
3.35001	-3.14150972508464\\
3.36001	-3.14639414246948\\
3.37001	-3.1512789340923\\
3.38001	-3.15616409745797\\
3.39001	-3.16104963006606\\
3.40001	-3.16593552941084\\
3.41001	-3.17082179298132\\
3.42001	-3.17570841826125\\
3.43001	-3.18059540272918\\
3.44001	-3.18548274385841\\
3.45001	-3.19037043911708\\
3.46001	-3.19525848596812\\
3.47001	-3.20014688186935\\
3.48001	-3.20503562427342\\
3.49001	-3.20992471062787\\
3.50001	-3.21481413837514\\
3.51001	-3.2197039049526\\
3.52001	-3.22459400779254\\
3.53001	-3.2294844443222\\
3.54001	-3.23437521196382\\
3.55001	-3.23926630813462\\
3.56001	-3.24415773024683\\
3.57001	-3.24904947570769\\
3.58001	-3.25394154191951\\
3.59001	-3.25883392627966\\
3.60001	-3.26372662618059\\
3.61001	-3.26861963900984\\
3.62001	-3.27351296215008\\
3.63001	-3.2784065929791\\
3.64001	-3.28330052886988\\
3.65001	-3.28819476719052\\
3.66001	-3.29308930530436\\
3.67001	-3.29798414056989\\
3.68001	-3.30287927034088\\
3.69001	-3.30777469196629\\
3.70001	-3.31267040279039\\
3.71001	-3.31756640015267\\
3.72001	-3.32246268138795\\
3.73001	-3.32735924382635\\
3.74001	-3.33225608479331\\
3.75001	-3.33715320160962\\
3.76001	-3.34205059159143\\
3.77001	-3.34694825205027\\
3.78001	-3.35184618029305\\
3.79001	-3.35674437362213\\
3.80001	-3.36164282933523\\
3.81001	-3.36654154472559\\
3.82001	-3.37144051708185\\
3.83001	-3.37633974368814\\
3.84001	-3.38123922182412\\
3.85001	-3.38613894876492\\
3.86001	-3.3910389217812\\
3.87001	-3.39593913813918\\
3.88001	-3.40083959510062\\
3.89001	-3.40574028992287\\
3.90001	-3.41064121985886\\
3.91001	-3.41554238215712\\
3.92001	-3.42044377406181\\
3.93001	-3.42534539281272\\
3.94001	-3.4302472356453\\
3.95001	-3.43514929979065\\
3.96001	-3.4400515824756\\
3.97001	-3.44495408092261\\
3.98001	-3.44985679234993\\
3.99001	-3.45475971397146\\
4.00001	-3.45966284299691\\
4.01001	-3.46456617663171\\
4.02001	-3.4694697120771\\
4.03001	-3.47437344653006\\
4.04001	-3.4792773771834\\
4.05001	-3.48418150122578\\
4.06001	-3.48908581584164\\
4.07001	-3.49399031821129\\
4.08001	-3.49889500551092\\
4.09001	-3.50379987491257\\
4.10001	-3.5087049235842\\
4.11001	-3.51361014868964\\
4.12001	-3.51851554738866\\
4.13001	-3.52342111683698\\
4.14001	-3.52832685418623\\
4.15001	-3.53323275658405\\
4.16001	-3.53813882117401\\
4.17001	-3.54304504509571\\
4.18001	-3.54795142548471\\
4.19001	-3.55285795947264\\
4.20001	-3.5577646441871\\
4.21001	-3.56267147675179\\
4.22001	-3.56757845428644\\
4.23001	-3.57248557390685\\
4.24001	-3.57739283272494\\
4.25001	-3.58230022784867\\
4.26001	-3.58720775638215\\
4.27001	-3.59211541542559\\
4.28001	-3.59702320207538\\
4.29001	-3.601931113424\\
4.30001	-3.60683914656015\\
4.31001	-3.61174729856869\\
4.32001	-3.61665556653064\\
4.33001	-3.62156394752324\\
4.34001	-3.62647243861995\\
4.35001	-3.63138103689045\\
4.36001	-3.63628973940067\\
4.37001	-3.64119854321276\\
4.38001	-3.64610744538515\\
4.39001	-3.65101644297259\\
4.40001	-3.65592553302603\\
4.41001	-3.66083471259278\\
4.42001	-3.66574397871646\\
4.43001	-3.67065332843699\\
4.44001	-3.67556275879065\\
4.45001	-3.68047226681003\\
4.46001	-3.68538184952414\\
4.47001	-3.69029150395828\\
4.48001	-3.69520122713421\\
4.49001	-3.70011101607002\\
4.50001	-3.70502086778025\\
4.51001	-3.70993077927585\\
4.52001	-3.71484074756416\\
4.53001	-3.71975076964901\\
4.54001	-3.72466084253065\\
4.55001	-3.72957096320578\\
4.56001	-3.73448112866763\\
4.57001	-3.73939133590583\\
4.58001	-3.74430158190658\\
4.59001	-3.74921186365253\\
4.60001	-3.75412217812289\\
4.61001	-3.75903252229335\\
4.62001	-3.76394289313619\\
4.63001	-3.76885328762017\\
4.64001	-3.77376370271068\\
4.65001	-3.77867413536965\\
4.66001	-3.78358458255556\\
4.67001	-3.78849504122352\\
4.68001	-3.79340550832521\\
4.69001	-3.79831598080896\\
4.70001	-3.80322645561966\\
4.71001	-3.80813692969888\\
4.72001	-3.81304739998482\\
4.73001	-3.81795786341233\\
4.74001	-3.82286831691289\\
4.75001	-3.82777875741471\\
4.76001	-3.83268918184261\\
4.77001	-3.83759958711814\\
4.78001	-3.84250997015956\\
4.79001	-3.84742032788182\\
4.80001	-3.85233065719658\\
4.81001	-3.85724095501224\\
4.82001	-3.86215121823395\\
4.83001	-3.8670614437636\\
4.84001	-3.87197162849981\\
4.85001	-3.87688176933799\\
4.86001	-3.88179186317032\\
4.87001	-3.88670190688577\\
4.88001	-3.89161189737009\\
4.89001	-3.89652183150587\\
4.90001	-3.90143170617248\\
4.91001	-3.90634151824608\\
4.92001	-3.91125126459971\\
4.93001	-3.91616094210326\\
4.94001	-3.92107054762342\\
4.95001	-3.92598007802375\\
4.96001	-3.93088953016471\\
4.97001	-3.93579890090359\\
4.98001	-3.94070818709457\\
4.99001	-3.94561738558875\\
5.00001	-3.9505264932341\\
5.01001	-3.95543550687553\\
5.02001	-3.96034442335483\\
5.03001	-3.96525323951074\\
5.04001	-3.97016195217895\\
5.05001	-3.97507055819205\\
5.06001	-3.97997905437961\\
5.07001	-3.98488743756817\\
5.08001	-3.9897957045812\\
5.09001	-3.99470385223918\\
5.10001	-3.99961187735956\\
5.11001	-4.00451977675679\\
5.12001	-4.00942754724231\\
5.13001	-4.01433518562459\\
5.14001	-4.01924268870908\\
5.15001	-4.02415005329831\\
5.16001	-4.0290572761918\\
5.17001	-4.03396435418613\\
5.18001	-4.03887128407493\\
5.19001	-4.04377806264888\\
5.20001	-4.04868468669571\\
5.21001	-4.05359115300026\\
5.22001	-4.05849745834444\\
5.23001	-4.06340359950722\\
5.24001	-4.06830957326472\\
5.25001	-4.07321537639013\\
5.26001	-4.07812100565373\\
5.27001	-4.08302645782297\\
5.28001	-4.08793172966241\\
5.29001	-4.09283681793372\\
5.30001	-4.09774171939576\\
5.31001	-4.10264643080454\\
5.32001	-4.10755094891315\\
5.33001	-4.11245527047196\\
5.34001	-4.11735939222841\\
5.35001	-4.1222633109272\\
5.36001	-4.12716702331021\\
5.37001	-4.13207052611644\\
5.38001	-4.1369738160822\\
5.39001	-4.14187688994097\\
5.40001	-4.14677974442339\\
5.41001	-4.15168237625742\\
5.42001	-4.15658478216822\\
5.43001	-4.16148695887816\\
5.44001	-4.16638890310693\\
5.45001	-4.17129061157139\\
5.46001	-4.17619208098573\\
5.47001	-4.18109330806142\\
5.48001	-4.18599428950712\\
5.49001	-4.19089502202888\\
5.50001	-4.19579550232999\\
5.51001	-4.20069572711104\\
5.52001	-4.20559569306998\\
5.53001	-4.21049539690199\\
5.54001	-4.21539483529966\\
5.55001	-4.22029400495286\\
5.56001	-4.2251929025488\\
5.57001	-4.23009152477208\\
5.58001	-4.2349898683046\\
5.59001	-4.23988792982563\\
5.60001	-4.24478570601185\\
5.61001	-4.24968319353725\\
5.62001	-4.25458038907327\\
5.63001	-4.25947728928869\\
5.64001	-4.26437389084971\\
5.65001	-4.26927019041994\\
5.66001	-4.27416618466036\\
5.67001	-4.27906187022942\\
5.68001	-4.28395724378297\\
5.69001	-4.28885230197434\\
5.70001	-4.2937470414542\\
5.71001	-4.29864145887078\\
5.72001	-4.30353555086969\\
5.73001	-4.30842931409406\\
5.74001	-4.31332274518443\\
5.75001	-4.31821584077889\\
5.76001	-4.32310859751295\\
5.77001	-4.32800101201966\\
5.78001	-4.33289308092953\\
5.79001	-4.33778480087064\\
5.80001	-4.3426761684685\\
5.81001	-4.34756718034621\\
5.82001	-4.35245783312438\\
5.83001	-4.35734812342117\\
5.84001	-4.36223804785225\\
5.85001	-4.36712760303088\\
5.86001	-4.37201678556788\\
5.87001	-4.37690559207161\\
5.88001	-4.38179401914803\\
5.89001	-4.38668206340068\\
5.90001	-4.39156972143068\\
5.91001	-4.39645698983676\\
5.92001	-4.40134386521525\\
5.93001	-4.40623034416014\\
5.94001	-4.41111642326294\\
5.95001	-4.41600209911286\\
5.96001	-4.42088736829676\\
5.97001	-4.4257722273991\\
5.98001	-4.43065667300203\\
5.99001	-4.43554070168533\\
6.00001	-4.44042431002651\\
6.01001	-4.44530749460067\\
6.02001	-4.45019025198065\\
6.03001	-4.45507257873695\\
6.04001	-4.45995447143781\\
6.05001	-4.46483592664915\\
6.06001	-4.46971694093462\\
6.07001	-4.47459751085554\\
6.08001	-4.47947763297111\\
6.09001	-4.4843573038381\\
6.10001	-4.48923652001111\\
6.11001	-4.49411527804252\\
6.12001	-4.49899357448239\\
6.13001	-4.50387140587865\\
6.14001	-4.50874876877696\\
6.15001	-4.51362565972077\\
6.16001	-4.51850207525134\\
6.17001	-4.52337801190773\\
6.18001	-4.52825346622679\\
6.19001	-4.53312843474329\\
6.20001	-4.53800291398973\\
6.21001	-4.54287690049646\\
6.22001	-4.54775039079175\\
6.23001	-4.55262338140165\\
6.24001	-4.55749586885011\\
6.25001	-4.562367849659\\
6.26001	-4.56723932034797\\
6.27001	-4.57211027743464\\
6.28001	-4.57698071743456\\
6.29001	-4.58185063686108\\
6.30001	-4.58672003222557\\
6.31001	-4.59158890003725\\
6.32001	-4.59645723680339\\
6.33001	-4.60132503902911\\
6.34001	-4.60619230321748\\
6.35001	-4.6110590258696\\
6.36001	-4.61592520348447\\
6.37001	-4.62079083255917\\
6.38001	-4.6256559095887\\
6.39001	-4.63052043106608\\
6.40001	-4.63538439348231\\
6.41001	-4.64024779332648\\
6.42001	-4.64511062708564\\
6.43001	-4.64997289124491\\
6.44001	-4.65483458228748\\
6.45001	-4.65969569669458\\
6.46001	-4.66455623094551\\
6.47001	-4.66941618151765\\
6.48001	-4.67427554488646\\
6.49001	-4.67913431752548\\
6.50001	-4.68399249590642\\
6.51001	-4.68885007649907\\
6.52001	-4.69370705577134\\
6.53001	-4.69856343018928\\
6.54001	-4.70341919621709\\
6.55001	-4.70827435031715\\
6.56001	-4.71312888895002\\
6.57001	-4.71798280857438\\
6.58001	-4.72283610564711\\
6.59001	-4.72768877662339\\
6.60001	-4.73254081795648\\
6.61001	-4.73739222609791\\
6.62001	-4.7422429974975\\
6.63001	-4.74709312860322\\
6.64001	-4.75194261586136\\
6.65001	-4.75679145571642\\
6.66001	-4.76163964461125\\
6.67001	-4.76648717898693\\
6.68001	-4.77133405528287\\
6.69001	-4.77618026993673\\
6.70001	-4.78102581938453\\
6.71001	-4.78587070006064\\
6.72001	-4.79071490839778\\
6.73001	-4.79555844082696\\
6.74001	-4.8004012937776\\
6.75001	-4.80524346367748\\
6.76001	-4.81008494695279\\
6.77001	-4.81492574002812\\
6.78001	-4.81976583932645\\
6.79001	-4.82460524126923\\
6.80001	-4.82944394227623\\
6.81001	-4.83428193876584\\
6.82001	-4.83911922715472\\
6.83001	-4.8439558038582\\
6.84001	-4.84879166528992\\
6.85001	-4.8536268078621\\
6.86001	-4.85846122798549\\
6.87001	-4.8632949220693\\
6.88001	-4.86812788652135\\
6.89001	-4.87296011774793\\
6.90001	-4.87779161215389\\
6.91001	-4.88262236614271\\
6.92001	-4.88745237611641\\
6.93001	-4.89228163847567\\
6.94001	-4.89711014961966\\
6.95001	-4.90193790594627\\
6.96001	-4.90676490385202\\
6.97001	-4.91159113973202\\
6.98001	-4.91641660998012\\
6.99001	-4.92124131098882\\
};
\addlegendentry{$\log(D(q\lVert\theta(t))$}

\addplot [color=black,line width = 1.2, dashed, forget plot]
  table[row sep=crcr]{%
1e-05	-1.70490482256105\\
0.01001	-1.72494609896006\\
0.02001	-1.74498737535908\\
0.03001	-1.76502865175809\\
0.04001	-1.7850699281571\\
0.05001	-1.80511120455612\\
0.06001	-1.82515248095513\\
0.07001	-1.84519375735414\\
0.08001	-1.86523503375316\\
0.09001	-1.88527631015217\\
0.10001	-1.90531758655118\\
0.11001	-1.9253588629502\\
0.12001	-1.94540013934921\\
0.13001	-1.96544141574822\\
0.14001	-1.98548269214723\\
0.15001	-2.00552396854625\\
0.16001	-2.02556524494526\\
0.17001	-2.04560652134427\\
0.18001	-2.06564779774329\\
0.19001	-2.0856890741423\\
0.20001	-2.10573035054131\\
0.21001	-2.12577162694033\\
0.22001	-2.14581290333934\\
0.23001	-2.16585417973835\\
0.24001	-2.18589545613737\\
0.25001	-2.20593673253638\\
0.26001	-2.22597800893539\\
0.27001	-2.24601928533441\\
0.28001	-2.26606056173342\\
0.29001	-2.28610183813243\\
0.30001	-2.30614311453145\\
0.31001	-2.32618439093046\\
0.32001	-2.34622566732947\\
0.33001	-2.36626694372848\\
0.34001	-2.3863082201275\\
0.35001	-2.40634949652651\\
0.36001	-2.42639077292552\\
0.37001	-2.44643204932454\\
0.38001	-2.46647332572355\\
0.39001	-2.48651460212256\\
0.40001	-2.50655587852158\\
0.41001	-2.52659715492059\\
0.42001	-2.5466384313196\\
0.43001	-2.56667970771862\\
0.44001	-2.58672098411763\\
0.45001	-2.60676226051664\\
0.46001	-2.62680353691566\\
0.47001	-2.64684481331467\\
0.48001	-2.66688608971368\\
0.49001	-2.6869273661127\\
0.50001	-2.70696864251171\\
0.51001	-2.72700991891072\\
0.52001	-2.74705119530973\\
0.53001	-2.76709247170875\\
0.54001	-2.78713374810776\\
0.55001	-2.80717502450677\\
0.56001	-2.82721630090579\\
0.57001	-2.8472575773048\\
0.58001	-2.86729885370381\\
0.59001	-2.88734013010283\\
0.60001	-2.90738140650184\\
0.61001	-2.92742268290085\\
0.62001	-2.94746395929987\\
0.63001	-2.96750523569888\\
0.64001	-2.98754651209789\\
0.65001	-3.00758778849691\\
0.66001	-3.02762906489592\\
0.67001	-3.04767034129493\\
0.68001	-3.06771161769394\\
0.69001	-3.08775289409296\\
0.70001	-3.10779417049197\\
0.71001	-3.12783544689098\\
0.72001	-3.14787672329\\
0.73001	-3.16791799968901\\
0.74001	-3.18795927608802\\
0.75001	-3.20800055248704\\
0.76001	-3.22804182888605\\
0.77001	-3.24808310528506\\
0.78001	-3.26812438168408\\
0.79001	-3.28816565808309\\
0.80001	-3.3082069344821\\
0.81001	-3.32824821088112\\
0.82001	-3.34828948728013\\
0.83001	-3.36833076367914\\
0.84001	-3.38837204007816\\
0.85001	-3.40841331647717\\
0.86001	-3.42845459287618\\
0.87001	-3.44849586927519\\
0.88001	-3.46853714567421\\
0.89001	-3.48857842207322\\
0.90001	-3.50861969847223\\
0.91001	-3.52866097487125\\
0.92001	-3.54870225127026\\
0.93001	-3.56874352766927\\
0.94001	-3.58878480406829\\
0.95001	-3.6088260804673\\
0.96001	-3.62886735686631\\
0.97001	-3.64890863326533\\
0.98001	-3.66894990966434\\
0.99001	-3.68899118606335\\
1.00001	-3.70903246246237\\
1.01001	-3.72907373886138\\
1.02001	-3.74911501526039\\
1.03001	-3.76915629165941\\
1.04001	-3.78919756805842\\
1.05001	-3.80923884445743\\
1.06001	-3.82928012085644\\
1.07001	-3.84932139725546\\
1.08001	-3.86936267365447\\
1.09001	-3.88940395005348\\
1.10001	-3.9094452264525\\
1.11001	-3.92948650285151\\
1.12001	-3.94952777925052\\
1.13001	-3.96956905564954\\
1.14001	-3.98961033204855\\
1.15001	-4.00965160844756\\
1.16001	-4.02969288484658\\
1.17001	-4.04973416124559\\
1.18001	-4.0697754376446\\
1.19001	-4.08981671404362\\
1.20001	-4.10985799044263\\
1.21001	-4.12989926684164\\
1.22001	-4.14994054324066\\
1.23001	-4.16998181963967\\
1.24001	-4.19002309603868\\
1.25001	-4.21006437243769\\
1.26001	-4.23010564883671\\
1.27001	-4.25014692523572\\
1.28001	-4.27018820163473\\
1.29001	-4.29022947803375\\
1.30001	-4.31027075443276\\
1.31001	-4.33031203083177\\
1.32001	-4.35035330723079\\
1.33001	-4.3703945836298\\
1.34001	-4.39043586002881\\
1.35001	-4.41047713642783\\
1.36001	-4.43051841282684\\
1.37001	-4.45055968922585\\
1.38001	-4.47060096562487\\
1.39001	-4.49064224202388\\
1.40001	-4.51068351842289\\
1.41001	-4.53072479482191\\
1.42001	-4.55076607122092\\
1.43001	-4.57080734761993\\
1.44001	-4.59084862401894\\
1.45001	-4.61088990041796\\
1.46001	-4.63093117681697\\
1.47001	-4.65097245321598\\
1.48001	-4.671013729615\\
1.49001	-4.69105500601401\\
1.50001	-4.71109628241302\\
1.51001	-4.73113755881204\\
1.52001	-4.75117883521105\\
1.53001	-4.77122011161006\\
1.54001	-4.79126138800908\\
1.55001	-4.81130266440809\\
1.56001	-4.8313439408071\\
1.57001	-4.85138521720611\\
1.58001	-4.87142649360513\\
1.59001	-4.89146777000414\\
1.60001	-4.91150904640315\\
1.61001	-4.93155032280217\\
1.62001	-4.95159159920118\\
1.63001	-4.97163287560019\\
1.64001	-4.99167415199921\\
1.65001	-5.01171542839822\\
1.66001	-5.03175670479723\\
1.67001	-5.05179798119625\\
1.68001	-5.07183925759526\\
1.69001	-5.09188053399427\\
1.70001	-5.11192181039329\\
1.71001	-5.1319630867923\\
1.72001	-5.15200436319131\\
1.73001	-5.17204563959033\\
1.74001	-5.19208691598934\\
1.75001	-5.21212819238835\\
1.76001	-5.23216946878737\\
1.77001	-5.25221074518638\\
1.78001	-5.27225202158539\\
1.79001	-5.2922932979844\\
1.80001	-5.31233457438342\\
1.81001	-5.33237585078243\\
1.82001	-5.35241712718144\\
1.83001	-5.37245840358046\\
1.84001	-5.39249967997947\\
1.85001	-5.41254095637848\\
1.86001	-5.4325822327775\\
1.87001	-5.45262350917651\\
1.88001	-5.47266478557552\\
1.89001	-5.49270606197454\\
1.90001	-5.51274733837355\\
1.91001	-5.53278861477256\\
1.92001	-5.55282989117158\\
1.93001	-5.57287116757059\\
1.94001	-5.5929124439696\\
1.95001	-5.61295372036862\\
1.96001	-5.63299499676763\\
1.97001	-5.65303627316664\\
1.98001	-5.67307754956565\\
1.99001	-5.69311882596467\\
2.00001	-5.71316010236368\\
2.01001	-5.7332013787627\\
2.02001	-5.75324265516171\\
2.03001	-5.77328393156072\\
2.04001	-5.79332520795973\\
2.05001	-5.81336648435875\\
2.06001	-5.83340776075776\\
2.07001	-5.85344903715677\\
2.08001	-5.87349031355579\\
2.09001	-5.8935315899548\\
2.10001	-5.91357286635381\\
2.11001	-5.93361414275283\\
2.12001	-5.95365541915184\\
2.13001	-5.97369669555085\\
2.14001	-5.99373797194987\\
2.15001	-6.01377924834888\\
2.16001	-6.03382052474789\\
2.17001	-6.0538618011469\\
2.18001	-6.07390307754592\\
2.19001	-6.09394435394493\\
2.20001	-6.11398563034394\\
2.21001	-6.13402690674296\\
2.22001	-6.15406818314197\\
2.23001	-6.17410945954098\\
2.24001	-6.19415073594\\
2.25001	-6.21419201233901\\
2.26001	-6.23423328873802\\
2.27001	-6.25427456513704\\
2.28001	-6.27431584153605\\
2.29001	-6.29435711793506\\
2.30001	-6.31439839433408\\
2.31001	-6.33443967073309\\
2.32001	-6.3544809471321\\
2.33001	-6.37452222353111\\
2.34001	-6.39456349993013\\
2.35001	-6.41460477632914\\
2.36001	-6.43464605272816\\
2.37001	-6.45468732912717\\
2.38001	-6.47472860552618\\
2.39001	-6.49476988192519\\
2.40001	-6.51481115832421\\
2.41001	-6.53485243472322\\
2.42001	-6.55489371112223\\
2.43001	-6.57493498752125\\
2.44001	-6.59497626392026\\
2.45001	-6.61501754031927\\
2.46001	-6.63505881671829\\
2.47001	-6.6551000931173\\
2.48001	-6.67514136951631\\
2.49001	-6.69518264591533\\
2.50001	-6.71522392231434\\
2.51001	-6.73526519871335\\
2.52001	-6.75530647511236\\
2.53001	-6.77534775151138\\
2.54001	-6.79538902791039\\
2.55001	-6.81543030430941\\
2.56001	-6.83547158070842\\
2.57001	-6.85551285710743\\
2.58001	-6.87555413350644\\
2.59001	-6.89559540990546\\
2.60001	-6.91563668630447\\
2.61001	-6.93567796270348\\
2.62001	-6.9557192391025\\
2.63001	-6.97576051550151\\
2.64001	-6.99580179190052\\
2.65001	-7.01584306829954\\
2.66001	-7.03588434469855\\
2.67001	-7.05592562109756\\
2.68001	-7.07596689749658\\
2.69001	-7.09600817389559\\
2.70001	-7.1160494502946\\
2.71001	-7.13609072669361\\
2.72001	-7.15613200309263\\
2.73001	-7.17617327949164\\
2.74001	-7.19621455589065\\
2.75001	-7.21625583228967\\
2.76001	-7.23629710868868\\
2.77001	-7.25633838508769\\
2.78001	-7.27637966148671\\
2.79001	-7.29642093788572\\
2.80001	-7.31646221428473\\
2.81001	-7.33650349068375\\
2.82001	-7.35654476708276\\
2.83001	-7.37658604348177\\
2.84001	-7.39662731988079\\
2.85001	-7.4166685962798\\
2.86001	-7.43670987267881\\
2.87001	-7.45675114907782\\
2.88001	-7.47679242547684\\
2.89001	-7.49683370187585\\
2.90001	-7.51687497827487\\
2.91001	-7.53691625467388\\
2.92001	-7.55695753107289\\
2.93001	-7.5769988074719\\
2.94001	-7.59704008387092\\
2.95001	-7.61708136026993\\
2.96001	-7.63712263666894\\
2.97001	-7.65716391306796\\
2.98001	-7.67720518946697\\
2.99001	-7.69724646586598\\
3.00001	-7.717287742265\\
3.01001	-7.73732901866401\\
3.02001	-7.75737029506302\\
3.03001	-7.77741157146204\\
3.04001	-7.79745284786105\\
3.05001	-7.81749412426006\\
3.06001	-7.83753540065907\\
3.07001	-7.85757667705809\\
3.08001	-7.8776179534571\\
3.09001	-7.89765922985612\\
3.10001	-7.91770050625513\\
3.11001	-7.93774178265414\\
3.12001	-7.95778305905315\\
3.13001	-7.97782433545217\\
3.14001	-7.99786561185118\\
3.15001	-8.01790688825019\\
3.16001	-8.03794816464921\\
3.17001	-8.05798944104822\\
3.18001	-8.07803071744723\\
3.19001	-8.09807199384625\\
3.20001	-8.11811327024526\\
3.21001	-8.13815454664427\\
3.22001	-8.15819582304329\\
3.23001	-8.1782370994423\\
3.24001	-8.19827837584131\\
3.25001	-8.21831965224033\\
3.26001	-8.23836092863934\\
3.27001	-8.25840220503835\\
3.28001	-8.27844348143736\\
3.29001	-8.29848475783638\\
3.30001	-8.31852603423539\\
3.31001	-8.3385673106344\\
3.32001	-8.35860858703342\\
3.33001	-8.37864986343243\\
3.34001	-8.39869113983144\\
3.35001	-8.41873241623046\\
3.36001	-8.43877369262947\\
3.37001	-8.45881496902848\\
3.38001	-8.4788562454275\\
3.39001	-8.49889752182651\\
3.40001	-8.51893879822552\\
3.41001	-8.53898007462453\\
3.42001	-8.55902135102355\\
3.43001	-8.57906262742256\\
3.44001	-8.59910390382158\\
3.45001	-8.61914518022059\\
3.46001	-8.6391864566196\\
3.47001	-8.65922773301861\\
3.48001	-8.67926900941763\\
3.49001	-8.69931028581664\\
3.50001	-8.71935156221565\\
3.51001	-8.73939283861467\\
3.52001	-8.75943411501368\\
3.53001	-8.77947539141269\\
3.54001	-8.79951666781171\\
3.55001	-8.81955794421072\\
3.56001	-8.83959922060973\\
3.57001	-8.85964049700874\\
3.58001	-8.87968177340776\\
3.59001	-8.89972304980677\\
3.60001	-8.91976432620578\\
3.61001	-8.9398056026048\\
3.62001	-8.95984687900381\\
3.63001	-8.97988815540282\\
3.64001	-8.99992943180184\\
3.65001	-9.01997070820085\\
3.66001	-9.04001198459986\\
3.67001	-9.06005326099888\\
3.68001	-9.08009453739789\\
3.69001	-9.1001358137969\\
3.70001	-9.12017709019592\\
3.71001	-9.14021836659493\\
3.72001	-9.16025964299394\\
3.73001	-9.18030091939296\\
3.74001	-9.20034219579197\\
3.75001	-9.22038347219098\\
3.76001	-9.24042474858999\\
3.77001	-9.26046602498901\\
3.78001	-9.28050730138802\\
3.79001	-9.30054857778703\\
3.80001	-9.32058985418605\\
3.81001	-9.34063113058506\\
3.82001	-9.36067240698407\\
3.83001	-9.38071368338309\\
3.84001	-9.4007549597821\\
3.85001	-9.42079623618111\\
3.86001	-9.44083751258013\\
3.87001	-9.46087878897914\\
3.88001	-9.48092006537815\\
3.89001	-9.50096134177717\\
3.90001	-9.52100261817618\\
3.91001	-9.54104389457519\\
3.92001	-9.5610851709742\\
3.93001	-9.58112644737322\\
3.94001	-9.60116772377223\\
3.95001	-9.62120900017124\\
3.96001	-9.64125027657026\\
3.97001	-9.66129155296927\\
3.98001	-9.68133282936828\\
3.99001	-9.7013741057673\\
4.00001	-9.72141538216631\\
4.01001	-9.74145665856532\\
4.02001	-9.76149793496434\\
4.03001	-9.78153921136335\\
4.04001	-9.80158048776236\\
4.05001	-9.82162176416138\\
4.06001	-9.84166304056039\\
4.07001	-9.8617043169594\\
4.08001	-9.88174559335842\\
4.09001	-9.90178686975743\\
4.10001	-9.92182814615644\\
4.11001	-9.94186942255545\\
4.12001	-9.96191069895447\\
4.13001	-9.98195197535348\\
4.14001	-10.0019932517525\\
4.15001	-10.0220345281515\\
4.16001	-10.0420758045505\\
4.17001	-10.0621170809495\\
4.18001	-10.0821583573485\\
4.19001	-10.1021996337476\\
4.20001	-10.1222409101466\\
4.21001	-10.1422821865456\\
4.22001	-10.1623234629446\\
4.23001	-10.1823647393436\\
4.24001	-10.2024060157426\\
4.25001	-10.2224472921416\\
4.26001	-10.2424885685407\\
4.27001	-10.2625298449397\\
4.28001	-10.2825711213387\\
4.29001	-10.3026123977377\\
4.30001	-10.3226536741367\\
4.31001	-10.3426949505357\\
4.32001	-10.3627362269347\\
4.33001	-10.3827775033337\\
4.34001	-10.4028187797328\\
4.35001	-10.4228600561318\\
4.36001	-10.4429013325308\\
4.37001	-10.4629426089298\\
4.38001	-10.4829838853288\\
4.39001	-10.5030251617278\\
4.40001	-10.5230664381268\\
4.41001	-10.5431077145258\\
4.42001	-10.5631489909249\\
4.43001	-10.5831902673239\\
4.44001	-10.6032315437229\\
4.45001	-10.6232728201219\\
4.46001	-10.6433140965209\\
4.47001	-10.6633553729199\\
4.48001	-10.6833966493189\\
4.49001	-10.703437925718\\
4.50001	-10.723479202117\\
4.51001	-10.743520478516\\
4.52001	-10.763561754915\\
4.53001	-10.783603031314\\
4.54001	-10.803644307713\\
4.55001	-10.823685584112\\
4.56001	-10.843726860511\\
4.57001	-10.8637681369101\\
4.58001	-10.8838094133091\\
4.59001	-10.9038506897081\\
4.60001	-10.9238919661071\\
4.61001	-10.9439332425061\\
4.62001	-10.9639745189051\\
4.63001	-10.9840157953041\\
4.64001	-11.0040570717032\\
4.65001	-11.0240983481022\\
4.66001	-11.0441396245012\\
4.67001	-11.0641809009002\\
4.68001	-11.0842221772992\\
4.69001	-11.1042634536982\\
4.70001	-11.1243047300972\\
4.71001	-11.1443460064962\\
4.72001	-11.1643872828953\\
4.73001	-11.1844285592943\\
4.74001	-11.2044698356933\\
4.75001	-11.2245111120923\\
4.76001	-11.2445523884913\\
4.77001	-11.2645936648903\\
4.78001	-11.2846349412893\\
4.79001	-11.3046762176883\\
4.80001	-11.3247174940874\\
4.81001	-11.3447587704864\\
4.82001	-11.3648000468854\\
4.83001	-11.3848413232844\\
4.84001	-11.4048825996834\\
4.85001	-11.4249238760824\\
4.86001	-11.4449651524814\\
4.87001	-11.4650064288805\\
4.88001	-11.4850477052795\\
4.89001	-11.5050889816785\\
4.90001	-11.5251302580775\\
4.91001	-11.5451715344765\\
4.92001	-11.5652128108755\\
4.93001	-11.5852540872745\\
4.94001	-11.6052953636735\\
4.95001	-11.6253366400726\\
4.96001	-11.6453779164716\\
4.97001	-11.6654191928706\\
4.98001	-11.6854604692696\\
4.99001	-11.7055017456686\\
5.00001	-11.7255430220676\\
5.01001	-11.7455842984666\\
5.02001	-11.7656255748657\\
5.03001	-11.7856668512647\\
5.04001	-11.8057081276637\\
5.05001	-11.8257494040627\\
5.06001	-11.8457906804617\\
5.07001	-11.8658319568607\\
5.08001	-11.8858732332597\\
5.09001	-11.9059145096587\\
5.10001	-11.9259557860578\\
5.11001	-11.9459970624568\\
5.12001	-11.9660383388558\\
5.13001	-11.9860796152548\\
5.14001	-12.0061208916538\\
5.15001	-12.0261621680528\\
5.16001	-12.0462034444518\\
5.17001	-12.0662447208508\\
5.18001	-12.0862859972499\\
5.19001	-12.1063272736489\\
5.20001	-12.1263685500479\\
5.21001	-12.1464098264469\\
5.22001	-12.1664511028459\\
5.23001	-12.1864923792449\\
5.24001	-12.2065336556439\\
5.25001	-12.226574932043\\
5.26001	-12.246616208442\\
5.27001	-12.266657484841\\
5.28001	-12.28669876124\\
5.29001	-12.306740037639\\
5.30001	-12.326781314038\\
5.31001	-12.346822590437\\
5.32001	-12.366863866836\\
5.33001	-12.3869051432351\\
5.34001	-12.4069464196341\\
5.35001	-12.4269876960331\\
5.36001	-12.4470289724321\\
5.37001	-12.4670702488311\\
5.38001	-12.4871115252301\\
5.39001	-12.5071528016291\\
5.40001	-12.5271940780282\\
5.41001	-12.5472353544272\\
5.42001	-12.5672766308262\\
5.43001	-12.5873179072252\\
5.44001	-12.6073591836242\\
5.45001	-12.6274004600232\\
5.46001	-12.6474417364222\\
5.47001	-12.6674830128212\\
5.48001	-12.6875242892203\\
5.49001	-12.7075655656193\\
5.50001	-12.7276068420183\\
5.51001	-12.7476481184173\\
5.52001	-12.7676893948163\\
5.53001	-12.7877306712153\\
5.54001	-12.8077719476143\\
5.55001	-12.8278132240133\\
5.56001	-12.8478545004124\\
5.57001	-12.8678957768114\\
5.58001	-12.8879370532104\\
5.59001	-12.9079783296094\\
5.60001	-12.9280196060084\\
5.61001	-12.9480608824074\\
5.62001	-12.9681021588064\\
5.63001	-12.9881434352055\\
5.64001	-13.0081847116045\\
5.65001	-13.0282259880035\\
5.66001	-13.0482672644025\\
5.67001	-13.0683085408015\\
5.68001	-13.0883498172005\\
5.69001	-13.1083910935995\\
5.70001	-13.1284323699985\\
5.71001	-13.1484736463976\\
5.72001	-13.1685149227966\\
5.73001	-13.1885561991956\\
5.74001	-13.2085974755946\\
5.75001	-13.2286387519936\\
5.76001	-13.2486800283926\\
5.77001	-13.2687213047916\\
5.78001	-13.2887625811907\\
5.79001	-13.3088038575897\\
5.80001	-13.3288451339887\\
5.81001	-13.3488864103877\\
5.82001	-13.3689276867867\\
5.83001	-13.3889689631857\\
5.84001	-13.4090102395847\\
5.85001	-13.4290515159837\\
5.86001	-13.4490927923828\\
5.87001	-13.4691340687818\\
5.88001	-13.4891753451808\\
5.89001	-13.5092166215798\\
5.90001	-13.5292578979788\\
5.91001	-13.5492991743778\\
5.92001	-13.5693404507768\\
5.93001	-13.5893817271758\\
5.94001	-13.6094230035749\\
5.95001	-13.6294642799739\\
5.96001	-13.6495055563729\\
5.97001	-13.6695468327719\\
5.98001	-13.6895881091709\\
5.99001	-13.7096293855699\\
6.00001	-13.7296706619689\\
6.01001	-13.749711938368\\
6.02001	-13.769753214767\\
6.03001	-13.789794491166\\
6.04001	-13.809835767565\\
6.05001	-13.829877043964\\
6.06001	-13.849918320363\\
6.07001	-13.869959596762\\
6.08001	-13.890000873161\\
6.09001	-13.9100421495601\\
6.10001	-13.9300834259591\\
6.11001	-13.9501247023581\\
6.12001	-13.9701659787571\\
6.13001	-13.9902072551561\\
6.14001	-14.0102485315551\\
6.15001	-14.0302898079541\\
6.16001	-14.0503310843532\\
6.17001	-14.0703723607522\\
6.18001	-14.0904136371512\\
6.19001	-14.1104549135502\\
6.20001	-14.1304961899492\\
6.21001	-14.1505374663482\\
6.22001	-14.1705787427472\\
6.23001	-14.1906200191462\\
6.24001	-14.2106612955453\\
6.25001	-14.2307025719443\\
6.26001	-14.2507438483433\\
6.27001	-14.2707851247423\\
6.28001	-14.2908264011413\\
6.29001	-14.3108676775403\\
6.30001	-14.3309089539393\\
6.31001	-14.3509502303383\\
6.32001	-14.3709915067374\\
6.33001	-14.3910327831364\\
6.34001	-14.4110740595354\\
6.35001	-14.4311153359344\\
6.36001	-14.4511566123334\\
6.37001	-14.4711978887324\\
6.38001	-14.4912391651314\\
6.39001	-14.5112804415305\\
6.40001	-14.5313217179295\\
6.41001	-14.5513629943285\\
6.42001	-14.5714042707275\\
6.43001	-14.5914455471265\\
6.44001	-14.6114868235255\\
6.45001	-14.6315280999245\\
6.46001	-14.6515693763235\\
6.47001	-14.6716106527226\\
6.48001	-14.6916519291216\\
6.49001	-14.7116932055206\\
6.50001	-14.7317344819196\\
6.51001	-14.7517757583186\\
6.52001	-14.7718170347176\\
6.53001	-14.7918583111166\\
6.54001	-14.8118995875156\\
6.55001	-14.8319408639147\\
6.56001	-14.8519821403137\\
6.57001	-14.8720234167127\\
6.58001	-14.8920646931117\\
6.59001	-14.9121059695107\\
6.60001	-14.9321472459097\\
6.61001	-14.9521885223087\\
6.62001	-14.9722297987078\\
6.63001	-14.9922710751068\\
6.64001	-15.0123123515058\\
6.65001	-15.0323536279048\\
6.66001	-15.0523949043038\\
6.67001	-15.0724361807028\\
6.68001	-15.0924774571018\\
6.69001	-15.1125187335008\\
6.70001	-15.1325600098999\\
6.71001	-15.1526012862989\\
6.72001	-15.1726425626979\\
6.73001	-15.1926838390969\\
6.74001	-15.2127251154959\\
6.75001	-15.2327663918949\\
6.76001	-15.2528076682939\\
6.77001	-15.272848944693\\
6.78001	-15.292890221092\\
6.79001	-15.312931497491\\
6.80001	-15.33297277389\\
6.81001	-15.353014050289\\
6.82001	-15.373055326688\\
6.83001	-15.393096603087\\
6.84001	-15.413137879486\\
6.85001	-15.4331791558851\\
6.86001	-15.4532204322841\\
6.87001	-15.4732617086831\\
6.88001	-15.4933029850821\\
6.89001	-15.5133442614811\\
6.90001	-15.5333855378801\\
6.91001	-15.5534268142791\\
6.92001	-15.5734680906781\\
6.93001	-15.5935093670772\\
6.94001	-15.6135506434762\\
6.95001	-15.6335919198752\\
6.96001	-15.6536331962742\\
6.97001	-15.6736744726732\\
6.98001	-15.6937157490722\\
6.99001	-15.7137570254712\\
};
\addplot [color=black,line width = 1.2, dashed, forget plot]
  table[row sep=crcr]{%
1e-05	-2.0274305785727\\
0.01001	-2.09656966347731\\
0.02001	-2.16570874838193\\
0.03001	-2.23484783328654\\
0.04001	-2.30398691819115\\
0.05001	-2.37312600309576\\
0.06001	-2.44226508800038\\
0.07001	-2.51140417290499\\
0.08001	-2.5805432578096\\
0.09001	-2.64968234271421\\
0.10001	-2.71882142761882\\
0.11001	-2.78796051252344\\
0.12001	-2.85709959742805\\
0.13001	-2.92623868233266\\
0.14001	-2.99537776723727\\
0.15001	-3.06451685214188\\
0.16001	-3.1336559370465\\
0.17001	-3.20279502195111\\
0.18001	-3.27193410685572\\
0.19001	-3.34107319176033\\
0.20001	-3.41021227666494\\
0.21001	-3.47935136156956\\
0.22001	-3.54849044647417\\
0.23001	-3.61762953137878\\
0.24001	-3.68676861628339\\
0.25001	-3.75590770118801\\
0.26001	-3.82504678609262\\
0.27001	-3.89418587099723\\
0.28001	-3.96332495590184\\
0.29001	-4.03246404080645\\
0.30001	-4.10160312571107\\
0.31001	-4.17074221061568\\
0.32001	-4.23988129552029\\
0.33001	-4.3090203804249\\
0.34001	-4.37815946532951\\
0.35001	-4.44729855023413\\
0.36001	-4.51643763513874\\
0.37001	-4.58557672004335\\
0.38001	-4.65471580494796\\
0.39001	-4.72385488985257\\
0.40001	-4.79299397475719\\
0.41001	-4.8621330596618\\
0.42001	-4.93127214456641\\
0.43001	-5.00041122947102\\
0.44001	-5.06955031437564\\
0.45001	-5.13868939928025\\
0.46001	-5.20782848418486\\
0.47001	-5.27696756908947\\
0.48001	-5.34610665399408\\
0.49001	-5.4152457388987\\
0.50001	-5.48438482380331\\
0.51001	-5.55352390870792\\
0.52001	-5.62266299361253\\
0.53001	-5.69180207851714\\
0.54001	-5.76094116342176\\
0.55001	-5.83008024832637\\
0.56001	-5.89921933323098\\
0.57001	-5.96835841813559\\
0.58001	-6.0374975030402\\
0.59001	-6.10663658794482\\
0.60001	-6.17577567284943\\
0.61001	-6.24491475775404\\
0.62001	-6.31405384265865\\
0.63001	-6.38319292756326\\
0.64001	-6.45233201246788\\
0.65001	-6.52147109737249\\
0.66001	-6.5906101822771\\
0.67001	-6.65974926718171\\
0.68001	-6.72888835208632\\
0.69001	-6.79802743699094\\
0.70001	-6.86716652189555\\
0.71001	-6.93630560680016\\
0.72001	-7.00544469170477\\
0.73001	-7.07458377660939\\
0.74001	-7.143722861514\\
0.75001	-7.21286194641861\\
0.76001	-7.28200103132322\\
0.77001	-7.35114011622783\\
0.78001	-7.42027920113245\\
0.79001	-7.48941828603706\\
0.80001	-7.55855737094167\\
0.81001	-7.62769645584628\\
0.82001	-7.69683554075089\\
0.83001	-7.76597462565551\\
0.84001	-7.83511371056012\\
0.85001	-7.90425279546473\\
0.86001	-7.97339188036934\\
0.87001	-8.04253096527395\\
0.88001	-8.11167005017857\\
0.89001	-8.18080913508318\\
0.90001	-8.24994821998779\\
0.91001	-8.3190873048924\\
0.92001	-8.38822638979702\\
0.93001	-8.45736547470163\\
0.94001	-8.52650455960624\\
0.95001	-8.59564364451085\\
0.96001	-8.66478272941546\\
0.97001	-8.73392181432008\\
0.98001	-8.80306089922469\\
0.99001	-8.8721999841293\\
1.00001	-8.94133906903391\\
1.01001	-9.01047815393853\\
1.02001	-9.07961723884314\\
1.03001	-9.14875632374775\\
1.04001	-9.21789540865236\\
1.05001	-9.28703449355697\\
1.06001	-9.35617357846159\\
1.07001	-9.4253126633662\\
1.08001	-9.49445174827081\\
1.09001	-9.56359083317542\\
1.10001	-9.63272991808003\\
1.11001	-9.70186900298465\\
1.12001	-9.77100808788926\\
1.13001	-9.84014717279387\\
1.14001	-9.90928625769848\\
1.15001	-9.9784253426031\\
1.16001	-10.0475644275077\\
1.17001	-10.1167035124123\\
1.18001	-10.1858425973169\\
1.19001	-10.2549816822215\\
1.20001	-10.3241207671262\\
1.21001	-10.3932598520308\\
1.22001	-10.4623989369354\\
1.23001	-10.53153802184\\
1.24001	-10.6006771067446\\
1.25001	-10.6698161916492\\
1.26001	-10.7389552765538\\
1.27001	-10.8080943614584\\
1.28001	-10.8772334463631\\
1.29001	-10.9463725312677\\
1.30001	-11.0155116161723\\
1.31001	-11.0846507010769\\
1.32001	-11.1537897859815\\
1.33001	-11.2229288708861\\
1.34001	-11.2920679557907\\
1.35001	-11.3612070406953\\
1.36001	-11.4303461255999\\
1.37001	-11.4994852105046\\
1.38001	-11.5686242954092\\
1.39001	-11.6377633803138\\
1.40001	-11.7069024652184\\
1.41001	-11.776041550123\\
1.42001	-11.8451806350276\\
1.43001	-11.9143197199322\\
1.44001	-11.9834588048368\\
1.45001	-12.0525978897415\\
1.46001	-12.1217369746461\\
1.47001	-12.1908760595507\\
1.48001	-12.2600151444553\\
1.49001	-12.3291542293599\\
1.50001	-12.3982933142645\\
1.51001	-12.4674323991691\\
1.52001	-12.5365714840737\\
1.53001	-12.6057105689784\\
1.54001	-12.674849653883\\
1.55001	-12.7439887387876\\
1.56001	-12.8131278236922\\
1.57001	-12.8822669085968\\
1.58001	-12.9514059935014\\
1.59001	-13.020545078406\\
1.60001	-13.0896841633106\\
1.61001	-13.1588232482153\\
1.62001	-13.2279623331199\\
1.63001	-13.2971014180245\\
1.64001	-13.3662405029291\\
1.65001	-13.4353795878337\\
1.66001	-13.5045186727383\\
1.67001	-13.5736577576429\\
1.68001	-13.6427968425475\\
1.69001	-13.7119359274521\\
1.70001	-13.7810750123568\\
1.71001	-13.8502140972614\\
1.72001	-13.919353182166\\
1.73001	-13.9884922670706\\
1.74001	-14.0576313519752\\
1.75001	-14.1267704368798\\
1.76001	-14.1959095217844\\
1.77001	-14.265048606689\\
1.78001	-14.3341876915937\\
1.79001	-14.4033267764983\\
1.80001	-14.4724658614029\\
1.81001	-14.5416049463075\\
1.82001	-14.6107440312121\\
1.83001	-14.6798831161167\\
1.84001	-14.7490222010213\\
1.85001	-14.8181612859259\\
1.86001	-14.8873003708306\\
1.87001	-14.9564394557352\\
1.88001	-15.0255785406398\\
1.89001	-15.0947176255444\\
1.90001	-15.163856710449\\
1.91001	-15.2329957953536\\
1.92001	-15.3021348802582\\
1.93001	-15.3712739651628\\
1.94001	-15.4404130500675\\
1.95001	-15.5095521349721\\
1.96001	-15.5786912198767\\
1.97001	-15.6478303047813\\
1.98001	-15.7169693896859\\
1.99001	-15.7861084745905\\
2.00001	-15.8552475594951\\
2.01001	-15.9243866443997\\
2.02001	-15.9935257293043\\
2.03001	-16.062664814209\\
2.04001	-16.1318038991136\\
2.05001	-16.2009429840182\\
2.06001	-16.2700820689228\\
2.07001	-16.3392211538274\\
2.08001	-16.408360238732\\
2.09001	-16.4774993236366\\
2.10001	-16.5466384085412\\
2.11001	-16.6157774934459\\
2.12001	-16.6849165783505\\
2.13001	-16.7540556632551\\
2.14001	-16.8231947481597\\
2.15001	-16.8923338330643\\
2.16001	-16.9614729179689\\
2.17001	-17.0306120028735\\
2.18001	-17.0997510877781\\
2.19001	-17.1688901726828\\
2.20001	-17.2380292575874\\
2.21001	-17.307168342492\\
2.22001	-17.3763074273966\\
2.23001	-17.4454465123012\\
2.24001	-17.5145855972058\\
2.25001	-17.5837246821104\\
2.26001	-17.652863767015\\
2.27001	-17.7220028519196\\
2.28001	-17.7911419368243\\
2.29001	-17.8602810217289\\
2.30001	-17.9294201066335\\
2.31001	-17.9985591915381\\
2.32001	-18.0676982764427\\
2.33001	-18.1368373613473\\
2.34001	-18.2059764462519\\
2.35001	-18.2751155311565\\
2.36001	-18.3442546160612\\
2.37001	-18.4133937009658\\
2.38001	-18.4825327858704\\
2.39001	-18.551671870775\\
2.40001	-18.6208109556796\\
2.41001	-18.6899500405842\\
2.42001	-18.7590891254888\\
2.43001	-18.8282282103934\\
2.44001	-18.8973672952981\\
2.45001	-18.9665063802027\\
2.46001	-19.0356454651073\\
2.47001	-19.1047845500119\\
2.48001	-19.1739236349165\\
2.49001	-19.2430627198211\\
2.50001	-19.3122018047257\\
2.51001	-19.3813408896303\\
2.52001	-19.450479974535\\
2.53001	-19.5196190594396\\
2.54001	-19.5887581443442\\
2.55001	-19.6578972292488\\
2.56001	-19.7270363141534\\
2.57001	-19.796175399058\\
2.58001	-19.8653144839626\\
2.59001	-19.9344535688672\\
2.60001	-20.0035926537719\\
2.61001	-20.0727317386765\\
2.62001	-20.1418708235811\\
2.63001	-20.2110099084857\\
2.64001	-20.2801489933903\\
2.65001	-20.3492880782949\\
2.66001	-20.4184271631995\\
2.67001	-20.4875662481041\\
2.68001	-20.5567053330087\\
2.69001	-20.6258444179134\\
2.70001	-20.694983502818\\
2.71001	-20.7641225877226\\
2.72001	-20.8332616726272\\
2.73001	-20.9024007575318\\
2.74001	-20.9715398424364\\
2.75001	-21.040678927341\\
2.76001	-21.1098180122456\\
2.77001	-21.1789570971503\\
2.78001	-21.2480961820549\\
2.79001	-21.3172352669595\\
2.80001	-21.3863743518641\\
2.81001	-21.4555134367687\\
2.82001	-21.5246525216733\\
2.83001	-21.5937916065779\\
2.84001	-21.6629306914825\\
2.85001	-21.7320697763872\\
2.86001	-21.8012088612918\\
2.87001	-21.8703479461964\\
2.88001	-21.939487031101\\
2.89001	-22.0086261160056\\
2.90001	-22.0777652009102\\
2.91001	-22.1469042858148\\
2.92001	-22.2160433707194\\
2.93001	-22.285182455624\\
2.94001	-22.3543215405287\\
2.95001	-22.4234606254333\\
2.96001	-22.4925997103379\\
2.97001	-22.5617387952425\\
2.98001	-22.6308778801471\\
2.99001	-22.7000169650517\\
3.00001	-22.7691560499563\\
3.01001	-22.8382951348609\\
3.02001	-22.9074342197656\\
3.03001	-22.9765733046702\\
3.04001	-23.0457123895748\\
3.05001	-23.1148514744794\\
3.06001	-23.183990559384\\
3.07001	-23.2531296442886\\
3.08001	-23.3222687291932\\
3.09001	-23.3914078140978\\
3.10001	-23.4605468990025\\
3.11001	-23.5296859839071\\
3.12001	-23.5988250688117\\
3.13001	-23.6679641537163\\
3.14001	-23.7371032386209\\
3.15001	-23.8062423235255\\
3.16001	-23.8753814084301\\
3.17001	-23.9445204933347\\
3.18001	-24.0136595782394\\
3.19001	-24.082798663144\\
3.20001	-24.1519377480486\\
3.21001	-24.2210768329532\\
3.22001	-24.2902159178578\\
3.23001	-24.3593550027624\\
3.24001	-24.428494087667\\
3.25001	-24.4976331725716\\
3.26001	-24.5667722574762\\
3.27001	-24.6359113423809\\
3.28001	-24.7050504272855\\
3.29001	-24.7741895121901\\
3.30001	-24.8433285970947\\
3.31001	-24.9124676819993\\
3.32001	-24.9816067669039\\
3.33001	-25.0507458518085\\
3.34001	-25.1198849367131\\
3.35001	-25.1890240216178\\
3.36001	-25.2581631065224\\
3.37001	-25.327302191427\\
3.38001	-25.3964412763316\\
3.39001	-25.4655803612362\\
3.40001	-25.5347194461408\\
3.41001	-25.6038585310454\\
3.42001	-25.67299761595\\
3.43001	-25.7421367008547\\
3.44001	-25.8112757857593\\
3.45001	-25.8804148706639\\
3.46001	-25.9495539555685\\
3.47001	-26.0186930404731\\
3.48001	-26.0878321253777\\
3.49001	-26.1569712102823\\
3.50001	-26.2261102951869\\
3.51001	-26.2952493800915\\
3.52001	-26.3643884649962\\
3.53001	-26.4335275499008\\
3.54001	-26.5026666348054\\
3.55001	-26.57180571971\\
3.56001	-26.6409448046146\\
3.57001	-26.7100838895192\\
3.58001	-26.7792229744238\\
3.59001	-26.8483620593284\\
3.60001	-26.9175011442331\\
3.61001	-26.9866402291377\\
3.62001	-27.0557793140423\\
3.63001	-27.1249183989469\\
3.64001	-27.1940574838515\\
3.65001	-27.2631965687561\\
3.66001	-27.3323356536607\\
3.67001	-27.4014747385653\\
3.68001	-27.47061382347\\
3.69001	-27.5397529083746\\
3.70001	-27.6088919932792\\
3.71001	-27.6780310781838\\
3.72001	-27.7471701630884\\
3.73001	-27.816309247993\\
3.74001	-27.8854483328976\\
3.75001	-27.9545874178022\\
3.76001	-28.0237265027069\\
3.77001	-28.0928655876115\\
3.78001	-28.1620046725161\\
3.79001	-28.2311437574207\\
3.80001	-28.3002828423253\\
3.81001	-28.3694219272299\\
3.82001	-28.4385610121345\\
3.83001	-28.5077000970391\\
3.84001	-28.5768391819437\\
3.85001	-28.6459782668484\\
3.86001	-28.715117351753\\
3.87001	-28.7842564366576\\
3.88001	-28.8533955215622\\
3.89001	-28.9225346064668\\
3.90001	-28.9916736913714\\
3.91001	-29.060812776276\\
3.92001	-29.1299518611806\\
3.93001	-29.1990909460853\\
3.94001	-29.2682300309899\\
3.95001	-29.3373691158945\\
3.96001	-29.4065082007991\\
3.97001	-29.4756472857037\\
3.98001	-29.5447863706083\\
3.99001	-29.6139254555129\\
4.00001	-29.6830645404175\\
4.01001	-29.7522036253221\\
4.02001	-29.8213427102268\\
4.03001	-29.8904817951314\\
4.04001	-29.959620880036\\
4.05001	-30.0287599649406\\
4.06001	-30.0978990498452\\
4.07001	-30.1670381347498\\
4.08001	-30.2361772196544\\
4.09001	-30.305316304559\\
4.10001	-30.3744553894637\\
4.11001	-30.4435944743683\\
4.12001	-30.5127335592729\\
4.13001	-30.5818726441775\\
4.14001	-30.6510117290821\\
4.15001	-30.7201508139867\\
4.16001	-30.7892898988913\\
4.17001	-30.8584289837959\\
4.18001	-30.9275680687006\\
4.19001	-30.9967071536052\\
4.20001	-31.0658462385098\\
4.21001	-31.1349853234144\\
4.22001	-31.204124408319\\
4.23001	-31.2732634932236\\
4.24001	-31.3424025781282\\
4.25001	-31.4115416630328\\
4.26001	-31.4806807479375\\
4.27001	-31.5498198328421\\
4.28001	-31.6189589177467\\
4.29001	-31.6880980026513\\
4.30001	-31.7572370875559\\
4.31001	-31.8263761724605\\
4.32001	-31.8955152573651\\
4.33001	-31.9646543422697\\
4.34001	-32.0337934271743\\
4.35001	-32.102932512079\\
4.36001	-32.1720715969836\\
4.37001	-32.2412106818882\\
4.38001	-32.3103497667928\\
4.39001	-32.3794888516974\\
4.40001	-32.448627936602\\
4.41001	-32.5177670215066\\
4.42001	-32.5869061064112\\
4.43001	-32.6560451913159\\
4.44001	-32.7251842762205\\
4.45001	-32.7943233611251\\
4.46001	-32.8634624460297\\
4.47001	-32.9326015309343\\
4.48001	-33.0017406158389\\
4.49001	-33.0708797007435\\
4.50001	-33.1400187856481\\
4.51001	-33.2091578705528\\
4.52001	-33.2782969554574\\
4.53001	-33.347436040362\\
4.54001	-33.4165751252666\\
4.55001	-33.4857142101712\\
4.56001	-33.5548532950758\\
4.57001	-33.6239923799804\\
4.58001	-33.693131464885\\
4.59001	-33.7622705497896\\
4.60001	-33.8314096346943\\
4.61001	-33.9005487195989\\
4.62001	-33.9696878045035\\
4.63001	-34.0388268894081\\
4.64001	-34.1079659743127\\
4.65001	-34.1771050592173\\
4.66001	-34.2462441441219\\
4.67001	-34.3153832290266\\
4.68001	-34.3845223139312\\
4.69001	-34.4536613988358\\
4.70001	-34.5228004837404\\
4.71001	-34.591939568645\\
4.72001	-34.6610786535496\\
4.73001	-34.7302177384542\\
4.74001	-34.7993568233588\\
4.75001	-34.8684959082634\\
4.76001	-34.9376349931681\\
4.77001	-35.0067740780727\\
4.78001	-35.0759131629773\\
4.79001	-35.1450522478819\\
4.80001	-35.2141913327865\\
4.81001	-35.2833304176911\\
4.82001	-35.3524695025957\\
4.83001	-35.4216085875003\\
4.84001	-35.490747672405\\
4.85001	-35.5598867573096\\
4.86001	-35.6290258422142\\
4.87001	-35.6981649271188\\
4.88001	-35.7673040120234\\
4.89001	-35.836443096928\\
4.90001	-35.9055821818326\\
4.91001	-35.9747212667372\\
4.92001	-36.0438603516419\\
4.93001	-36.1129994365465\\
4.94001	-36.1821385214511\\
4.95001	-36.2512776063557\\
4.96001	-36.3204166912603\\
4.97001	-36.3895557761649\\
4.98001	-36.4586948610695\\
4.99001	-36.5278339459741\\
5.00001	-36.5969730308788\\
5.01001	-36.6661121157834\\
5.02001	-36.735251200688\\
5.03001	-36.8043902855926\\
5.04001	-36.8735293704972\\
5.05001	-36.9426684554018\\
5.06001	-37.0118075403064\\
5.07001	-37.080946625211\\
5.08001	-37.1500857101156\\
5.09001	-37.2192247950203\\
5.10001	-37.2883638799249\\
5.11001	-37.3575029648295\\
5.12001	-37.4266420497341\\
5.13001	-37.4957811346387\\
5.14001	-37.5649202195433\\
5.15001	-37.6340593044479\\
5.16001	-37.7031983893525\\
5.17001	-37.7723374742572\\
5.18001	-37.8414765591618\\
5.19001	-37.9106156440664\\
5.20001	-37.979754728971\\
5.21001	-38.0488938138756\\
5.22001	-38.1180328987802\\
5.23001	-38.1871719836848\\
5.24001	-38.2563110685894\\
5.25001	-38.3254501534941\\
5.26001	-38.3945892383987\\
5.27001	-38.4637283233033\\
5.28001	-38.5328674082079\\
5.29001	-38.6020064931125\\
5.30001	-38.6711455780171\\
5.31001	-38.7402846629217\\
5.32001	-38.8094237478263\\
5.33001	-38.8785628327309\\
5.34001	-38.9477019176356\\
5.35001	-39.0168410025402\\
5.36001	-39.0859800874448\\
5.37001	-39.1551191723494\\
5.38001	-39.224258257254\\
5.39001	-39.2933973421586\\
5.40001	-39.3625364270632\\
5.41001	-39.4316755119678\\
5.42001	-39.5008145968725\\
5.43001	-39.5699536817771\\
5.44001	-39.6390927666817\\
5.45001	-39.7082318515863\\
5.46001	-39.7773709364909\\
5.47001	-39.8465100213955\\
5.48001	-39.9156491063001\\
5.49001	-39.9847881912047\\
5.50001	-40.0539272761094\\
5.51001	-40.123066361014\\
5.52001	-40.1922054459186\\
5.53001	-40.2613445308232\\
5.54001	-40.3304836157278\\
5.55001	-40.3996227006324\\
5.56001	-40.468761785537\\
5.57001	-40.5379008704416\\
5.58001	-40.6070399553463\\
5.59001	-40.6761790402509\\
5.60001	-40.7453181251555\\
5.61001	-40.8144572100601\\
5.62001	-40.8835962949647\\
5.63001	-40.9527353798693\\
5.64001	-41.0218744647739\\
5.65001	-41.0910135496785\\
5.66001	-41.1601526345831\\
5.67001	-41.2292917194878\\
5.68001	-41.2984308043924\\
5.69001	-41.367569889297\\
5.70001	-41.4367089742016\\
5.71001	-41.5058480591062\\
5.72001	-41.5749871440108\\
5.73001	-41.6441262289154\\
5.74001	-41.71326531382\\
5.75001	-41.7824043987247\\
5.76001	-41.8515434836293\\
5.77001	-41.9206825685339\\
5.78001	-41.9898216534385\\
5.79001	-42.0589607383431\\
5.80001	-42.1280998232477\\
5.81001	-42.1972389081523\\
5.82001	-42.2663779930569\\
5.83001	-42.3355170779616\\
5.84001	-42.4046561628662\\
5.85001	-42.4737952477708\\
5.86001	-42.5429343326754\\
5.87001	-42.61207341758\\
5.88001	-42.6812125024846\\
5.89001	-42.7503515873892\\
5.90001	-42.8194906722938\\
5.91001	-42.8886297571985\\
5.92001	-42.9577688421031\\
5.93001	-43.0269079270077\\
5.94001	-43.0960470119123\\
5.95001	-43.1651860968169\\
5.96001	-43.2343251817215\\
5.97001	-43.3034642666261\\
5.98001	-43.3726033515307\\
5.99001	-43.4417424364353\\
6.00001	-43.51088152134\\
6.01001	-43.5800206062446\\
6.02001	-43.6491596911492\\
6.03001	-43.7182987760538\\
6.04001	-43.7874378609584\\
6.05001	-43.856576945863\\
6.06001	-43.9257160307676\\
6.07001	-43.9948551156722\\
6.08001	-44.0639942005769\\
6.09001	-44.1331332854815\\
6.10001	-44.2022723703861\\
6.11001	-44.2714114552907\\
6.12001	-44.3405505401953\\
6.13001	-44.4096896250999\\
6.14001	-44.4788287100045\\
6.15001	-44.5479677949091\\
6.16001	-44.6171068798138\\
6.17001	-44.6862459647184\\
6.18001	-44.755385049623\\
6.19001	-44.8245241345276\\
6.20001	-44.8936632194322\\
6.21001	-44.9628023043368\\
6.22001	-45.0319413892414\\
6.23001	-45.101080474146\\
6.24001	-45.1702195590507\\
6.25001	-45.2393586439553\\
6.26001	-45.3084977288599\\
6.27001	-45.3776368137645\\
6.28001	-45.4467758986691\\
6.29001	-45.5159149835737\\
6.30001	-45.5850540684783\\
6.31001	-45.6541931533829\\
6.32001	-45.7233322382875\\
6.33001	-45.7924713231922\\
6.34001	-45.8616104080968\\
6.35001	-45.9307494930014\\
6.36001	-45.999888577906\\
6.37001	-46.0690276628106\\
6.38001	-46.1381667477152\\
6.39001	-46.2073058326198\\
6.40001	-46.2764449175244\\
6.41001	-46.3455840024291\\
6.42001	-46.4147230873337\\
6.43001	-46.4838621722383\\
6.44001	-46.5530012571429\\
6.45001	-46.6221403420475\\
6.46001	-46.6912794269521\\
6.47001	-46.7604185118567\\
6.48001	-46.8295575967613\\
6.49001	-46.898696681666\\
6.50001	-46.9678357665706\\
6.51001	-47.0369748514752\\
6.52001	-47.1061139363798\\
6.53001	-47.1752530212844\\
6.54001	-47.244392106189\\
6.55001	-47.3135311910936\\
6.56001	-47.3826702759982\\
6.57001	-47.4518093609028\\
6.58001	-47.5209484458075\\
6.59001	-47.5900875307121\\
6.60001	-47.6592266156167\\
6.61001	-47.7283657005213\\
6.62001	-47.7975047854259\\
6.63001	-47.8666438703305\\
6.64001	-47.9357829552351\\
6.65001	-48.0049220401397\\
6.66001	-48.0740611250444\\
6.67001	-48.143200209949\\
6.68001	-48.2123392948536\\
6.69001	-48.2814783797582\\
6.70001	-48.3506174646628\\
6.71001	-48.4197565495674\\
6.72001	-48.488895634472\\
6.73001	-48.5580347193766\\
6.74001	-48.6271738042813\\
6.75001	-48.6963128891859\\
6.76001	-48.7654519740905\\
6.77001	-48.8345910589951\\
6.78001	-48.9037301438997\\
6.79001	-48.9728692288043\\
6.80001	-49.0420083137089\\
6.81001	-49.1111473986135\\
6.82001	-49.1802864835182\\
6.83001	-49.2494255684228\\
6.84001	-49.3185646533274\\
6.85001	-49.387703738232\\
6.86001	-49.4568428231366\\
6.87001	-49.5259819080412\\
6.88001	-49.5951209929458\\
6.89001	-49.6642600778504\\
6.90001	-49.733399162755\\
6.91001	-49.8025382476597\\
6.92001	-49.8716773325643\\
6.93001	-49.9408164174689\\
6.94001	-50.0099555023735\\
6.95001	-50.0790945872781\\
6.96001	-50.1482336721827\\
6.97001	-50.2173727570873\\
6.98001	-50.2865118419919\\
6.99001	-50.3556509268966\\
};
\addplot [color=black,line width = 1.2, dashed, forget plot]
  table[row sep=crcr]{%
1e-05	-1.52369625515005\\
0.01001	-1.5285394718058\\
0.02001	-1.53338268846155\\
0.03001	-1.5382259051173\\
0.04001	-1.54306912177305\\
0.05001	-1.5479123384288\\
0.06001	-1.55275555508455\\
0.07001	-1.5575987717403\\
0.08001	-1.56244198839605\\
0.09001	-1.5672852050518\\
0.10001	-1.57212842170755\\
0.11001	-1.5769716383633\\
0.12001	-1.58181485501905\\
0.13001	-1.5866580716748\\
0.14001	-1.59150128833055\\
0.15001	-1.5963445049863\\
0.16001	-1.60118772164205\\
0.17001	-1.6060309382978\\
0.18001	-1.61087415495355\\
0.19001	-1.6157173716093\\
0.20001	-1.62056058826505\\
0.21001	-1.6254038049208\\
0.22001	-1.63024702157655\\
0.23001	-1.6350902382323\\
0.24001	-1.63993345488805\\
0.25001	-1.6447766715438\\
0.26001	-1.64961988819955\\
0.27001	-1.6544631048553\\
0.28001	-1.65930632151105\\
0.29001	-1.6641495381668\\
0.30001	-1.66899275482255\\
0.31001	-1.6738359714783\\
0.32001	-1.67867918813405\\
0.33001	-1.6835224047898\\
0.34001	-1.68836562144555\\
0.35001	-1.6932088381013\\
0.36001	-1.69805205475705\\
0.37001	-1.7028952714128\\
0.38001	-1.70773848806855\\
0.39001	-1.7125817047243\\
0.40001	-1.71742492138005\\
0.41001	-1.7222681380358\\
0.42001	-1.72711135469155\\
0.43001	-1.7319545713473\\
0.44001	-1.73679778800305\\
0.45001	-1.7416410046588\\
0.46001	-1.74648422131455\\
0.47001	-1.7513274379703\\
0.48001	-1.75617065462605\\
0.49001	-1.7610138712818\\
0.50001	-1.76585708793755\\
0.51001	-1.7707003045933\\
0.52001	-1.77554352124905\\
0.53001	-1.7803867379048\\
0.54001	-1.78522995456055\\
0.55001	-1.7900731712163\\
0.56001	-1.79491638787205\\
0.57001	-1.7997596045278\\
0.58001	-1.80460282118355\\
0.59001	-1.8094460378393\\
0.60001	-1.81428925449505\\
0.61001	-1.8191324711508\\
0.62001	-1.82397568780655\\
0.63001	-1.8288189044623\\
0.64001	-1.83366212111805\\
0.65001	-1.8385053377738\\
0.66001	-1.84334855442955\\
0.67001	-1.8481917710853\\
0.68001	-1.85303498774105\\
0.69001	-1.8578782043968\\
0.70001	-1.86272142105255\\
0.71001	-1.8675646377083\\
0.72001	-1.87240785436405\\
0.73001	-1.8772510710198\\
0.74001	-1.88209428767555\\
0.75001	-1.8869375043313\\
0.76001	-1.89178072098705\\
0.77001	-1.8966239376428\\
0.78001	-1.90146715429855\\
0.79001	-1.9063103709543\\
0.80001	-1.91115358761005\\
0.81001	-1.9159968042658\\
0.82001	-1.92084002092155\\
0.83001	-1.92568323757729\\
0.84001	-1.93052645423304\\
0.85001	-1.93536967088879\\
0.86001	-1.94021288754454\\
0.87001	-1.94505610420029\\
0.88001	-1.94989932085604\\
0.89001	-1.95474253751179\\
0.90001	-1.95958575416754\\
0.91001	-1.96442897082329\\
0.92001	-1.96927218747904\\
0.93001	-1.97411540413479\\
0.94001	-1.97895862079054\\
0.95001	-1.98380183744629\\
0.96001	-1.98864505410204\\
0.97001	-1.99348827075779\\
0.98001	-1.99833148741354\\
0.99001	-2.00317470406929\\
1.00001	-2.00801792072504\\
1.01001	-2.01286113738079\\
1.02001	-2.01770435403654\\
1.03001	-2.02254757069229\\
1.04001	-2.02739078734804\\
1.05001	-2.03223400400379\\
1.06001	-2.03707722065954\\
1.07001	-2.04192043731529\\
1.08001	-2.04676365397104\\
1.09001	-2.05160687062679\\
1.10001	-2.05645008728254\\
1.11001	-2.06129330393829\\
1.12001	-2.06613652059404\\
1.13001	-2.07097973724979\\
1.14001	-2.07582295390554\\
1.15001	-2.08066617056129\\
1.16001	-2.08550938721704\\
1.17001	-2.09035260387279\\
1.18001	-2.09519582052854\\
1.19001	-2.10003903718429\\
1.20001	-2.10488225384004\\
1.21001	-2.10972547049579\\
1.22001	-2.11456868715154\\
1.23001	-2.11941190380729\\
1.24001	-2.12425512046304\\
1.25001	-2.12909833711879\\
1.26001	-2.13394155377454\\
1.27001	-2.13878477043029\\
1.28001	-2.14362798708604\\
1.29001	-2.14847120374179\\
1.30001	-2.15331442039754\\
1.31001	-2.15815763705329\\
1.32001	-2.16300085370904\\
1.33001	-2.16784407036479\\
1.34001	-2.17268728702054\\
1.35001	-2.17753050367629\\
1.36001	-2.18237372033204\\
1.37001	-2.18721693698779\\
1.38001	-2.19206015364354\\
1.39001	-2.19690337029929\\
1.40001	-2.20174658695504\\
1.41001	-2.20658980361079\\
1.42001	-2.21143302026654\\
1.43001	-2.21627623692229\\
1.44001	-2.22111945357804\\
1.45001	-2.22596267023379\\
1.46001	-2.23080588688954\\
1.47001	-2.23564910354529\\
1.48001	-2.24049232020104\\
1.49001	-2.24533553685679\\
1.50001	-2.25017875351254\\
1.51001	-2.25502197016829\\
1.52001	-2.25986518682404\\
1.53001	-2.26470840347979\\
1.54001	-2.26955162013554\\
1.55001	-2.27439483679129\\
1.56001	-2.27923805344704\\
1.57001	-2.28408127010279\\
1.58001	-2.28892448675854\\
1.59001	-2.29376770341429\\
1.60001	-2.29861092007004\\
1.61001	-2.30345413672579\\
1.62001	-2.30829735338154\\
1.63001	-2.31314057003729\\
1.64001	-2.31798378669304\\
1.65001	-2.32282700334879\\
1.66001	-2.32767022000454\\
1.67001	-2.33251343666029\\
1.68001	-2.33735665331604\\
1.69001	-2.34219986997179\\
1.70001	-2.34704308662754\\
1.71001	-2.35188630328329\\
1.72001	-2.35672951993904\\
1.73001	-2.36157273659479\\
1.74001	-2.36641595325054\\
1.75001	-2.37125916990629\\
1.76001	-2.37610238656204\\
1.77001	-2.38094560321779\\
1.78001	-2.38578881987354\\
1.79001	-2.39063203652929\\
1.80001	-2.39547525318504\\
1.81001	-2.40031846984079\\
1.82001	-2.40516168649654\\
1.83001	-2.41000490315229\\
1.84001	-2.41484811980804\\
1.85001	-2.41969133646379\\
1.86001	-2.42453455311954\\
1.87001	-2.42937776977529\\
1.88001	-2.43422098643104\\
1.89001	-2.43906420308679\\
1.90001	-2.44390741974254\\
1.91001	-2.44875063639829\\
1.92001	-2.45359385305404\\
1.93001	-2.45843706970979\\
1.94001	-2.46328028636554\\
1.95001	-2.46812350302129\\
1.96001	-2.47296671967704\\
1.97001	-2.47780993633279\\
1.98001	-2.48265315298854\\
1.99001	-2.48749636964429\\
2.00001	-2.49233958630004\\
2.01001	-2.49718280295579\\
2.02001	-2.50202601961154\\
2.03001	-2.50686923626729\\
2.04001	-2.51171245292304\\
2.05001	-2.51655566957879\\
2.06001	-2.52139888623454\\
2.07001	-2.52624210289029\\
2.08001	-2.53108531954604\\
2.09001	-2.53592853620179\\
2.10001	-2.54077175285754\\
2.11001	-2.54561496951329\\
2.12001	-2.55045818616904\\
2.13001	-2.55530140282479\\
2.14001	-2.56014461948054\\
2.15001	-2.56498783613629\\
2.16001	-2.56983105279204\\
2.17001	-2.57467426944779\\
2.18001	-2.57951748610354\\
2.19001	-2.58436070275929\\
2.20001	-2.58920391941504\\
2.21001	-2.59404713607079\\
2.22001	-2.59889035272654\\
2.23001	-2.60373356938229\\
2.24001	-2.60857678603804\\
2.25001	-2.61342000269379\\
2.26001	-2.61826321934954\\
2.27001	-2.62310643600529\\
2.28001	-2.62794965266104\\
2.29001	-2.63279286931679\\
2.30001	-2.63763608597254\\
2.31001	-2.64247930262829\\
2.32001	-2.64732251928404\\
2.33001	-2.65216573593979\\
2.34001	-2.65700895259554\\
2.35001	-2.66185216925129\\
2.36001	-2.66669538590704\\
2.37001	-2.67153860256279\\
2.38001	-2.67638181921854\\
2.39001	-2.68122503587429\\
2.40001	-2.68606825253004\\
2.41001	-2.69091146918579\\
2.42001	-2.69575468584154\\
2.43001	-2.70059790249729\\
2.44001	-2.70544111915304\\
2.45001	-2.71028433580879\\
2.46001	-2.71512755246454\\
2.47001	-2.71997076912029\\
2.48001	-2.72481398577604\\
2.49001	-2.72965720243179\\
2.50001	-2.73450041908754\\
2.51001	-2.73934363574329\\
2.52001	-2.74418685239904\\
2.53001	-2.74903006905479\\
2.54001	-2.75387328571054\\
2.55001	-2.75871650236629\\
2.56001	-2.76355971902204\\
2.57001	-2.76840293567779\\
2.58001	-2.77324615233354\\
2.59001	-2.77808936898929\\
2.60001	-2.78293258564504\\
2.61001	-2.78777580230079\\
2.62001	-2.79261901895654\\
2.63001	-2.79746223561229\\
2.64001	-2.80230545226804\\
2.65001	-2.80714866892379\\
2.66001	-2.81199188557954\\
2.67001	-2.81683510223529\\
2.68001	-2.82167831889104\\
2.69001	-2.82652153554679\\
2.70001	-2.83136475220254\\
2.71001	-2.83620796885829\\
2.72001	-2.84105118551404\\
2.73001	-2.84589440216979\\
2.74001	-2.85073761882554\\
2.75001	-2.85558083548129\\
2.76001	-2.86042405213704\\
2.77001	-2.86526726879279\\
2.78001	-2.87011048544854\\
2.79001	-2.87495370210429\\
2.80001	-2.87979691876004\\
2.81001	-2.88464013541579\\
2.82001	-2.88948335207154\\
2.83001	-2.89432656872729\\
2.84001	-2.89916978538304\\
2.85001	-2.90401300203879\\
2.86001	-2.90885621869454\\
2.87001	-2.91369943535029\\
2.88001	-2.91854265200604\\
2.89001	-2.92338586866179\\
2.90001	-2.92822908531754\\
2.91001	-2.93307230197329\\
2.92001	-2.93791551862904\\
2.93001	-2.94275873528479\\
2.94001	-2.94760195194054\\
2.95001	-2.95244516859629\\
2.96001	-2.95728838525204\\
2.97001	-2.96213160190779\\
2.98001	-2.96697481856354\\
2.99001	-2.97181803521929\\
3.00001	-2.97666125187504\\
3.01001	-2.98150446853079\\
3.02001	-2.98634768518654\\
3.03001	-2.99119090184229\\
3.04001	-2.99603411849804\\
3.05001	-3.00087733515379\\
3.06001	-3.00572055180954\\
3.07001	-3.01056376846529\\
3.08001	-3.01540698512104\\
3.09001	-3.02025020177679\\
3.10001	-3.02509341843254\\
3.11001	-3.02993663508829\\
3.12001	-3.03477985174404\\
3.13001	-3.03962306839979\\
3.14001	-3.04446628505554\\
3.15001	-3.04930950171129\\
3.16001	-3.05415271836703\\
3.17001	-3.05899593502278\\
3.18001	-3.06383915167854\\
3.19001	-3.06868236833428\\
3.20001	-3.07352558499004\\
3.21001	-3.07836880164578\\
3.22001	-3.08321201830154\\
3.23001	-3.08805523495728\\
3.24001	-3.09289845161303\\
3.25001	-3.09774166826878\\
3.26001	-3.10258488492453\\
3.27001	-3.10742810158028\\
3.28001	-3.11227131823603\\
3.29001	-3.11711453489178\\
3.30001	-3.12195775154753\\
3.31001	-3.12680096820328\\
3.32001	-3.13164418485903\\
3.33001	-3.13648740151478\\
3.34001	-3.14133061817053\\
3.35001	-3.14617383482628\\
3.36001	-3.15101705148203\\
3.37001	-3.15586026813778\\
3.38001	-3.16070348479353\\
3.39001	-3.16554670144928\\
3.40001	-3.17038991810503\\
3.41001	-3.17523313476078\\
3.42001	-3.18007635141653\\
3.43001	-3.18491956807228\\
3.44001	-3.18976278472803\\
3.45001	-3.19460600138378\\
3.46001	-3.19944921803953\\
3.47001	-3.20429243469528\\
3.48001	-3.20913565135103\\
3.49001	-3.21397886800678\\
3.50001	-3.21882208466253\\
3.51001	-3.22366530131828\\
3.52001	-3.22850851797403\\
3.53001	-3.23335173462978\\
3.54001	-3.23819495128553\\
3.55001	-3.24303816794128\\
3.56001	-3.24788138459703\\
3.57001	-3.25272460125278\\
3.58001	-3.25756781790853\\
3.59001	-3.26241103456428\\
3.60001	-3.26725425122003\\
3.61001	-3.27209746787578\\
3.62001	-3.27694068453153\\
3.63001	-3.28178390118728\\
3.64001	-3.28662711784303\\
3.65001	-3.29147033449878\\
3.66001	-3.29631355115453\\
3.67001	-3.30115676781028\\
3.68001	-3.30599998446603\\
3.69001	-3.31084320112178\\
3.70001	-3.31568641777753\\
3.71001	-3.32052963443328\\
3.72001	-3.32537285108903\\
3.73001	-3.33021606774478\\
3.74001	-3.33505928440053\\
3.75001	-3.33990250105628\\
3.76001	-3.34474571771203\\
3.77001	-3.34958893436778\\
3.78001	-3.35443215102353\\
3.79001	-3.35927536767928\\
3.80001	-3.36411858433503\\
3.81001	-3.36896180099078\\
3.82001	-3.37380501764653\\
3.83001	-3.37864823430228\\
3.84001	-3.38349145095803\\
3.85001	-3.38833466761378\\
3.86001	-3.39317788426953\\
3.87001	-3.39802110092528\\
3.88001	-3.40286431758103\\
3.89001	-3.40770753423678\\
3.90001	-3.41255075089253\\
3.91001	-3.41739396754828\\
3.92001	-3.42223718420403\\
3.93001	-3.42708040085978\\
3.94001	-3.43192361751553\\
3.95001	-3.43676683417128\\
3.96001	-3.44161005082703\\
3.97001	-3.44645326748278\\
3.98001	-3.45129648413853\\
3.99001	-3.45613970079428\\
4.00001	-3.46098291745003\\
4.01001	-3.46582613410578\\
4.02001	-3.47066935076153\\
4.03001	-3.47551256741728\\
4.04001	-3.48035578407303\\
4.05001	-3.48519900072878\\
4.06001	-3.49004221738453\\
4.07001	-3.49488543404028\\
4.08001	-3.49972865069603\\
4.09001	-3.50457186735178\\
4.10001	-3.50941508400753\\
4.11001	-3.51425830066328\\
4.12001	-3.51910151731903\\
4.13001	-3.52394473397478\\
4.14001	-3.52878795063053\\
4.15001	-3.53363116728628\\
4.16001	-3.53847438394203\\
4.17001	-3.54331760059778\\
4.18001	-3.54816081725353\\
4.19001	-3.55300403390928\\
4.20001	-3.55784725056503\\
4.21001	-3.56269046722078\\
4.22001	-3.56753368387653\\
4.23001	-3.57237690053228\\
4.24001	-3.57722011718803\\
4.25001	-3.58206333384378\\
4.26001	-3.58690655049953\\
4.27001	-3.59174976715528\\
4.28001	-3.59659298381103\\
4.29001	-3.60143620046678\\
4.30001	-3.60627941712253\\
4.31001	-3.61112263377828\\
4.32001	-3.61596585043403\\
4.33001	-3.62080906708978\\
4.34001	-3.62565228374553\\
4.35001	-3.63049550040128\\
4.36001	-3.63533871705703\\
4.37001	-3.64018193371278\\
4.38001	-3.64502515036853\\
4.39001	-3.64986836702428\\
4.40001	-3.65471158368003\\
4.41001	-3.65955480033578\\
4.42001	-3.66439801699153\\
4.43001	-3.66924123364728\\
4.44001	-3.67408445030303\\
4.45001	-3.67892766695878\\
4.46001	-3.68377088361453\\
4.47001	-3.68861410027028\\
4.48001	-3.69345731692603\\
4.49001	-3.69830053358178\\
4.50001	-3.70314375023753\\
4.51001	-3.70798696689328\\
4.52001	-3.71283018354903\\
4.53001	-3.71767340020478\\
4.54001	-3.72251661686053\\
4.55001	-3.72735983351628\\
4.56001	-3.73220305017203\\
4.57001	-3.73704626682778\\
4.58001	-3.74188948348353\\
4.59001	-3.74673270013928\\
4.60001	-3.75157591679503\\
4.61001	-3.75641913345078\\
4.62001	-3.76126235010653\\
4.63001	-3.76610556676228\\
4.64001	-3.77094878341803\\
4.65001	-3.77579200007378\\
4.66001	-3.78063521672953\\
4.67001	-3.78547843338528\\
4.68001	-3.79032165004103\\
4.69001	-3.79516486669678\\
4.70001	-3.80000808335253\\
4.71001	-3.80485130000828\\
4.72001	-3.80969451666403\\
4.73001	-3.81453773331978\\
4.74001	-3.81938094997553\\
4.75001	-3.82422416663128\\
4.76001	-3.82906738328703\\
4.77001	-3.83391059994278\\
4.78001	-3.83875381659853\\
4.79001	-3.84359703325428\\
4.80001	-3.84844024991003\\
4.81001	-3.85328346656578\\
4.82001	-3.85812668322153\\
4.83001	-3.86296989987728\\
4.84001	-3.86781311653303\\
4.85001	-3.87265633318878\\
4.86001	-3.87749954984453\\
4.87001	-3.88234276650028\\
4.88001	-3.88718598315603\\
4.89001	-3.89202919981178\\
4.90001	-3.89687241646753\\
4.91001	-3.90171563312328\\
4.92001	-3.90655884977903\\
4.93001	-3.91140206643478\\
4.94001	-3.91624528309053\\
4.95001	-3.92108849974628\\
4.96001	-3.92593171640203\\
4.97001	-3.93077493305778\\
4.98001	-3.93561814971353\\
4.99001	-3.94046136636928\\
5.00001	-3.94530458302503\\
5.01001	-3.95014779968078\\
5.02001	-3.95499101633653\\
5.03001	-3.95983423299228\\
5.04001	-3.96467744964803\\
5.05001	-3.96952066630378\\
5.06001	-3.97436388295953\\
5.07001	-3.97920709961528\\
5.08001	-3.98405031627103\\
5.09001	-3.98889353292678\\
5.10001	-3.99373674958253\\
5.11001	-3.99857996623828\\
5.12001	-4.00342318289403\\
5.13001	-4.00826639954978\\
5.14001	-4.01310961620553\\
5.15001	-4.01795283286128\\
5.16001	-4.02279604951703\\
5.17001	-4.02763926617278\\
5.18001	-4.03248248282853\\
5.19001	-4.03732569948428\\
5.20001	-4.04216891614003\\
5.21001	-4.04701213279578\\
5.22001	-4.05185534945153\\
5.23001	-4.05669856610728\\
5.24001	-4.06154178276303\\
5.25001	-4.06638499941878\\
5.26001	-4.07122821607453\\
5.27001	-4.07607143273028\\
5.28001	-4.08091464938603\\
5.29001	-4.08575786604178\\
5.30001	-4.09060108269753\\
5.31001	-4.09544429935328\\
5.32001	-4.10028751600903\\
5.33001	-4.10513073266478\\
5.34001	-4.10997394932053\\
5.35001	-4.11481716597628\\
5.36001	-4.11966038263203\\
5.37001	-4.12450359928778\\
5.38001	-4.12934681594353\\
5.39001	-4.13419003259928\\
5.40001	-4.13903324925503\\
5.41001	-4.14387646591078\\
5.42001	-4.14871968256652\\
5.43001	-4.15356289922227\\
5.44001	-4.15840611587802\\
5.45001	-4.16324933253378\\
5.46001	-4.16809254918952\\
5.47001	-4.17293576584528\\
5.48001	-4.17777898250102\\
5.49001	-4.18262219915677\\
5.50001	-4.18746541581252\\
5.51001	-4.19230863246827\\
5.52001	-4.19715184912403\\
5.53001	-4.20199506577977\\
5.54001	-4.20683828243552\\
5.55001	-4.21168149909127\\
5.56001	-4.21652471574702\\
5.57001	-4.22136793240277\\
5.58001	-4.22621114905852\\
5.59001	-4.23105436571427\\
5.60001	-4.23589758237002\\
5.61001	-4.24074079902577\\
5.62001	-4.24558401568152\\
5.63001	-4.25042723233727\\
5.64001	-4.25527044899302\\
5.65001	-4.26011366564877\\
5.66001	-4.26495688230452\\
5.67001	-4.26980009896027\\
5.68001	-4.27464331561602\\
5.69001	-4.27948653227177\\
5.70001	-4.28432974892752\\
5.71001	-4.28917296558327\\
5.72001	-4.29401618223902\\
5.73001	-4.29885939889477\\
5.74001	-4.30370261555052\\
5.75001	-4.30854583220627\\
5.76001	-4.31338904886202\\
5.77001	-4.31823226551777\\
5.78001	-4.32307548217352\\
5.79001	-4.32791869882927\\
5.80001	-4.33276191548502\\
5.81001	-4.33760513214077\\
5.82001	-4.34244834879652\\
5.83001	-4.34729156545227\\
5.84001	-4.35213478210802\\
5.85001	-4.35697799876377\\
5.86001	-4.36182121541952\\
5.87001	-4.36666443207527\\
5.88001	-4.37150764873102\\
5.89001	-4.37635086538677\\
5.90001	-4.38119408204252\\
5.91001	-4.38603729869827\\
5.92001	-4.39088051535402\\
5.93001	-4.39572373200977\\
5.94001	-4.40056694866552\\
5.95001	-4.40541016532127\\
5.96001	-4.41025338197702\\
5.97001	-4.41509659863277\\
5.98001	-4.41993981528852\\
5.99001	-4.42478303194427\\
6.00001	-4.42962624860002\\
6.01001	-4.43446946525577\\
6.02001	-4.43931268191152\\
6.03001	-4.44415589856727\\
6.04001	-4.44899911522302\\
6.05001	-4.45384233187877\\
6.06001	-4.45868554853452\\
6.07001	-4.46352876519027\\
6.08001	-4.46837198184602\\
6.09001	-4.47321519850177\\
6.10001	-4.47805841515752\\
6.11001	-4.48290163181327\\
6.12001	-4.48774484846902\\
6.13001	-4.49258806512477\\
6.14001	-4.49743128178052\\
6.15001	-4.50227449843627\\
6.16001	-4.50711771509202\\
6.17001	-4.51196093174777\\
6.18001	-4.51680414840352\\
6.19001	-4.52164736505927\\
6.20001	-4.52649058171502\\
6.21001	-4.53133379837077\\
6.22001	-4.53617701502652\\
6.23001	-4.54102023168227\\
6.24001	-4.54586344833802\\
6.25001	-4.55070666499377\\
6.26001	-4.55554988164952\\
6.27001	-4.56039309830527\\
6.28001	-4.56523631496102\\
6.29001	-4.57007953161677\\
6.30001	-4.57492274827252\\
6.31001	-4.57976596492827\\
6.32001	-4.58460918158402\\
6.33001	-4.58945239823977\\
6.34001	-4.59429561489552\\
6.35001	-4.59913883155127\\
6.36001	-4.60398204820702\\
6.37001	-4.60882526486277\\
6.38001	-4.61366848151852\\
6.39001	-4.61851169817427\\
6.40001	-4.62335491483002\\
6.41001	-4.62819813148577\\
6.42001	-4.63304134814152\\
6.43001	-4.63788456479727\\
6.44001	-4.64272778145302\\
6.45001	-4.64757099810877\\
6.46001	-4.65241421476452\\
6.47001	-4.65725743142027\\
6.48001	-4.66210064807602\\
6.49001	-4.66694386473177\\
6.50001	-4.67178708138752\\
6.51001	-4.67663029804327\\
6.52001	-4.68147351469902\\
6.53001	-4.68631673135477\\
6.54001	-4.69115994801052\\
6.55001	-4.69600316466627\\
6.56001	-4.70084638132202\\
6.57001	-4.70568959797777\\
6.58001	-4.71053281463352\\
6.59001	-4.71537603128927\\
6.60001	-4.72021924794502\\
6.61001	-4.72506246460077\\
6.62001	-4.72990568125652\\
6.63001	-4.73474889791227\\
6.64001	-4.73959211456802\\
6.65001	-4.74443533122377\\
6.66001	-4.74927854787952\\
6.67001	-4.75412176453527\\
6.68001	-4.75896498119102\\
6.69001	-4.76380819784677\\
6.70001	-4.76865141450252\\
6.71001	-4.77349463115827\\
6.72001	-4.77833784781402\\
6.73001	-4.78318106446977\\
6.74001	-4.78802428112552\\
6.75001	-4.79286749778127\\
6.76001	-4.79771071443702\\
6.77001	-4.80255393109277\\
6.78001	-4.80739714774852\\
6.79001	-4.81224036440427\\
6.80001	-4.81708358106002\\
6.81001	-4.82192679771577\\
6.82001	-4.82677001437152\\
6.83001	-4.83161323102727\\
6.84001	-4.83645644768302\\
6.85001	-4.84129966433877\\
6.86001	-4.84614288099452\\
6.87001	-4.85098609765027\\
6.88001	-4.85582931430602\\
6.89001	-4.86067253096177\\
6.90001	-4.86551574761752\\
6.91001	-4.87035896427327\\
6.92001	-4.87520218092902\\
6.93001	-4.88004539758477\\
6.94001	-4.88488861424052\\
6.95001	-4.88973183089627\\
6.96001	-4.89457504755202\\
6.97001	-4.89941826420777\\
6.98001	-4.90426148086352\\
6.99001	-4.90910469751927\\
};
\end{axis}
\end{tikzpicture}%

==> ln_KL_eta_theta_eta_natgrad_n_10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45*4.521in,
height=0.45*3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=2.5,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-50,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={log KL divergence},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
legend pos=south west,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black,mark=o,
    mark options={fill=none, draw=black, scale=1.5},mark repeat=100,line width = 1.2]
  table[row sep=crcr]{%
0	-0.979509091737881\\
0.01	-1.63433793642674\\
0.02	-1.87713671086821\\
0.03	-2.07142221425302\\
0.04	-2.25025858868575\\
0.05	-2.42126454417925\\
0.06	-2.58835144806555\\
0.07	-2.75423349388875\\
0.08	-2.92098621494289\\
0.09	-3.09028232111563\\
0.1	-3.26351668837592\\
0.11	-3.44187236444202\\
0.12	-3.62634756313114\\
0.13	-3.81775307226183\\
0.14	-4.01668546552254\\
0.15	-4.22348076154838\\
0.16	-4.43815482297601\\
0.17	-4.66034040587464\\
0.18	-4.88923556610049\\
0.19	-5.12358239478959\\
0.2	-5.36169600962278\\
0.21	-5.60155822020034\\
0.22	-5.84097662169626\\
0.23	-6.07779017345516\\
0.24	-6.3100835649591\\
0.25	-6.53636430521352\\
0.26	-6.75566469212802\\
0.27	-6.96755338726964\\
0.28	-7.17206789686722\\
0.29	-7.36959793561882\\
0.3	-7.56075435342794\\
0.31	-7.74625106657689\\
0.32	-7.92681491375638\\
0.33	-8.10312682069783\\
0.34	-8.27579025344015\\
0.35	-8.44531984804737\\
0.36	-8.61214300056339\\
0.37	-8.77660856623987\\
0.38	-8.93899856171564\\
0.39	-9.09954031547229\\
0.4	-9.25841767219016\\
0.41	-9.41578062849662\\
0.42	-9.57175324222404\\
0.43	-9.72643990805222\\
0.44	-9.87993020752719\\
0.45	-10.0323025765618\\
0.46	-10.1836270268556\\
0.47	-10.3339671304589\\
0.48	-10.4833814433292\\
0.49	-10.6319245099641\\
0.5	-10.779647561301\\
0.51	-10.9265989919034\\
0.52	-11.0728246820459\\
0.53	-11.2183682132243\\
0.54	-11.3632710126626\\
0.55	-11.5075724523098\\
0.56	-11.651309920603\\
0.57	-11.7945188791277\\
0.58	-11.9372329122571\\
0.59	-12.079483775521\\
0.6	-12.2213014452205\\
0.61	-12.36271417119\\
0.62	-12.5037485334816\\
0.63	-12.6444295024651\\
0.64	-12.7847805022425\\
0.65	-12.924823477138\\
0.66	-13.0645789588091\\
0.67	-13.2040661361968\\
0.68	-13.3433029242086\\
0.69	-13.4823060331511\\
0.7	-13.6210910361978\\
0.71	-13.7596724370745\\
0.72	-13.8980637339545\\
0.73	-14.0362774829644\\
0.74	-14.1743253568191\\
0.75	-14.3122182051422\\
0.76	-14.4499661071588\\
0.77	-14.5875784253508\\
0.78	-14.7250638546319\\
0.79	-14.8624304675754\\
0.8	-14.9996857605483\\
0.81	-15.1368366925595\\
0.82	-15.2738897288211\\
0.83	-15.4108508682687\\
0.84	-15.5477256856678\\
0.85	-15.6845193585281\\
0.86	-15.82123669809\\
0.87	-15.9578821779543\\
0.88	-16.0944599531798\\
0.89	-16.2309738899165\\
0.9	-16.3674275905424\\
0.91	-16.5038244000859\\
0.92	-16.6401674376956\\
0.93	-16.7764596100784\\
0.94	-16.9127036331157\\
0.95	-17.0489020293804\\
0.96	-17.1850571460428\\
0.97	-17.3211712019186\\
0.98	-17.457246256697\\
0.99	-17.593284226809\\
1	-17.7292869192568\\
1.01	-17.8652560129235\\
1.02	-18.0011931038517\\
1.03	-18.1370996545213\\
1.04	-18.2729770939431\\
1.05	-18.4088266885389\\
1.06	-18.5446496768593\\
1.07	-18.6804472514062\\
1.08	-18.8162204269299\\
1.09	-18.9519703457213\\
1.1	-19.0876978564642\\
1.11	-19.2234039527911\\
1.12	-19.3590894651319\\
1.13	-19.494755188243\\
1.14	-19.630401948509\\
1.15	-19.7660305201345\\
1.16	-19.9016413887098\\
1.17	-20.0372353587109\\
1.18	-20.17281313402\\
1.19	-20.3083752819406\\
1.2	-20.4439221937746\\
1.21	-20.5794545437484\\
1.22	-20.7149728642174\\
1.23	-20.8504775477002\\
1.24	-20.9859689610599\\
1.25	-21.1214478657616\\
1.26	-21.2569146061895\\
1.27	-21.392369778988\\
1.28	-21.5278127716812\\
1.29	-21.6632451705062\\
1.3	-21.7986672529879\\
1.31	-21.9340775921083\\
1.32	-22.0694793356231\\
1.33	-22.2048709641196\\
1.34	-22.3402538031588\\
1.35	-22.4756257844214\\
1.36	-22.6109898448159\\
1.37	-22.7463452055726\\
1.38	-22.8816909181373\\
1.39	-23.0170311293727\\
1.4	-23.1523623382292\\
1.41	-23.2876832170399\\
1.42	-23.4230017608457\\
1.43	-23.5583084632171\\
1.44	-23.6936128271346\\
1.45	-23.8289062563329\\
1.46	-23.964196362533\\
1.47	-24.0994782167245\\
1.48	-24.2347524054068\\
1.49	-24.3700208280523\\
1.5	-24.505286161147\\
1.51	-24.640539027141\\
1.52	-24.775794894961\\
1.53	-24.911039944084\\
1.54	-25.0462907695707\\
1.55	-25.1815187679485\\
1.56	-25.3167493764381\\
1.57	-25.4519711138466\\
1.58	-25.5871965442645\\
1.59	-25.722411474686\\
1.6	-25.8576219105376\\
1.61	-25.992821921963\\
1.62	-26.1280579874602\\
1.63	-26.2632446230172\\
1.64	-26.3984221330243\\
1.65	-26.533602972864\\
1.66	-26.6688426126389\\
1.67	-26.80397755012\\
1.68	-26.9391724341895\\
1.69	-27.0742882581212\\
1.7	-27.2094371531011\\
1.71	-27.3445631781213\\
1.72	-27.4797357243996\\
1.73	-27.6149372607402\\
1.74	-27.7501301341402\\
1.75	-27.8851114886187\\
1.76	-28.0202311776201\\
1.77	-28.1556603185885\\
1.78	-28.290442982959\\
1.79	-28.4256488268209\\
1.8	-28.56038145303\\
1.81	-28.6957894457569\\
1.82	-28.8313798865067\\
1.83	-28.9662809176318\\
1.84	-29.1006803577068\\
1.85	-29.2354113538958\\
1.86	-29.3714720019742\\
1.87	-29.5066794950512\\
1.88	-29.6421569286592\\
1.89	-29.776425910115\\
1.9	-29.9100336610484\\
1.91	-30.0449862831314\\
1.92	-30.1816557349086\\
1.93	-30.3153184531485\\
1.94	-30.4487458306889\\
1.95	-30.5841830986337\\
1.96	-30.7198386185444\\
1.97	-30.8555515414454\\
1.98	-30.9900019214055\\
1.99	-31.1250809823228\\
2	-31.2578918612673\\
2.01	-31.3926801465362\\
2.02	-31.5254887692051\\
2.03	-31.6561426235907\\
2.04	-31.7910339628566\\
2.05	-31.9059818372003\\
2.06	-32.0609710629389\\
2.07	-32.1946463410124\\
2.08	-32.3127418857343\\
2.09	-32.4542252545906\\
2.1	-32.5728903661276\\
2.11	-32.7261726607469\\
2.12	-32.8737928696711\\
2.13	-32.9752598063543\\
2.14	-33.1245263127973\\
2.15	-33.1969006548124\\
2.16	-33.3851819556873\\
2.17	-33.5005797842464\\
2.18	-33.6645225438969\\
2.19	-33.7702207236763\\
2.2	-33.8953118763352\\
2.21	-33.9803576054225\\
2.22	-34.1345519645702\\
2.23	-34.2764684783356\\
2.24	-34.2841753568914\\
2.25	-34.5481140980342\\
2.26	-34.4723250190798\\
2.27	-34.7256416542644\\
2.28	-34.7158293284975\\
2.29	-34.84574046729\\
2.3	-34.8648916869998\\
2.31	-35.0348991493776\\
2.32	-34.9859721748124\\
2.33	-35.5569587628764\\
2.34	-35.759630985344\\
2.35	-35.1821149050891\\
2.36	-35.1305262573225\\
2.37	-35.6434071937446\\
2.38	-35.8399997310416\\
2.39	-36.1825470907588\\
2.4	-35.6712429598071\\
2.41	-35.7561518283775\\
2.42	-35.4854281691468\\
2.43	-35.611532188512\\
2.44	-35.7373280560953\\
2.45	-35.7470536307436\\
2.46	-36.8724423106496\\
2.47	-36.2373454896682\\
2.48	-37.6086111370682\\
2.49	-35.7486983129577\\
2.5	-36.2840576616164\\
2.51	-35.7112136183944\\
2.52	-36.0404899498588\\
2.53	-36.0380767654095\\
2.54	-36.5151398520828\\
2.55	-36.3209628509551\\
2.56	-36.6761715214073\\
2.57	-36.9903049600072\\
2.58	-36.4957912556245\\
2.59	-36.5235817216961\\
2.6	-37.5064203971973\\
2.61	-35.8453592242611\\
2.62	-37.0412957943372\\
2.63	-37.1215769441217\\
2.64	-36.7631008755679\\
2.65	-38.8788784494354\\
2.66	-36.5665713042618\\
2.67	-35.5980765038202\\
2.68	-36.0820085201881\\
2.69	-36.4891809822893\\
2.7	-36.2289770969896\\
2.71	-37.0735325645428\\
2.72	-35.8771878506331\\
2.73	-35.8368372874834\\
2.74	-36.1267691174498\\
2.75	-36.1667222649666\\
2.76	-36.096221686775\\
2.77	-35.5557624572595\\
2.78	-36.7182041444624\\
2.79	-36.2900330460909\\
2.8	-36.2936402565096\\
2.81	-36.1477810918949\\
2.82	-36.6810598648488\\
2.83	-36.653664155048\\
2.84	-36.1322635622919\\
2.85	-35.7222215634657\\
2.86	-36.1362546340345\\
2.87	-36.7506203166412\\
2.88	-36.0413389565648\\
2.89	-36.6006282048538\\
2.9	-36.6938843228672\\
2.91	-36.2820157938522\\
2.92	-36.7463101507657\\
2.93	-36.1998136427868\\
2.94	-35.5416953842118\\
2.95	-36.0539678199\\
2.96	-37.2097480925498\\
2.97	-37.1257554939433\\
2.98	-36.7671712827248\\
2.99	-37.141440424101\\
};
\addlegendentry{$\log(D(q\lVert\eta(t)))$}

\addplot [color=black,mark=star,
    mark options={fill=none, draw=black,scale=1.7},mark repeat=100,line width = 1.2]
  table[row sep=crcr]{%
0	-0.979509091737881\\
0.01	-1.01638712588425\\
0.02	-1.05113874975874\\
0.03	-1.08427491679297\\
0.04	-1.11612980799696\\
0.05	-1.14693506891539\\
0.06	-1.17685866021324\\
0.07	-1.20602682062813\\
0.08	-1.23453725712482\\
0.09	-1.26246746290221\\
0.1	-1.28988017898642\\
0.11	-1.31682710429132\\
0.12	-1.34335149017626\\
0.13	-1.36949000113378\\
0.14	-1.39527407889242\\
0.15	-1.42073096210337\\
0.16	-1.4458844618794\\
0.17	-1.47075556086384\\
0.18	-1.49536288249959\\
0.19	-1.51972306330778\\
0.2	-1.54385105164701\\
0.21	-1.56776035001159\\
0.22	-1.59146321344686\\
0.23	-1.61497081348021\\
0.24	-1.63829337467677\\
0.25	-1.66144028925781\\
0.26	-1.68442021398562\\
0.27	-1.70724115259614\\
0.28	-1.72991052636377\\
0.29	-1.75243523485148\\
0.3	-1.77482170849014\\
0.31	-1.79707595431292\\
0.32	-1.81920359592217\\
0.33	-1.8412099085694\\
0.34	-1.86309985007334\\
0.35	-1.88487808817571\\
0.36	-1.90654902483403\\
0.37	-1.92811681786916\\
0.38	-1.94958540031881\\
0.39	-1.97095849779367\\
0.4	-1.99223964408804\\
0.41	-2.01343219525968\\
0.42	-2.03453934236239\\
0.43	-2.05556412298937\\
0.44	-2.07650943176323\\
0.45	-2.09737802989073\\
0.46	-2.11817255388429\\
0.47	-2.13889552353952\\
0.48	-2.15954934924661\\
0.49	-2.18013633870398\\
0.5	-2.20065870309397\\
0.51	-2.22111856277377\\
0.52	-2.24151795252804\\
0.53	-2.26185882642502\\
0.54	-2.28214306231253\\
0.55	-2.30237246598697\\
0.56	-2.32254877506435\\
0.57	-2.34267366257961\\
0.58	-2.36274874033759\\
0.59	-2.3827755620367\\
0.6	-2.40275562618426\\
0.61	-2.42269037882063\\
0.62	-2.44258121606732\\
0.63	-2.46242948651325\\
0.64	-2.48223649345169\\
0.65	-2.50200349697935\\
0.66	-2.52173171596805\\
0.67	-2.54142232991848\\
0.68	-2.5610764807046\\
0.69	-2.58069527421679\\
0.7	-2.60027978191071\\
0.71	-2.61983104226873\\
0.72	-2.63935006217976\\
0.73	-2.6588378182433\\
0.74	-2.67829525800262\\
0.75	-2.69772330111184\\
0.76	-2.71712284044133\\
0.77	-2.7364947431253\\
0.78	-2.75583985155536\\
0.79	-2.77515898432347\\
0.8	-2.79445293711736\\
0.81	-2.81372248357147\\
0.82	-2.83296837607597\\
0.83	-2.85219134654653\\
0.84	-2.8713921071571\\
0.85	-2.89057135103785\\
0.86	-2.90972975294038\\
0.87	-2.928867969872\\
0.88	-2.9479866417009\\
0.89	-2.9670863917338\\
0.9	-2.98616782726764\\
0.91	-3.00523154011677\\
0.92	-3.02427810711686\\
0.93	-3.04330809060699\\
0.94	-3.06232203889081\\
0.95	-3.08132048667816\\
0.96	-3.10030395550798\\
0.97	-3.11927295415356\\
0.98	-3.138227979011\\
0.99	-3.15716951447177\\
1	-3.17609803328019\\
1.01	-3.19501399687646\\
1.02	-3.21391785572613\\
1.03	-3.23281004963656\\
1.04	-3.25169100806103\\
1.05	-3.2705611503911\\
1.06	-3.28942088623774\\
1.07	-3.30827061570191\\
1.08	-3.32711072963484\\
1.09	-3.34594160988874\\
1.1	-3.36476362955817\\
1.11	-3.3835771532127\\
1.12	-3.40238253712109\\
1.13	-3.4211801294674\\
1.14	-3.43997027055954\\
1.15	-3.4587532930304\\
1.16	-3.47752952203196\\
1.17	-3.49629927542272\\
1.18	-3.5150628639488\\
1.19	-3.53382059141872\\
1.2	-3.55257275487246\\
1.21	-3.57131964474487\\
1.22	-3.59006154502361\\
1.23	-3.60879873340206\\
1.24	-3.62753148142712\\
1.25	-3.64626005464245\\
1.26	-3.66498471272698\\
1.27	-3.68370570962924\\
1.28	-3.70242329369735\\
1.29	-3.72113770780504\\
1.3	-3.73984918947386\\
1.31	-3.75855797099166\\
1.32	-3.77726427952749\\
1.33	-3.79596833724302\\
1.34	-3.81467036140086\\
1.35	-3.83337056446954\\
1.36	-3.85206915422554\\
1.37	-3.87076633385232\\
1.38	-3.88946230203673\\
1.39	-3.9081572530624\\
1.4	-3.92685137690082\\
1.41	-3.94554485929981\\
1.42	-3.96423788186944\\
1.43	-3.9829306221659\\
1.44	-4.00162325377286\\
1.45	-4.02031594638082\\
1.46	-4.03900886586436\\
1.47	-4.05770217435731\\
1.48	-4.07639603032616\\
1.49	-4.09509058864131\\
1.5	-4.11378600064679\\
1.51	-4.13248241422815\\
1.52	-4.15117997387863\\
1.53	-4.1698788207637\\
1.54	-4.18857909278419\\
1.55	-4.20728092463763\\
1.56	-4.22598444787842\\
1.57	-4.2446897909764\\
1.58	-4.26339707937413\\
1.59	-4.28210643554287\\
1.6	-4.3008179790371\\
1.61	-4.31953182654814\\
1.62	-4.33824809195628\\
1.63	-4.35696688638187\\
1.64	-4.37568831823531\\
1.65	-4.39441249326593\\
1.66	-4.41313951460975\\
1.67	-4.43186948283637\\
1.68	-4.45060249599478\\
1.69	-4.46933864965816\\
1.7	-4.48807803696797\\
1.71	-4.50682074867686\\
1.72	-4.52556687319096\\
1.73	-4.54431649661106\\
1.74	-4.56306970277334\\
1.75	-4.58182657328888\\
1.76	-4.60058718758271\\
1.77	-4.61935162293205\\
1.78	-4.63811995450367\\
1.79	-4.6568922553908\\
1.8	-4.67566859664898\\
1.81	-4.69444904733171\\
1.82	-4.71323367452501\\
1.83	-4.73202254338168\\
1.84	-4.75081571715469\\
1.85	-4.76961325723023\\
1.86	-4.78841522315992\\
1.87	-4.80722167269255\\
1.88	-4.82603266180545\\
1.89	-4.84484824473501\\
1.9	-4.86366847400684\\
1.91	-4.88249340046542\\
1.92	-4.90132307330328\\
1.93	-4.92015754008952\\
1.94	-4.93899684679819\\
1.95	-4.9578410378358\\
1.96	-4.97669015606864\\
1.97	-4.99554424284964\\
1.98	-5.01440333804471\\
1.99	-5.03326748005881\\
2	-5.05213670586127\\
2.01	-5.07101105101115\\
2.02	-5.08989054968197\\
2.03	-5.10877523468593\\
2.04	-5.12766513749815\\
2.05	-5.1465602882801\\
2.06	-5.16546071590295\\
2.07	-5.1843664479705\\
2.08	-5.20327751084164\\
2.09	-5.22219392965283\\
2.1	-5.24111572833958\\
2.11	-5.26004292965855\\
2.12	-5.27897555520836\\
2.13	-5.29791362545071\\
2.14	-5.31685715973109\\
2.15	-5.33580617629902\\
2.16	-5.35476069232807\\
2.17	-5.37372072393566\\
2.18	-5.39268628620249\\
2.19	-5.41165739319174\\
2.2	-5.43063405796819\\
2.21	-5.44961629261629\\
2.22	-5.46860410825917\\
2.23	-5.48759751507636\\
2.24	-5.50659652232184\\
2.25	-5.52560113834162\\
2.26	-5.54461137059092\\
2.27	-5.56362722565152\\
2.28	-5.58264870924846\\
2.29	-5.60167582626676\\
2.3	-5.62070858076788\\
2.31	-5.63974697600581\\
2.32	-5.65879101444281\\
2.33	-5.67784069776553\\
2.34	-5.69689602690043\\
2.35	-5.71595700202877\\
2.36	-5.73502362260192\\
2.37	-5.75409588735617\\
2.38	-5.77317379432749\\
2.39	-5.79225734086592\\
2.4	-5.81134652364952\\
2.41	-5.83044133869898\\
2.42	-5.84954178139103\\
2.43	-5.86864784647236\\
2.44	-5.88775952807286\\
2.45	-5.90687681971907\\
2.46	-5.9259997143472\\
2.47	-5.94512820431623\\
2.48	-5.96426228142025\\
2.49	-5.98340193690124\\
2.5	-6.00254716146153\\
2.51	-6.02169794527615\\
2.52	-6.04085427800394\\
2.53	-6.06001614880055\\
2.54	-6.07918354632954\\
2.55	-6.09835645877392\\
2.56	-6.11753487384769\\
2.57	-6.13671877880674\\
2.58	-6.15590816045997\\
2.59	-6.1751030051808\\
2.6	-6.19430329891636\\
2.61	-6.21350902719975\\
2.62	-6.23272017515938\\
2.63	-6.25193672752961\\
2.64	-6.27115866866048\\
2.65	-6.29038598252838\\
2.66	-6.30961865274487\\
2.67	-6.32885666256753\\
2.68	-6.34809999490813\\
2.69	-6.36734863234287\\
2.7	-6.38660255712172\\
2.71	-6.40586175117688\\
2.72	-6.42512619613194\\
2.73	-6.44439587331142\\
2.74	-6.46367076374808\\
2.75	-6.48295084819261\\
2.76	-6.50223610712143\\
2.77	-6.52152652074566\\
2.78	-6.54082206901844\\
2.79	-6.56012273164324\\
2.8	-6.57942848808197\\
2.81	-6.59873931756289\\
2.82	-6.61805519908778\\
2.83	-6.63737611143948\\
2.84	-6.65670203318985\\
2.85	-6.67603294270674\\
2.86	-6.69536881816105\\
2.87	-6.71470963753395\\
2.88	-6.73405537862351\\
2.89	-6.75340601905228\\
2.9	-6.772761536273\\
2.91	-6.79212190757605\\
2.92	-6.81148711009528\\
2.93	-6.83085712081504\\
2.94	-6.85023191657617\\
2.95	-6.86961147408151\\
2.96	-6.88899576990354\\
2.97	-6.90838478048839\\
2.98	-6.92777848216333\\
2.99	-6.94717685114159\\
};
\addlegendentry{$\log(D(q\lVert\eta_{ng}(t)))$}



\addplot [color=black,mark=*,
    mark options={fill=none, draw=black,scale=1},mark repeat=100,line width = 1.2]
  table[row sep=crcr]{%
0	-0.979509091737882\\
0.01	-0.980834761923153\\
0.02	-0.982159933063342\\
0.03	-0.983484605726989\\
0.04	-0.984808780477706\\
0.05	-0.986132457874201\\
0.06	-0.987455638470303\\
0.07	-0.988778322814986\\
0.08	-0.990100511452382\\
0.09	-0.991422204921815\\
0.1	-0.992743403757818\\
0.11	-0.994064108490158\\
0.12	-0.995384319643854\\
0.13	-0.996704037739207\\
0.14	-0.998023263291811\\
0.15	-0.999341996812591\\
0.16	-1.00066023880781\\
0.17	-1.00197798977909\\
0.18	-1.00329525022346\\
0.19	-1.00461202063334\\
0.2	-1.00592830149659\\
0.21	-1.00724409329652\\
0.22	-1.00855939651191\\
0.23	-1.00987421161704\\
0.24	-1.01118853908171\\
0.25	-1.01250237937126\\
0.26	-1.01381573294656\\
0.27	-1.01512860026411\\
0.28	-1.01644098177595\\
0.29	-1.0177528779298\\
0.3	-1.01906428916899\\
0.31	-1.02037521593251\\
0.32	-1.02168565865503\\
0.33	-1.02299561776697\\
0.34	-1.0243050936944\\
0.35	-1.0256140868592\\
0.36	-1.02692259767897\\
0.37	-1.02823062656712\\
0.38	-1.02953817393285\\
0.39	-1.03084524018119\\
0.4	-1.03215182571302\\
0.41	-1.03345793092506\\
0.42	-1.03476355620993\\
0.43	-1.03606870195617\\
0.44	-1.03737336854821\\
0.45	-1.03867755636644\\
0.46	-1.0399812657872\\
0.47	-1.04128449718283\\
0.48	-1.04258725092164\\
0.49	-1.04388952736799\\
0.5	-1.04519132688224\\
0.51	-1.04649264982085\\
0.52	-1.04779349653631\\
0.53	-1.04909386737723\\
0.54	-1.05039376268833\\
0.55	-1.05169318281046\\
0.56	-1.05299212808061\\
0.57	-1.05429059883194\\
0.58	-1.05558859539381\\
0.59	-1.05688611809176\\
0.6	-1.05818316724757\\
0.61	-1.05947974317925\\
0.62	-1.06077584620108\\
0.63	-1.06207147662361\\
0.64	-1.06336663475367\\
0.65	-1.06466132089443\\
0.66	-1.06595553534535\\
0.67	-1.06724927840229\\
0.68	-1.06854255035741\\
0.69	-1.06983535149931\\
0.7	-1.07112768211296\\
0.71	-1.07241954247974\\
0.72	-1.07371093287749\\
0.73	-1.07500185358048\\
0.74	-1.07629230485945\\
0.75	-1.07758228698163\\
0.76	-1.07887180021075\\
0.77	-1.08016084480705\\
0.78	-1.08144942102733\\
0.79	-1.08273752912492\\
0.8	-1.08402516934973\\
0.81	-1.08531234194823\\
0.82	-1.08659904716354\\
0.83	-1.08788528523535\\
0.84	-1.08917105640002\\
0.85	-1.09045636089053\\
0.86	-1.09174119893656\\
0.87	-1.09302557076445\\
0.88	-1.09430947659725\\
0.89	-1.09559291665472\\
0.9	-1.09687589115336\\
0.91	-1.09815840030639\\
0.92	-1.09944044432384\\
0.93	-1.10072202341248\\
0.94	-1.10200313777589\\
0.95	-1.10328378761446\\
0.96	-1.10456397312541\\
0.97	-1.10584369450278\\
0.98	-1.1071229519375\\
0.99	-1.10840174561734\\
1	-1.10968007572699\\
1.01	-1.11095794244801\\
1.02	-1.1122353459589\\
1.03	-1.11351228643509\\
1.04	-1.11478876404894\\
1.05	-1.1160647789698\\
1.06	-1.11734033136398\\
1.07	-1.1186154213948\\
1.08	-1.11989004922256\\
1.09	-1.1211642150046\\
1.1	-1.12243791889532\\
1.11	-1.12371116104611\\
1.12	-1.1249839416055\\
1.13	-1.12625626071905\\
1.14	-1.12752811852941\\
1.15	-1.12879951517639\\
1.16	-1.13007045079689\\
1.17	-1.13134092552495\\
1.18	-1.13261093949177\\
1.19	-1.1338804928257\\
1.2	-1.13514958565229\\
1.21	-1.13641821809428\\
1.22	-1.13768639027161\\
1.23	-1.13895410230146\\
1.24	-1.14022135429823\\
1.25	-1.14148814637358\\
1.26	-1.14275447863644\\
1.27	-1.14402035119299\\
1.28	-1.14528576414673\\
1.29	-1.14655071759847\\
1.3	-1.14781521164631\\
1.31	-1.1490792463857\\
1.32	-1.15034282190944\\
1.33	-1.15160593830767\\
1.34	-1.15286859566793\\
1.35	-1.15413079407513\\
1.36	-1.15539253361158\\
1.37	-1.15665381435699\\
1.38	-1.15791463638852\\
1.39	-1.15917499978075\\
1.4	-1.16043490460572\\
1.41	-1.16169435093293\\
1.42	-1.16295333882937\\
1.43	-1.16421186835949\\
1.44	-1.16546993958528\\
1.45	-1.16672755256622\\
1.46	-1.16798470735933\\
1.47	-1.16924140401917\\
1.48	-1.17049764259784\\
1.49	-1.17175342314502\\
1.5	-1.17300874570798\\
1.51	-1.17426361033156\\
1.52	-1.17551801705821\\
1.53	-1.176771965928\\
1.54	-1.17802545697862\\
1.55	-1.17927849024541\\
1.56	-1.18053106576137\\
1.57	-1.18178318355714\\
1.58	-1.18303484366106\\
1.59	-1.18428604609915\\
1.6	-1.18553679089513\\
1.61	-1.18678707807045\\
1.62	-1.18803690764425\\
1.63	-1.18928627963344\\
1.64	-1.19053519405267\\
1.65	-1.19178365091434\\
1.66	-1.19303165022863\\
1.67	-1.19427919200352\\
1.68	-1.19552627624476\\
1.69	-1.19677290295593\\
1.7	-1.1980190721384\\
1.71	-1.1992647837914\\
1.72	-1.200510037912\\
1.73	-1.2017548344951\\
1.74	-1.20299917353349\\
1.75	-1.20424305501782\\
1.76	-1.20548647893663\\
1.77	-1.20672944527638\\
1.78	-1.20797195402142\\
1.79	-1.20921400515402\\
1.8	-1.21045559865439\\
1.81	-1.21169673450069\\
1.82	-1.21293741266901\\
1.83	-1.21417763313345\\
1.84	-1.21541739586603\\
1.85	-1.21665670083681\\
1.86	-1.21789554801382\\
1.87	-1.2191339373631\\
1.88	-1.22037186884873\\
1.89	-1.2216093424328\\
1.9	-1.22284635807545\\
1.91	-1.22408291573488\\
1.92	-1.22531901536735\\
1.93	-1.22655465692717\\
1.94	-1.22778984036678\\
1.95	-1.22902456563667\\
1.96	-1.23025883268547\\
1.97	-1.23149264145991\\
1.98	-1.23272599190484\\
1.99	-1.23395888396327\\
2	-1.23519131757633\\
2.01	-1.23642329268332\\
2.02	-1.23765480922173\\
2.03	-1.23888586712719\\
2.04	-1.24011646633354\\
2.05	-1.2413466067728\\
2.06	-1.24257628837524\\
2.07	-1.24380551106931\\
2.08	-1.24503427478169\\
2.09	-1.24626257943732\\
2.1	-1.24749042495938\\
2.11	-1.24871781126929\\
2.12	-1.24994473828679\\
2.13	-1.25117120592983\\
2.14	-1.2523972141147\\
2.15	-1.25362276275597\\
2.16	-1.25484785176652\\
2.17	-1.25607248105755\\
2.18	-1.25729665053857\\
2.19	-1.25852036011747\\
2.2	-1.25974360970043\\
2.21	-1.26096639919203\\
2.22	-1.26218872849519\\
2.23	-1.26341059751124\\
2.24	-1.26463200613985\\
2.25	-1.26585295427912\\
2.26	-1.26707344182553\\
2.27	-1.26829346867399\\
2.28	-1.26951303471783\\
2.29	-1.2707321398488\\
2.3	-1.2719507839571\\
2.31	-1.27316896693139\\
2.32	-1.27438668865878\\
2.33	-1.27560394902484\\
2.34	-1.27682074791363\\
2.35	-1.2780370852077\\
2.36	-1.27925296078809\\
2.37	-1.28046837453434\\
2.38	-1.28168332632453\\
2.39	-1.28289781603522\\
2.4	-1.28411184354155\\
2.41	-1.28532540871718\\
2.42	-1.2865385114343\\
2.43	-1.2877511515637\\
2.44	-1.28896332897471\\
2.45	-1.29017504353524\\
2.46	-1.2913862951118\\
2.47	-1.29259708356947\\
2.48	-1.29380740877197\\
2.49	-1.2950172705816\\
2.5	-1.29622666885929\\
2.51	-1.29743560346461\\
2.52	-1.29864407425575\\
2.53	-1.29985208108956\\
2.54	-1.30105962382154\\
2.55	-1.30226670230585\\
2.56	-1.30347331639534\\
2.57	-1.30467946594152\\
2.58	-1.30588515079459\\
2.59	-1.30709037080347\\
2.6	-1.30829512581576\\
2.61	-1.30949941567779\\
2.62	-1.31070324023461\\
2.63	-1.31190659932999\\
2.64	-1.31310949280645\\
2.65	-1.31431192050526\\
2.66	-1.31551388226644\\
2.67	-1.31671537792878\\
2.68	-1.31791640732983\\
2.69	-1.31911697030593\\
2.7	-1.32031706669221\\
2.71	-1.32151669632259\\
2.72	-1.32271585902979\\
2.73	-1.32391455464536\\
2.74	-1.32511278299965\\
2.75	-1.32631054392187\\
2.76	-1.32750783724002\\
2.77	-1.32870466278099\\
2.78	-1.32990102037049\\
2.79	-1.3310969098331\\
2.8	-1.33229233099229\\
2.81	-1.33348728367036\\
2.82	-1.33468176768855\\
2.83	-1.33587578286693\\
2.84	-1.33706932902453\\
2.85	-1.33826240597924\\
2.86	-1.3394550135479\\
2.87	-1.34064715154624\\
2.88	-1.34183881978893\\
2.89	-1.3430300180896\\
2.9	-1.34422074626081\\
2.91	-1.34541100411406\\
2.92	-1.34660079145982\\
2.93	-1.34779010810753\\
2.94	-1.34897895386562\\
2.95	-1.35016732854148\\
2.96	-1.35135523194149\\
2.97	-1.35254266387104\\
2.98	-1.35372962413453\\
2.99	-1.35491611253535\\
};
\addlegendentry{$\log(D(q\lVert\theta(t))$}

\addplot [color=black,line width = 1.2, dashed, forget plot]
  table[row sep=crcr]{%
0	-1.19746491128284\\
0.01	-1.21684099917971\\
0.02	-1.23621708707658\\
0.03	-1.25559317497345\\
0.04	-1.27496926287032\\
0.05	-1.29434535076719\\
0.06	-1.31372143866406\\
0.07	-1.33309752656093\\
0.08	-1.3524736144578\\
0.09	-1.37184970235467\\
0.1	-1.39122579025154\\
0.11	-1.41060187814841\\
0.12	-1.42997796604528\\
0.13	-1.44935405394215\\
0.14	-1.46873014183902\\
0.15	-1.48810622973589\\
0.16	-1.50748231763276\\
0.17	-1.52685840552963\\
0.18	-1.5462344934265\\
0.19	-1.56561058132337\\
0.2	-1.58498666922024\\
0.21	-1.60436275711711\\
0.22	-1.62373884501398\\
0.23	-1.64311493291085\\
0.24	-1.66249102080772\\
0.25	-1.68186710870459\\
0.26	-1.70124319660146\\
0.27	-1.72061928449833\\
0.28	-1.7399953723952\\
0.29	-1.75937146029207\\
0.3	-1.77874754818894\\
0.31	-1.79812363608581\\
0.32	-1.81749972398268\\
0.33	-1.83687581187955\\
0.34	-1.85625189977642\\
0.35	-1.87562798767329\\
0.36	-1.89500407557016\\
0.37	-1.91438016346703\\
0.38	-1.9337562513639\\
0.39	-1.95313233926077\\
0.4	-1.97250842715764\\
0.41	-1.99188451505451\\
0.42	-2.01126060295138\\
0.43	-2.03063669084825\\
0.44	-2.05001277874512\\
0.45	-2.06938886664198\\
0.46	-2.08876495453885\\
0.47	-2.10814104243572\\
0.48	-2.12751713033259\\
0.49	-2.14689321822947\\
0.5	-2.16626930612633\\
0.51	-2.1856453940232\\
0.52	-2.20502148192007\\
0.53	-2.22439756981694\\
0.54	-2.24377365771381\\
0.55	-2.26314974561068\\
0.56	-2.28252583350755\\
0.57	-2.30190192140442\\
0.58	-2.32127800930129\\
0.59	-2.34065409719816\\
0.6	-2.36003018509503\\
0.61	-2.3794062729919\\
0.62	-2.39878236088877\\
0.63	-2.41815844878564\\
0.64	-2.43753453668251\\
0.65	-2.45691062457938\\
0.66	-2.47628671247625\\
0.67	-2.49566280037312\\
0.68	-2.51503888826999\\
0.69	-2.53441497616686\\
0.7	-2.55379106406373\\
0.71	-2.5731671519606\\
0.72	-2.59254323985747\\
0.73	-2.61191932775434\\
0.74	-2.63129541565121\\
0.75	-2.65067150354808\\
0.76	-2.67004759144495\\
0.77	-2.68942367934182\\
0.78	-2.70879976723869\\
0.79	-2.72817585513556\\
0.8	-2.74755194303243\\
0.81	-2.7669280309293\\
0.82	-2.78630411882617\\
0.83	-2.80568020672304\\
0.84	-2.82505629461991\\
0.85	-2.84443238251678\\
0.86	-2.86380847041365\\
0.87	-2.88318455831052\\
0.88	-2.90256064620739\\
0.89	-2.92193673410426\\
0.9	-2.94131282200113\\
0.91	-2.960688909898\\
0.92	-2.98006499779487\\
0.93	-2.99944108569174\\
0.94	-3.01881717358861\\
0.95	-3.03819326148548\\
0.96	-3.05756934938235\\
0.97	-3.07694543727922\\
0.98	-3.09632152517609\\
0.99	-3.11569761307296\\
1	-3.13507370096983\\
1.01	-3.1544497888667\\
1.02	-3.17382587676357\\
1.03	-3.19320196466044\\
1.04	-3.21257805255731\\
1.05	-3.23195414045418\\
1.06	-3.25133022835105\\
1.07	-3.27070631624792\\
1.08	-3.29008240414479\\
1.09	-3.30945849204166\\
1.1	-3.32883457993853\\
1.11	-3.3482106678354\\
1.12	-3.36758675573227\\
1.13	-3.38696284362914\\
1.14	-3.40633893152601\\
1.15	-3.42571501942288\\
1.16	-3.44509110731975\\
1.17	-3.46446719521662\\
1.18	-3.48384328311349\\
1.19	-3.50321937101036\\
1.2	-3.52259545890723\\
1.21	-3.5419715468041\\
1.22	-3.56134763470097\\
1.23	-3.58072372259784\\
1.24	-3.60009981049471\\
1.25	-3.61947589839158\\
1.26	-3.63885198628845\\
1.27	-3.65822807418532\\
1.28	-3.67760416208219\\
1.29	-3.69698024997906\\
1.3	-3.71635633787593\\
1.31	-3.7357324257728\\
1.32	-3.75510851366967\\
1.33	-3.77448460156654\\
1.34	-3.79386068946341\\
1.35	-3.81323677736028\\
1.36	-3.83261286525715\\
1.37	-3.85198895315402\\
1.38	-3.87136504105089\\
1.39	-3.89074112894776\\
1.4	-3.91011721684463\\
1.41	-3.9294933047415\\
1.42	-3.94886939263837\\
1.43	-3.96824548053524\\
1.44	-3.98762156843211\\
1.45	-4.00699765632898\\
1.46	-4.02637374422585\\
1.47	-4.04574983212272\\
1.48	-4.06512592001959\\
1.49	-4.08450200791646\\
1.5	-4.10387809581333\\
1.51	-4.1232541837102\\
1.52	-4.14263027160707\\
1.53	-4.16200635950394\\
1.54	-4.18138244740081\\
1.55	-4.20075853529768\\
1.56	-4.22013462319455\\
1.57	-4.23951071109142\\
1.58	-4.25888679898829\\
1.59	-4.27826288688516\\
1.6	-4.29763897478203\\
1.61	-4.3170150626789\\
1.62	-4.33639115057577\\
1.63	-4.35576723847264\\
1.64	-4.37514332636951\\
1.65	-4.39451941426638\\
1.66	-4.41389550216325\\
1.67	-4.43327159006012\\
1.68	-4.45264767795699\\
1.69	-4.47202376585386\\
1.7	-4.49139985375073\\
1.71	-4.5107759416476\\
1.72	-4.53015202954447\\
1.73	-4.54952811744134\\
1.74	-4.56890420533821\\
1.75	-4.58828029323508\\
1.76	-4.60765638113195\\
1.77	-4.62703246902882\\
1.78	-4.64640855692569\\
1.79	-4.66578464482256\\
1.8	-4.68516073271943\\
1.81	-4.7045368206163\\
1.82	-4.72391290851317\\
1.83	-4.74328899641004\\
1.84	-4.76266508430691\\
1.85	-4.78204117220378\\
1.86	-4.80141726010065\\
1.87	-4.82079334799752\\
1.88	-4.84016943589439\\
1.89	-4.85954552379126\\
1.9	-4.87892161168813\\
1.91	-4.898297699585\\
1.92	-4.91767378748187\\
1.93	-4.93704987537874\\
1.94	-4.95642596327561\\
1.95	-4.97580205117248\\
1.96	-4.99517813906935\\
1.97	-5.01455422696622\\
1.98	-5.03393031486309\\
1.99	-5.05330640275996\\
2	-5.07268249065683\\
2.01	-5.0920585785537\\
2.02	-5.11143466645057\\
2.03	-5.13081075434744\\
2.04	-5.15018684224431\\
2.05	-5.16956293014118\\
2.06	-5.18893901803805\\
2.07	-5.20831510593492\\
2.08	-5.22769119383179\\
2.09	-5.24706728172866\\
2.1	-5.26644336962553\\
2.11	-5.2858194575224\\
2.12	-5.30519554541927\\
2.13	-5.32457163331614\\
2.14	-5.34394772121301\\
2.15	-5.36332380910988\\
2.16	-5.38269989700675\\
2.17	-5.40207598490362\\
2.18	-5.42145207280049\\
2.19	-5.44082816069736\\
2.2	-5.46020424859423\\
2.21	-5.4795803364911\\
2.22	-5.49895642438797\\
2.23	-5.51833251228484\\
2.24	-5.53770860018171\\
2.25	-5.55708468807858\\
2.26	-5.57646077597545\\
2.27	-5.59583686387232\\
2.28	-5.61521295176919\\
2.29	-5.63458903966606\\
2.3	-5.65396512756293\\
2.31	-5.6733412154598\\
2.32	-5.69271730335667\\
2.33	-5.71209339125354\\
2.34	-5.73146947915041\\
2.35	-5.75084556704728\\
2.36	-5.77022165494415\\
2.37	-5.78959774284102\\
2.38	-5.80897383073789\\
2.39	-5.82834991863476\\
2.4	-5.84772600653163\\
2.41	-5.8671020944285\\
2.42	-5.88647818232537\\
2.43	-5.90585427022224\\
2.44	-5.92523035811911\\
2.45	-5.94460644601598\\
2.46	-5.96398253391285\\
2.47	-5.98335862180972\\
2.48	-6.00273470970659\\
2.49	-6.02211079760346\\
2.5	-6.04148688550033\\
2.51	-6.0608629733972\\
2.52	-6.08023906129407\\
2.53	-6.09961514919094\\
2.54	-6.11899123708781\\
2.55	-6.13836732498468\\
2.56	-6.15774341288155\\
2.57	-6.17711950077842\\
2.58	-6.19649558867529\\
2.59	-6.21587167657216\\
2.6	-6.23524776446903\\
2.61	-6.2546238523659\\
2.62	-6.27399994026277\\
2.63	-6.29337602815964\\
2.64	-6.31275211605651\\
2.65	-6.33212820395338\\
2.66	-6.35150429185025\\
2.67	-6.37088037974712\\
2.68	-6.39025646764399\\
2.69	-6.40963255554086\\
2.7	-6.42900864343773\\
2.71	-6.4483847313346\\
2.72	-6.46776081923147\\
2.73	-6.48713690712834\\
2.74	-6.50651299502521\\
2.75	-6.52588908292208\\
2.76	-6.54526517081895\\
2.77	-6.56464125871582\\
2.78	-6.58401734661269\\
2.79	-6.60339343450956\\
2.8	-6.62276952240643\\
2.81	-6.6421456103033\\
2.82	-6.66152169820017\\
2.83	-6.68089778609704\\
2.84	-6.70027387399391\\
2.85	-6.71964996189078\\
2.86	-6.73902604978765\\
2.87	-6.75840213768452\\
2.88	-6.77777822558139\\
2.89	-6.79715431347826\\
2.9	-6.81653040137513\\
2.91	-6.835906489272\\
2.92	-6.85528257716887\\
2.93	-6.87465866506574\\
2.94	-6.89403475296261\\
2.95	-6.91341084085948\\
2.96	-6.93278692875635\\
2.97	-6.95216301665322\\
2.98	-6.97153910455009\\
2.99	-6.99091519244696\\
};
\addplot [color=black,line width = 1.2, dashed, forget plot]
  table[row sep=crcr]{%
0	-3.27993041038583\\
0.01	-3.42038191678144\\
0.02	-3.56083342317705\\
0.03	-3.70128492957266\\
0.04	-3.84173643596827\\
0.05	-3.98218794236388\\
0.06	-4.12263944875949\\
0.07	-4.26309095515511\\
0.08	-4.40354246155071\\
0.09	-4.54399396794633\\
0.1	-4.68444547434193\\
0.11	-4.82489698073755\\
0.12	-4.96534848713315\\
0.13	-5.10579999352876\\
0.14	-5.24625149992437\\
0.15	-5.38670300631999\\
0.16	-5.52715451271559\\
0.17	-5.6676060191112\\
0.18	-5.80805752550681\\
0.19	-5.94850903190243\\
0.2	-6.08896053829803\\
0.21	-6.22941204469365\\
0.22	-6.36986355108925\\
0.23	-6.51031505748487\\
0.24	-6.65076656388048\\
0.25	-6.79121807027608\\
0.26	-6.93166957667169\\
0.27	-7.07212108306731\\
0.28	-7.21257258946292\\
0.29	-7.35302409585853\\
0.3	-7.49347560225414\\
0.31	-7.63392710864974\\
0.32	-7.77437861504535\\
0.33	-7.91483012144097\\
0.34	-8.05528162783657\\
0.35	-8.19573313423219\\
0.36	-8.3361846406278\\
0.37	-8.47663614702341\\
0.38	-8.61708765341901\\
0.39	-8.75753915981463\\
0.4	-8.89799066621023\\
0.41	-9.03844217260584\\
0.42	-9.17889367900145\\
0.43	-9.31934518539707\\
0.44	-9.45979669179268\\
0.45	-9.60024819818829\\
0.46	-9.74069970458389\\
0.47	-9.8811512109795\\
0.48	-10.0216027173751\\
0.49	-10.1620542237707\\
0.5	-10.3025057301663\\
0.51	-10.4429572365619\\
0.52	-10.5834087429576\\
0.53	-10.7238602493532\\
0.54	-10.8643117557488\\
0.55	-11.0047632621444\\
0.56	-11.14521476854\\
0.57	-11.2856662749356\\
0.58	-11.4261177813312\\
0.59	-11.5665692877268\\
0.6	-11.7070207941224\\
0.61	-11.847472300518\\
0.62	-11.9879238069137\\
0.63	-12.1283753133093\\
0.64	-12.2688268197049\\
0.65	-12.4092783261005\\
0.66	-12.5497298324961\\
0.67	-12.6901813388917\\
0.68	-12.8306328452873\\
0.69	-12.9710843516829\\
0.7	-13.1115358580785\\
0.71	-13.2519873644741\\
0.72	-13.3924388708698\\
0.73	-13.5328903772654\\
0.74	-13.673341883661\\
0.75	-13.8137933900566\\
0.76	-13.9542448964522\\
0.77	-14.0946964028478\\
0.78	-14.2351479092434\\
0.79	-14.375599415639\\
0.8	-14.5160509220346\\
0.81	-14.6565024284302\\
0.82	-14.7969539348259\\
0.83	-14.9374054412215\\
0.84	-15.0778569476171\\
0.85	-15.2183084540127\\
0.86	-15.3587599604083\\
0.87	-15.4992114668039\\
0.88	-15.6396629731995\\
0.89	-15.7801144795951\\
0.9	-15.9205659859907\\
0.91	-16.0610174923863\\
0.92	-16.201468998782\\
0.93	-16.3419205051776\\
0.94	-16.4823720115732\\
0.95	-16.6228235179688\\
0.96	-16.7632750243644\\
0.97	-16.90372653076\\
0.98	-17.0441780371556\\
0.99	-17.1846295435512\\
1	-17.3250810499468\\
1.01	-17.4655325563424\\
1.02	-17.6059840627381\\
1.03	-17.7464355691337\\
1.04	-17.8868870755293\\
1.05	-18.0273385819249\\
1.06	-18.1677900883205\\
1.07	-18.3082415947161\\
1.08	-18.4486931011117\\
1.09	-18.5891446075073\\
1.1	-18.7295961139029\\
1.11	-18.8700476202985\\
1.12	-19.0104991266942\\
1.13	-19.1509506330898\\
1.14	-19.2914021394854\\
1.15	-19.431853645881\\
1.16	-19.5723051522766\\
1.17	-19.7127566586722\\
1.18	-19.8532081650678\\
1.19	-19.9936596714634\\
1.2	-20.134111177859\\
1.21	-20.2745626842546\\
1.22	-20.4150141906503\\
1.23	-20.5554656970459\\
1.24	-20.6959172034415\\
1.25	-20.8363687098371\\
1.26	-20.9768202162327\\
1.27	-21.1172717226283\\
1.28	-21.2577232290239\\
1.29	-21.3981747354195\\
1.3	-21.5386262418151\\
1.31	-21.6790777482107\\
1.32	-21.8195292546064\\
1.33	-21.959980761002\\
1.34	-22.1004322673976\\
1.35	-22.2408837737932\\
1.36	-22.3813352801888\\
1.37	-22.5217867865844\\
1.38	-22.66223829298\\
1.39	-22.8026897993756\\
1.4	-22.9431413057712\\
1.41	-23.0835928121668\\
1.42	-23.2240443185625\\
1.43	-23.3644958249581\\
1.44	-23.5049473313537\\
1.45	-23.6453988377493\\
1.46	-23.7858503441449\\
1.47	-23.9263018505405\\
1.48	-24.0667533569361\\
1.49	-24.2072048633317\\
1.5	-24.3476563697273\\
1.51	-24.4881078761229\\
1.52	-24.6285593825185\\
1.53	-24.7690108889142\\
1.54	-24.9094623953098\\
1.55	-25.0499139017054\\
1.56	-25.190365408101\\
1.57	-25.3308169144966\\
1.58	-25.4712684208922\\
1.59	-25.6117199272878\\
1.6	-25.7521714336834\\
1.61	-25.892622940079\\
1.62	-26.0330744464747\\
1.63	-26.1735259528703\\
1.64	-26.3139774592659\\
1.65	-26.4544289656615\\
1.66	-26.5948804720571\\
1.67	-26.7353319784527\\
1.68	-26.8757834848483\\
1.69	-27.0162349912439\\
1.7	-27.1566864976395\\
1.71	-27.2971380040351\\
1.72	-27.4375895104308\\
1.73	-27.5780410168264\\
1.74	-27.718492523222\\
1.75	-27.8589440296176\\
1.76	-27.9993955360132\\
1.77	-28.1398470424088\\
1.78	-28.2802985488044\\
1.79	-28.4207500552\\
1.8	-28.5612015615956\\
1.81	-28.7016530679912\\
1.82	-28.8421045743869\\
1.83	-28.9825560807825\\
1.84	-29.1230075871781\\
1.85	-29.2634590935737\\
1.86	-29.4039105999693\\
1.87	-29.5443621063649\\
1.88	-29.6848136127605\\
1.89	-29.8252651191561\\
1.9	-29.9657166255517\\
1.91	-30.1061681319473\\
1.92	-30.246619638343\\
1.93	-30.3870711447386\\
1.94	-30.5275226511342\\
1.95	-30.6679741575298\\
1.96	-30.8084256639254\\
1.97	-30.948877170321\\
1.98	-31.0893286767166\\
1.99	-31.2297801831122\\
2	-31.3702316895078\\
2.01	-31.5106831959034\\
2.02	-31.6511347022991\\
2.03	-31.7915862086947\\
2.04	-31.9320377150903\\
2.05	-32.0724892214859\\
2.06	-32.2129407278815\\
2.07	-32.3533922342771\\
2.08	-32.4938437406727\\
2.09	-32.6342952470683\\
2.1	-32.7747467534639\\
2.11	-32.9151982598595\\
2.12	-33.0556497662552\\
2.13	-33.1961012726508\\
2.14	-33.3365527790464\\
2.15	-33.477004285442\\
2.16	-33.6174557918376\\
2.17	-33.7579072982332\\
2.18	-33.8983588046288\\
2.19	-34.0388103110244\\
2.2	-34.17926181742\\
2.21	-34.3197133238156\\
2.22	-34.4601648302112\\
2.23	-34.6006163366069\\
2.24	-34.7410678430025\\
2.25	-34.8815193493981\\
2.26	-35.0219708557937\\
2.27	-35.1624223621893\\
2.28	-35.3028738685849\\
2.29	-35.4433253749805\\
2.3	-35.5837768813761\\
2.31	-35.7242283877717\\
2.32	-35.8646798941674\\
2.33	-36.005131400563\\
2.34	-36.1455829069586\\
2.35	-36.2860344133542\\
2.36	-36.4264859197498\\
2.37	-36.5669374261454\\
2.38	-36.707388932541\\
2.39	-36.8478404389366\\
2.4	-36.9882919453322\\
2.41	-37.1287434517278\\
2.42	-37.2691949581235\\
2.43	-37.4096464645191\\
2.44	-37.5500979709147\\
2.45	-37.6905494773103\\
2.46	-37.8310009837059\\
2.47	-37.9714524901015\\
2.48	-38.1119039964971\\
2.49	-38.2523555028927\\
2.5	-38.3928070092883\\
2.51	-38.5332585156839\\
2.52	-38.6737100220796\\
2.53	-38.8141615284752\\
2.54	-38.9546130348708\\
2.55	-39.0950645412664\\
2.56	-39.235516047662\\
2.57	-39.3759675540576\\
2.58	-39.5164190604532\\
2.59	-39.6568705668488\\
2.6	-39.7973220732444\\
2.61	-39.93777357964\\
2.62	-40.0782250860357\\
2.63	-40.2186765924313\\
2.64	-40.3591280988269\\
2.65	-40.4995796052225\\
2.66	-40.6400311116181\\
2.67	-40.7804826180137\\
2.68	-40.9209341244093\\
2.69	-41.0613856308049\\
2.7	-41.2018371372005\\
2.71	-41.3422886435961\\
2.72	-41.4827401499918\\
2.73	-41.6231916563874\\
2.74	-41.763643162783\\
2.75	-41.9040946691786\\
2.76	-42.0445461755742\\
2.77	-42.1849976819698\\
2.78	-42.3254491883654\\
2.79	-42.465900694761\\
2.8	-42.6063522011566\\
2.81	-42.7468037075522\\
2.82	-42.8872552139479\\
2.83	-43.0277067203435\\
2.84	-43.1681582267391\\
2.85	-43.3086097331347\\
2.86	-43.4490612395303\\
2.87	-43.5895127459259\\
2.88	-43.7299642523215\\
2.89	-43.8704157587171\\
2.9	-44.0108672651127\\
2.91	-44.1513187715084\\
2.92	-44.291770277904\\
2.93	-44.4322217842996\\
2.94	-44.5726732906952\\
2.95	-44.7131247970908\\
2.96	-44.8535763034864\\
2.97	-44.994027809882\\
2.98	-45.1344793162776\\
2.99	-45.2749308226732\\
};
\addplot [color=black,line width = 1.2, dashed, forget plot]
  table[row sep=crcr]{%
0	-0.98175404961989\\
0.01	-0.983023097594049\\
0.02	-0.984292145568208\\
0.03	-0.985561193542366\\
0.04	-0.986830241516525\\
0.05	-0.988099289490684\\
0.06	-0.989368337464842\\
0.07	-0.990637385439001\\
0.08	-0.991906433413159\\
0.09	-0.993175481387318\\
0.1	-0.994444529361477\\
0.11	-0.995713577335635\\
0.12	-0.996982625309794\\
0.13	-0.998251673283953\\
0.14	-0.999520721258111\\
0.15	-1.00078976923227\\
0.16	-1.00205881720643\\
0.17	-1.00332786518059\\
0.18	-1.00459691315475\\
0.19	-1.0058659611289\\
0.2	-1.00713500910306\\
0.21	-1.00840405707722\\
0.22	-1.00967310505138\\
0.23	-1.01094215302554\\
0.24	-1.0122112009997\\
0.25	-1.01348024897386\\
0.26	-1.01474929694801\\
0.27	-1.01601834492217\\
0.28	-1.01728739289633\\
0.29	-1.01855644087049\\
0.3	-1.01982548884465\\
0.31	-1.02109453681881\\
0.32	-1.02236358479297\\
0.33	-1.02363263276713\\
0.34	-1.02490168074128\\
0.35	-1.02617072871544\\
0.36	-1.0274397766896\\
0.37	-1.02870882466376\\
0.38	-1.02997787263792\\
0.39	-1.03124692061208\\
0.4	-1.03251596858624\\
0.41	-1.03378501656039\\
0.42	-1.03505406453455\\
0.43	-1.03632311250871\\
0.44	-1.03759216048287\\
0.45	-1.03886120845703\\
0.46	-1.04013025643119\\
0.47	-1.04139930440535\\
0.48	-1.0426683523795\\
0.49	-1.04393740035366\\
0.5	-1.04520644832782\\
0.51	-1.04647549630198\\
0.52	-1.04774454427614\\
0.53	-1.0490135922503\\
0.54	-1.05028264022446\\
0.55	-1.05155168819862\\
0.56	-1.05282073617277\\
0.57	-1.05408978414693\\
0.58	-1.05535883212109\\
0.59	-1.05662788009525\\
0.6	-1.05789692806941\\
0.61	-1.05916597604357\\
0.62	-1.06043502401773\\
0.63	-1.06170407199188\\
0.64	-1.06297311996604\\
0.65	-1.0642421679402\\
0.66	-1.06551121591436\\
0.67	-1.06678026388852\\
0.68	-1.06804931186268\\
0.69	-1.06931835983684\\
0.7	-1.07058740781099\\
0.71	-1.07185645578515\\
0.72	-1.07312550375931\\
0.73	-1.07439455173347\\
0.74	-1.07566359970763\\
0.75	-1.07693264768179\\
0.76	-1.07820169565595\\
0.77	-1.0794707436301\\
0.78	-1.08073979160426\\
0.79	-1.08200883957842\\
0.8	-1.08327788755258\\
0.81	-1.08454693552674\\
0.82	-1.0858159835009\\
0.83	-1.08708503147506\\
0.84	-1.08835407944922\\
0.85	-1.08962312742337\\
0.86	-1.09089217539753\\
0.87	-1.09216122337169\\
0.88	-1.09343027134585\\
0.89	-1.09469931932001\\
0.9	-1.09596836729417\\
0.91	-1.09723741526833\\
0.92	-1.09850646324248\\
0.93	-1.09977551121664\\
0.94	-1.1010445591908\\
0.95	-1.10231360716496\\
0.96	-1.10358265513912\\
0.97	-1.10485170311328\\
0.98	-1.10612075108744\\
0.99	-1.10738979906159\\
1	-1.10865884703575\\
1.01	-1.10992789500991\\
1.02	-1.11119694298407\\
1.03	-1.11246599095823\\
1.04	-1.11373503893239\\
1.05	-1.11500408690655\\
1.06	-1.11627313488071\\
1.07	-1.11754218285486\\
1.08	-1.11881123082902\\
1.09	-1.12008027880318\\
1.1	-1.12134932677734\\
1.11	-1.1226183747515\\
1.12	-1.12388742272566\\
1.13	-1.12515647069982\\
1.14	-1.12642551867397\\
1.15	-1.12769456664813\\
1.16	-1.12896361462229\\
1.17	-1.13023266259645\\
1.18	-1.13150171057061\\
1.19	-1.13277075854477\\
1.2	-1.13403980651893\\
1.21	-1.13530885449308\\
1.22	-1.13657790246724\\
1.23	-1.1378469504414\\
1.24	-1.13911599841556\\
1.25	-1.14038504638972\\
1.26	-1.14165409436388\\
1.27	-1.14292314233804\\
1.28	-1.14419219031219\\
1.29	-1.14546123828635\\
1.3	-1.14673028626051\\
1.31	-1.14799933423467\\
1.32	-1.14926838220883\\
1.33	-1.15053743018299\\
1.34	-1.15180647815715\\
1.35	-1.15307552613131\\
1.36	-1.15434457410546\\
1.37	-1.15561362207962\\
1.38	-1.15688267005378\\
1.39	-1.15815171802794\\
1.4	-1.1594207660021\\
1.41	-1.16068981397626\\
1.42	-1.16195886195042\\
1.43	-1.16322790992457\\
1.44	-1.16449695789873\\
1.45	-1.16576600587289\\
1.46	-1.16703505384705\\
1.47	-1.16830410182121\\
1.48	-1.16957314979537\\
1.49	-1.17084219776953\\
1.5	-1.17211124574368\\
1.51	-1.17338029371784\\
1.52	-1.174649341692\\
1.53	-1.17591838966616\\
1.54	-1.17718743764032\\
1.55	-1.17845648561448\\
1.56	-1.17972553358864\\
1.57	-1.1809945815628\\
1.58	-1.18226362953695\\
1.59	-1.18353267751111\\
1.6	-1.18480172548527\\
1.61	-1.18607077345943\\
1.62	-1.18733982143359\\
1.63	-1.18860886940775\\
1.64	-1.18987791738191\\
1.65	-1.19114696535606\\
1.66	-1.19241601333022\\
1.67	-1.19368506130438\\
1.68	-1.19495410927854\\
1.69	-1.1962231572527\\
1.7	-1.19749220522686\\
1.71	-1.19876125320102\\
1.72	-1.20003030117517\\
1.73	-1.20129934914933\\
1.74	-1.20256839712349\\
1.75	-1.20383744509765\\
1.76	-1.20510649307181\\
1.77	-1.20637554104597\\
1.78	-1.20764458902013\\
1.79	-1.20891363699429\\
1.8	-1.21018268496844\\
1.81	-1.2114517329426\\
1.82	-1.21272078091676\\
1.83	-1.21398982889092\\
1.84	-1.21525887686508\\
1.85	-1.21652792483924\\
1.86	-1.2177969728134\\
1.87	-1.21906602078755\\
1.88	-1.22033506876171\\
1.89	-1.22160411673587\\
1.9	-1.22287316471003\\
1.91	-1.22414221268419\\
1.92	-1.22541126065835\\
1.93	-1.22668030863251\\
1.94	-1.22794935660666\\
1.95	-1.22921840458082\\
1.96	-1.23048745255498\\
1.97	-1.23175650052914\\
1.98	-1.2330255485033\\
1.99	-1.23429459647746\\
2	-1.23556364445162\\
2.01	-1.23683269242577\\
2.02	-1.23810174039993\\
2.03	-1.23937078837409\\
2.04	-1.24063983634825\\
2.05	-1.24190888432241\\
2.06	-1.24317793229657\\
2.07	-1.24444698027073\\
2.08	-1.24571602824489\\
2.09	-1.24698507621904\\
2.1	-1.2482541241932\\
2.11	-1.24952317216736\\
2.12	-1.25079222014152\\
2.13	-1.25206126811568\\
2.14	-1.25333031608984\\
2.15	-1.254599364064\\
2.16	-1.25586841203815\\
2.17	-1.25713746001231\\
2.18	-1.25840650798647\\
2.19	-1.25967555596063\\
2.2	-1.26094460393479\\
2.21	-1.26221365190895\\
2.22	-1.26348269988311\\
2.23	-1.26475174785726\\
2.24	-1.26602079583142\\
2.25	-1.26728984380558\\
2.26	-1.26855889177974\\
2.27	-1.2698279397539\\
2.28	-1.27109698772806\\
2.29	-1.27236603570222\\
2.3	-1.27363508367638\\
2.31	-1.27490413165053\\
2.32	-1.27617317962469\\
2.33	-1.27744222759885\\
2.34	-1.27871127557301\\
2.35	-1.27998032354717\\
2.36	-1.28124937152133\\
2.37	-1.28251841949549\\
2.38	-1.28378746746964\\
2.39	-1.2850565154438\\
2.4	-1.28632556341796\\
2.41	-1.28759461139212\\
2.42	-1.28886365936628\\
2.43	-1.29013270734044\\
2.44	-1.2914017553146\\
2.45	-1.29267080328875\\
2.46	-1.29393985126291\\
2.47	-1.29520889923707\\
2.48	-1.29647794721123\\
2.49	-1.29774699518539\\
2.5	-1.29901604315955\\
2.51	-1.30028509113371\\
2.52	-1.30155413910786\\
2.53	-1.30282318708202\\
2.54	-1.30409223505618\\
2.55	-1.30536128303034\\
2.56	-1.3066303310045\\
2.57	-1.30789937897866\\
2.58	-1.30916842695282\\
2.59	-1.31043747492698\\
2.6	-1.31170652290113\\
2.61	-1.31297557087529\\
2.62	-1.31424461884945\\
2.63	-1.31551366682361\\
2.64	-1.31678271479777\\
2.65	-1.31805176277193\\
2.66	-1.31932081074609\\
2.67	-1.32058985872024\\
2.68	-1.3218589066944\\
2.69	-1.32312795466856\\
2.7	-1.32439700264272\\
2.71	-1.32566605061688\\
2.72	-1.32693509859104\\
2.73	-1.3282041465652\\
2.74	-1.32947319453935\\
2.75	-1.33074224251351\\
2.76	-1.33201129048767\\
2.77	-1.33328033846183\\
2.78	-1.33454938643599\\
2.79	-1.33581843441015\\
2.8	-1.33708748238431\\
2.81	-1.33835653035847\\
2.82	-1.33962557833262\\
2.83	-1.34089462630678\\
2.84	-1.34216367428094\\
2.85	-1.3434327222551\\
2.86	-1.34470177022926\\
2.87	-1.34597081820342\\
2.88	-1.34723986617758\\
2.89	-1.34850891415173\\
2.9	-1.34977796212589\\
2.91	-1.35104701010005\\
2.92	-1.35231605807421\\
2.93	-1.35358510604837\\
2.94	-1.35485415402253\\
2.95	-1.35612320199669\\
2.96	-1.35739224997084\\
2.97	-1.358661297945\\
2.98	-1.35993034591916\\
2.99	-1.36119939389332\\
};
\end{axis}
\end{tikzpicture}%

==> local_sections_eta.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4*4.521in,
height=0.4*3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-0.1,
xmax=0.1,
xlabel style={font=\color{white!15!black}},
xlabel={$s$},
xtick distance=0.05,
ymin=-0.005,
ymax=0.045,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{L}_q(\eta_q+s\cdot v)$},
axis background/.style={fill=white},
legend pos=north east,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [
color=black,
mark=star,
mark options={fill=none, draw=black,scale=1.5},mark repeat=2,
line width=1.2,
domain=-1:1,
samples=200
]
{1/2*x^2};
\addlegendentry{$f(s)=\frac{1}{2}s^2$}

\addplot [color=black]
  table[row sep=crcr]{%
-0.1	0.0315193188883719\\
-0.09	0.0252236760578884\\
-0.08	0.0197117140342025\\
-0.07	0.0149421018901839\\
-0.06	0.0108797355826889\\
-0.05	0.00749491709579787\\
-0.04	0.00476269515365522\\
-0.03	0.00266233524228352\\
-0.02	0.00117689458894251\\
-0.01	0.000292883635882212\\
0	-4.79467969175886e-17\\
0.01	0.000290924340412845\\
0.02	0.00116117025307366\\
0.03	0.00260898248598539\\
0.04	0.00463527957705839\\
0.05	0.00724363857970058\\
0.06	0.0104403209558916\\
0.07	0.0142343400657346\\
0.08	0.0186375720428343\\
0.09	0.0236649132930882\\
0.1	0.0293344894742634\\
};
\addlegendentry{$\mathcal{L}_q(\eta_q + s\cdot v_i)$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.1	0.0343043537294499\\
-0.09	0.0275630725163666\\
-0.08	0.0216252401581417\\
-0.07	0.0164566551293013\\
-0.06	0.0120288106614129\\
-0.05	0.00831824294332861\\
-0.04	0.00530601488879211\\
-0.03	0.00297731100748878\\
-0.02	0.00132112509773775\\
-0.01	0.000330027205777789\\
0	-4.79467969175886e-17\\
0.01	0.00033033769919381\\
0.02	0.00132360320251528\\
0.03	0.00298564127402595\\
0.04	0.00532564768303864\\
0.05	0.00835629622312377\\
0.06	0.0120939276537271\\
0.07	0.0165588069633947\\
0.08	0.021775458098574\\
0.09	0.0277730886303694\\
0.1	0.0345861209957841\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.1	0.0317546879842921\\
-0.09	0.0254200404605014\\
-0.08	0.0198713911322018\\
-0.07	0.0150678438230268\\
-0.06	0.0109747112291683\\
-0.05	0.00756270282024633\\
-0.04	0.00480727315389713\\
-0.03	0.00268809873449358\\
-0.02	0.0011886593725936\\
-0.01	0.00029590583547949\\
0	-4.79467969175886e-17\\
0.01	0.000294117131426318\\
0.02	0.00117430260401639\\
0.03	0.00263937755962693\\
0.04	0.00469088982635685\\
0.05	0.00733310801088085\\
0.06	0.0105730581344133\\
0.07	0.0144206035886222\\
0.08	0.0188885706246956\\
0.09	0.0239929231383685\\
0.1	0.0297529922675114\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.1	0.030246353856981\\
-0.09	0.0241666513762039\\
-0.08	0.0188557412456921\\
-0.07	0.0142705260544306\\
-0.06	0.0103741472705418\\
-0.05	0.00713513478974029\\
-0.04	0.00452672089104632\\
-0.03	0.00252628511972891\\
-0.02	0.0011149047557233\\
-0.01	0.000276991556890132\\
0	-4.79467969175886e-17\\
0.01	0.000274195701347537\\
0.02	0.00109247538181263\\
0.03	0.00245023186193829\\
0.04	0.00434525928760823\\
0.05	0.00677769521309947\\
0.06	0.00974999739579986\\
0.07	0.0132669542579795\\
0.08	0.0173357290067968\\
0.09	0.0219659384294515\\
0.1	0.027169768449982\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.1	0.0365398381020356\\
-0.09	0.0294548758593609\\
-0.08	0.0231821122067707\\
-0.07	0.0176951204496756\\
-0.06	0.0129723410578346\\
-0.05	0.00899664738999333\\
-0.04	0.00575501120820537\\
-0.03	0.00323825343399389\\
-0.02	0.00144086962940607\\
-0.01	0.000360922943095705\\
0	-4.79467969175886e-17\\
0.01	0.000363227631014333\\
0.02	0.0014593505998498\\
0.03	0.00330087273439949\\
0.04	0.00590426625336844\\
0.05	0.00929025675134071\\
0.06	0.0134841944500546\\
0.07	0.0185165261706816\\
0.08	0.0244233873350238\\
0.09	0.0312473395774581\\
0.1	0.0390382878254743\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.1	0.0394349617670761\\
-0.09	0.0318653529208798\\
-0.08	0.025137147223762\\
-0.07	0.0192300380705159\\
-0.06	0.0141278970825891\\
-0.05	0.00981855174348138\\
-0.04	0.00629362904958736\\
-0.03	0.0035484604226065\\
-0.02	0.00158204522687554\\
-0.01	0.000397072194867683\\
0	-4.79467969175886e-17\\
0.01	0.000401200239786912\\
0.02	0.00161516832509122\\
0.03	0.00366081035351669\\
0.04	0.00656181715153215\\
0.05	0.010347140527935\\
0.06	0.0150515916967285\\
0.07	0.0207165882234696\\
0.08	0.0273910843229917\\
0.09	0.0351327307473003\\
0.1	0.0440093261077023\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.1	0.0395251137670133\\
-0.09	0.031938268176353\\
-0.08	0.0251947456442792\\
-0.07	0.0192741816360366\\
-0.06	0.0141604031028412\\
-0.05	0.00984120589764347\\
-0.04	0.00630819839460316\\
-0.03	0.00355670657680106\\
-0.02	0.00158573795808052\\
-0.01	0.000398003671280222\\
0	-4.79467969175886e-17\\
0.01	0.000402152666936936\\
0.02	0.00161902944037514\\
0.03	0.00366962922360064\\
0.04	0.00657775892636046\\
0.05	0.0103725133127928\\
0.06	0.0150888779863694\\
0.07	0.0207684821379014\\
0.08	0.0274605362532695\\
0.09	0.0352230015248331\\
0.1	0.0441240535108703\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.1	0.0303710538247198\\
-0.09	0.0242698166942767\\
-0.08	0.0189390093007325\\
-0.07	0.0143356634185194\\
-0.06	0.0104230547414089\\
-0.05	0.00716985403023407\\
-0.04	0.0045494426404122\\
-0.03	0.00253935900280298\\
-0.02	0.00112085076357713\\
-0.01	0.000278513317180146\\
0	-4.79467969175886e-17\\
0.01	0.00027579267374293\\
0.02	0.00109902411501278\\
0.03	0.00246534575524169\\
0.04	0.0043728360395482\\
0.05	0.00682194611167127\\
0.06	0.00981548077559821\\
0.07	0.0133586138060153\\
0.08	0.0174589377415529\\
0.09	0.0221265493538191\\
0.1	0.0273741730975413\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.1	0.0322717454084427\\
-0.09	0.0258523738824621\\
-0.08	0.0202236334257757\\
-0.07	0.0153456989294794\\
-0.06	0.0111848968682465\\
-0.05	0.00771291609867673\\
-0.04	0.00490617583444245\\
-0.03	0.00274531996945728\\
-0.02	0.00121481452020947\\
-0.01	0.000302630642039616\\
0	-4.79467969175886e-17\\
0.01	0.000301232634330876\\
0.02	0.00120359013329272\\
0.03	0.00270720911703063\\
0.04	0.00481507190028944\\
0.05	0.00753302286140867\\
0.06	0.0108698306023309\\
0.07	0.0148372975313935\\
0.08	0.0194504201276165\\
0.09	0.0247276049486234\\
0.1	0.0306909475358609\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.1	0.0361876497992244\\
-0.09	0.0291570375230736\\
-0.08	0.0229371896303644\\
-0.07	0.0175004444011905\\
-0.06	0.0128241479585348\\
-0.05	0.00889018351536554\\
-0.04	0.00568460642813402\\
-0.03	0.00319736886484277\\
-0.02	0.0014221222746725\\
-0.01	0.000356089341708258\\
0	-4.79467969175886e-17\\
0.01	0.000358088596369221\\
0.02	0.00143815158461736\\
0.03	0.00325166737081896\\
0.04	0.00581398224741327\\
0.05	0.00914456890367948\\
0.06	0.0132673669534225\\
0.07	0.0182112184883165\\
0.08	0.024010416121486\\
0.09	0.0307053867007842\\
0.1	0.0383435413594568\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.1	0.0418449719024482\\
-0.09	0.0336800324593221\\
-0.08	0.0264727358867822\\
-0.07	0.0201842913043614\\
-0.06	0.0147832320154679\\
-0.05	0.0102445804866806\\
-0.04	0.00654921197781611\\
-0.03	0.00368337997906056\\
-0.02	0.00163837716795432\\
-0.01	0.000410313584600148\\
0	-4.79467969175886e-17\\
0.01	0.000412929633392366\\
0.02	0.00165935592084471\\
0.03	0.00375446832306264\\
0.04	0.00671867252083248\\
0.05	0.0105779861194827\\
0.06	0.0153645665499814\\
0.07	0.0211173946845452\\
0.08	0.027883146401854\\
0.09	0.0357172958053579\\
0.1	0.0446855092574458\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.1	0.0415527992942744\\
-0.09	0.033072679124064\\
-0.08	0.0257242643721043\\
-0.07	0.0194209100551449\\
-0.06	0.0140917807728232\\
-0.05	0.00967895578499167\\
-0.04	0.00613524165952134\\
-0.03	0.00342250576692119\\
-0.02	0.00151040081596735\\
-0.01	0.00037538891677961\\
0	-4.79467969175886e-17\\
0.01	0.000372277955067836\\
0.02	0.00148538121209085\\
0.03	0.00333731439938684\\
0.04	0.00593077531560773\\
0.05	0.00927310756203967\\
0.06	0.013376354369829\\
0.07	0.0182574138815879\\
0.08	0.0239383007934129\\
0.09	0.0304465242006564\\
0.1	0.0378155971156468\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.1	0.0354710445494644\\
-0.09	0.028550355177869\\
-0.08	0.0224377762976557\\
-0.07	0.0171030966554315\\
-0.06	0.0125213935977085\\
-0.05	0.00867248941305609\\
-0.04	0.00554052550634631\\
-0.03	0.00311363490681046\\
-0.02	0.00138369870163788\\
-0.01	0.00034617596915721\\
0	-4.79467969175886e-17\\
0.01	0.000347536292947035\\
0.02	0.00139460018954376\\
0.03	0.00315053422877279\\
0.04	0.00562834750339054\\
0.05	0.00884492162319905\\
0.06	0.0128212904884449\\
0.07	0.0175830041255489\\
0.08	0.0231605905588196\\
0.09	0.0295901343767974\\
0.1	0.0369139966969127\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.1	0.0421827748764348\\
-0.09	0.0337409629204383\\
-0.08	0.026367175120493\\
-0.07	0.0199949213770391\\
-0.06	0.0145699240779397\\
-0.05	0.0100481409299657\\
-0.04	0.00639425914429721\\
-0.03	0.00358054680730103\\
-0.02	0.00158598078867411\\
-0.01	0.000395593825870615\\
0	-4.79467969175886e-17\\
0.01	0.000395069949541403\\
0.02	0.00158173635184857\\
0.03	0.00356591746198739\\
0.04	0.00635855256531107\\
0.05	0.00997574863112782\\
0.06	0.0144390427132579\\
0.07	0.0197757901612304\\
0.08	0.0260196949390349\\
0.09	0.0332115058343085\\
0.1	0.0413999117711093\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.1	0.0414030545285406\\
-0.09	0.0329314204994109\\
-0.08	0.0255980450911888\\
-0.07	0.0193138024745591\\
-0.06	0.0140058119508941\\
-0.05	0.00961442730814291\\
-0.04	0.00609096429208766\\
-0.03	0.00339596980350011\\
-0.02	0.00149789655722526\\
-0.01	0.000372087258910645\\
0	-4.79467969175886e-17\\
0.01	0.000368625950820692\\
0.02	0.00147006433973778\\
0.03	0.00330122995904466\\
0.04	0.00586367624712716\\
0.05	0.0091635231963374\\
0.06	0.013211484527409\\
0.07	0.0180229932129289\\
0.08	0.023618428905789\\
0.09	0.0300234554870029\\
0.1	0.0372694821592102\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.1	0.0401236489900808\\
-0.09	0.032416378085117\\
-0.08	0.025568039692295\\
-0.07	0.0195571547205002\\
-0.06	0.0143666361843029\\
-0.05	0.00998354208624022\\
-0.04	0.00639890017310419\\
-0.03	0.00360759890850025\\
-0.02	0.00160834137109861\\
-0.01	0.000403660970281388\\
0	-4.79467969175886e-17\\
0.01	0.000407854254948985\\
0.02	0.00164198934544982\\
0.03	0.00372173712378936\\
0.04	0.0066713839661707\\
0.05	0.0105206667884709\\
0.06	0.0153053979438845\\
0.07	0.0210682470174591\\
0.08	0.0278597166491747\\
0.09	0.0357393618250339\\
0.1	0.0447773189570659\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.1	0.0355529523545152\\
-0.09	0.028010028002835\\
-0.08	0.0215688690915132\\
-0.07	0.0161230701319596\\
-0.06	0.0115844580067615\\
-0.05	0.00787941755254554\\
-0.04	0.00494611983568567\\
-0.03	0.00273240165781926\\
-0.02	0.00119412321446243\\
-0.01	0.000293882517322677\\
0	-4.79467969175886e-17\\
0.01	0.000285710623020973\\
0.02	0.00112851748998218\\
0.03	0.00250967284374334\\
0.04	0.00441376086323782\\
0.05	0.00682836294139576\\
0.06	0.00974379077523376\\
0.07	0.0131528761071569\\
0.08	0.017050808646659\\
0.09	0.0214350158035439\\
0.1	0.0263050795429849\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.1	0.0317075011609891\\
-0.09	0.024958951335309\\
-0.08	0.0191990248080989\\
-0.07	0.0143337472209227\\
-0.06	0.0102843251777701\\
-0.05	0.00698417834749766\\
-0.04	0.00437667174813102\\
-0.03	0.00241335959531547\\
-0.02	0.00105260890680323\\
-0.01	0.000258509121671372\\
0	-4.79467969175886e-17\\
0.01	0.000250168152083516\\
0.02	0.000985675323682789\\
0.03	0.00218629072633167\\
0.04	0.00383450636209991\\
0.05	0.00591521919545571\\
0.06	0.00841546767764031\\
0.07	0.0113242128809079\\
0.08	0.0146321565957238\\
0.09	0.0183315903569156\\
0.1	0.0224162706191671\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.1	0.0374928574911118\\
-0.09	0.0302581168558823\\
-0.08	0.0238406557925459\\
-0.07	0.0182171388278441\\
-0.06	0.0133687352607295\\
-0.05	0.00928078052054503\\
-0.04	0.00594252159117806\\
-0.03	0.00334693625121912\\
-0.02	0.00149061902203071\\
-0.01	0.000373729363575707\\
0	-4.79467969175886e-17\\
0.01	0.000376805449121848\\
0.02	0.0015152930119693\\
0.03	0.00343058078798991\\
0.04	0.00614202986748568\\
0.05	0.00967360089032672\\
0.06	0.014054308868883\\
0.07	0.0193187948427898\\
0.08	0.0255080389580973\\
0.09	0.0326702474953615\\
0.1	0.0408619569986888\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.1	0.0188957812941013\\
-0.09	0.0151604980809786\\
-0.08	0.011874877447152\\
-0.07	0.00902004151175266\\
-0.06	0.0065797301492494\\
-0.05	0.00454001605309436\\
-0.04	0.00288907029497557\\
-0.03	0.00161696980616647\\
-0.02	0.000715540087680993\\
-0.01	0.000178227920075068\\
0	-4.79467969175886e-17\\
0.01	0.000177264358563769\\
0.02	0.000707812175519796\\
0.03	0.00159077823846701\\
0.04	0.00282661884285341\\
0.05	0.00441710641493028\\
0.06	0.00636534058974542\\
0.07	0.00867577591077466\\
0.08	0.0113542667567125\\
0.09	0.0144081305642365\\
0.1	0.0178462309247698\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.1	0.0418191426976947\\
-0.09	0.0333327267416136\\
-0.08	0.0259620603581784\\
-0.07	0.0196260732439938\\
-0.06	0.0142585164344916\\
-0.05	0.00980532596154519\\
-0.04	0.00622262636297682\\
-0.03	0.00347520852950609\\
-0.02	0.00153536632117249\\
-0.01	0.000382010248804828\\
0	-4.79467969175886e-17\\
0.01	0.000379654262543659\\
0.02	0.00151640845197865\\
0.03	0.00341060009386069\\
0.04	0.00606736877161314\\
0.05	0.00949666345451985\\
0.06	0.0137133552120784\\
0.07	0.0187374582433614\\
0.08	0.0245944672033315\\
0.09	0.0313158244002264\\
0.1	0.0389395370360575\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.1	0.0316662345016934\\
-0.09	0.0249265669659361\\
-0.08	0.0191741414090151\\
-0.07	0.0143151577218014\\
-0.06	0.0102709580115807\\
-0.05	0.0069750677372062\\
-0.04	0.00437093451217631\\
-0.03	0.00241017672732381\\
-0.02	0.00105121069530497\\
-0.01	0.000258162920817682\\
0	-4.79467969175886e-17\\
0.01	0.000249826664347545\\
0.02	0.00098431521355335\\
0.03	0.00218323871084304\\
0.04	0.00382908695142455\\
0.05	0.00590674910130052\\
0.06	0.00840325054442503\\
0.07	0.0113075342192862\\
0.08	0.0146102788150926\\
0.09	0.018303747805547\\
0.1	0.0223816645485866\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.1	0.0391366011199842\\
-0.09	0.0316226363224226\\
-0.08	0.0249443878153611\\
-0.07	0.0190815724339036\\
-0.06	0.0140180665496376\\
-0.05	0.00974167936208221\\
-0.04	0.00624399252881083\\
-0.03	0.00352026109963917\\
-0.02	0.00156937285276254\\
-0.01	0.000393865104959087\\
0	-4.79467969175886e-17\\
0.01	0.000397901281899296\\
0.02	0.00160175775225143\\
0.03	0.0036301011312395\\
0.04	0.00650616905915465\\
0.05	0.0102583677079995\\
0.06	0.0149208532139868\\
0.07	0.0205342572951358\\
0.08	0.0271465905520911\\
0.09	0.0348143678801698\\
0.1	0.0436040153368712\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.1	0.0182973518191363\\
-0.09	0.0147238546915903\\
-0.08	0.0115660796778816\\
-0.07	0.00881014078273329\\
-0.06	0.00644423705105894\\
-0.05	0.00445846140547623\\
-0.04	0.00284464439051803\\
-0.03	0.001596227645549\\
-0.02	0.000708163071122213\\
-0.01	0.000176834570717556\\
0	-4.79467969175886e-17\\
0.01	0.000176751583474559\\
0.02	0.000707493598424094\\
0.03	0.00159393660621751\\
0.04	0.0028391079549206\\
0.05	0.00444737870529327\\
0.06	0.00642450756417634\\
0.07	0.00877770286454125\\
0.08	0.0115157041311485\\
0.09	0.0146488853389055\\
0.1	0.0181893826364604\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.1	0.0420566658305866\\
-0.09	0.0338013262771916\\
-0.08	0.0265323645297008\\
-0.07	0.0202044362179949\\
-0.06	0.0147806597199679\\
-0.05	0.010231527491791\\
-0.04	0.00653407398144235\\
-0.03	0.00367124765353621\\
-0.02	0.00163144961028108\\
-0.01	0.000408212281795684\\
0	-4.79467969175886e-17\\
0.01	0.000410119870355549\\
0.02	0.00164673686394567\\
0.03	0.00372299196255026\\
0.04	0.00665722691027482\\
0.05	0.0104733240343046\\
0.06	0.0152011750871875\\
0.07	0.0208772995904738\\
0.08	0.0275456413043286\\
0.09	0.0352585819931757\\
0.1	0.0440782257084195\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.1	0.0418927525494726\\
-0.09	0.033709354718837\\
-0.08	0.0264891379171129\\
-0.07	0.0201920856580647\\
-0.06	0.0147857174247744\\
-0.05	0.0102442071568419\\
-0.04	0.00654771087290328\\
-0.03	0.00368186379882177\\
-0.02	0.00163741870078081\\
-0.01	0.000410005638811026\\
0	-4.79467969175886e-17\\
0.01	0.000412491105465561\\
0.02	0.00165734840461479\\
0.03	0.00374938666894203\\
0.04	0.00670863602387591\\
0.05	0.0105607274555764\\
0.06	0.0153374099828774\\
0.07	0.0210772224608494\\
0.08	0.0278263515967265\\
0.09	0.0356397190605825\\
0.1	0.0445823557771399\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.1	0.0421139733120427\\
-0.09	0.0338279266887006\\
-0.08	0.0265390728722391\\
-0.07	0.0201994809197209\\
-0.06	0.0147701358376957\\
-0.05	0.0102197465991089\\
-0.04	0.00652383482537398\\
-0.03	0.00366404501249593\\
-0.02	0.00162763405436466\\
-0.01	0.000407110099478509\\
0	-4.79467969175886e-17\\
0.01	0.000408731812880661\\
0.02	0.00164062472492841\\
0.03	0.00370798394405183\\
0.04	0.00662830296875065\\
0.05	0.0104245806121588\\
0.06	0.0151257656141912\\
0.07	0.0207673480772169\\
0.08	0.0273921248699584\\
0.09	0.0350511763120044\\
0.1	0.0438051049284264\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.1	0.0208047313661998\\
-0.09	0.0169329961066358\\
-0.08	0.0134501176834265\\
-0.07	0.0103574654065955\\
-0.06	0.0076575370297225\\
-0.05	0.00535399815011824\\
-0.04	0.00345173435134036\\
-0.03	0.0019569173515043\\
-0.02	0.000877086780693974\\
-0.01	0.000221249638572616\\
0	-4.79467969175886e-17\\
0.01	0.000225662169036012\\
0.02	0.000912461265381073\\
0.03	0.00207672620857522\\
0.04	0.00373713130627131\\
0.05	0.00591498423743373\\
0.06	0.00863457026375888\\
0.07	0.0119235651606069\\
0.08	0.015813532852153\\
0.09	0.0203405283745218\\
0.1	0.025545833018696\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.1	0.0270309303221061\\
-0.09	0.0213242411924622\\
-0.08	0.0164338240563007\\
-0.07	0.0122888854009362\\
-0.06	0.0088291083649291\\
-0.05	0.00600276139120727\\
-0.04	0.00376521942505451\\
-0.03	0.00207779444643343\\
-0.02	0.000906801070344814\\
-0.01	0.000222802974711272\\
0	-4.79467969175886e-17\\
0.01	0.000215725820834808\\
0.02	0.000850033369186961\\
0.03	0.00188535052545683\\
0.04	0.00330619255258208\\
0.05	0.00509892071725139\\
0.06	0.00725153879170716\\
0.07	0.00975352085023139\\
0.08	0.0125956651024357\\
0.09	0.0157699695392795\\
0.1	0.0192695259790895\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.1	0.040253662586767\\
-0.09	0.0325186232211704\\
-0.08	0.0256466792890699\\
-0.07	0.0196159110685489\\
-0.06	0.0144088658473494\\
-0.05	0.010012298954066\\
-0.04	0.006416989174201\\
-0.03	0.00361762238560111\\
-0.02	0.00161273974459796\\
-0.01	0.000404749035203942\\
0	-4.79467969175886e-17\\
0.01	0.000408926737078734\\
0.02	0.00164626271265653\\
0.03	0.00373133676317536\\
0.04	0.0066884618387773\\
0.05	0.0105474324235107\\
0.06	0.0153441518942836\\
0.07	0.0211214180173481\\
0.08	0.0279299039885182\\
0.09	0.035829384854151\\
0.1	0.0448902762035258\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.1	0.0186139673032754\\
-0.09	0.0151675826097382\\
-0.08	0.0120609354060259\\
-0.07	0.00929711375555718\\
-0.06	0.00688004917364005\\
-0.05	0.00481456408921937\\
-0.04	0.00310642828971497\\
-0.03	0.00176242552742215\\
-0.02	0.000790431717252195\\
-0.01	0.000199506460287505\\
0	-4.79467969175886e-17\\
0.01	0.000203678176474843\\
0.02	0.000823868512686158\\
0.03	0.00187563127739175\\
0.04	0.00337596026351958\\
0.05	0.0053440191550323\\
0.06	0.00780142080480895\\
0.07	0.0107725586140291\\
0.08	0.0142850016315053\\
0.09	0.018369968176266\\
0.1	0.0230628970052905\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.1	0.0174415484104964\\
-0.09	0.0141397036403938\\
-0.08	0.0111875665606648\\
-0.07	0.0085818408119823\\
-0.06	0.00632037513717278\\
-0.05	0.00440213343566146\\
-0.04	0.00282717785118706\\
-0.03	0.00159666439701955\\
-0.02	0.000712850928751728\\
-0.01	0.000179117570674544\\
0	-4.79467969175886e-17\\
0.01	0.000181236306106722\\
0.02	0.000729828482676093\\
0.03	0.00165411999394495\\
0.04	0.00296389129986315\\
0.05	0.00467047575022079\\
0.06	0.0067868988918948\\
0.07	0.00932804501110523\\
0.08	0.0123108556995636\\
0.09	0.0157545664501692\\
0.1	0.0196809888358039\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.1	0.0220796905879679\\
-0.09	0.0175428673683722\\
-0.08	0.013611427539466\\
-0.07	0.0102442833187622\\
-0.06	0.00740585874555898\\
-0.05	0.00506525426670239\\
-0.04	0.00319557168006314\\
-0.03	0.0017733646505077\\
-0.02	0.000778188600651879\\
-0.01	0.000192230037999248\\
0	-4.79467969175886e-17\\
0.01	0.000188079749025836\\
0.02	0.000744909455489449\\
0.03	0.00166061259753425\\
0.04	0.00292685034203973\\
0.05	0.0045367013708057\\
0.06	0.00648456356264542\\
0.07	0.00876607469938033\\
0.08	0.0113780499781465\\
0.09	0.0143184346194479\\
0.1	0.0175862702873275\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.1	0.018186521986273\\
-0.09	0.0146439879774327\\
-0.08	0.0115104616998678\\
-0.07	0.00877306279576182\\
-0.06	0.00642089482777748\\
-0.05	0.00444487163169578\\
-0.04	0.00283757584003988\\
-0.03	0.00159314498449224\\
-0.02	0.000707181607637517\\
-0.01	0.000176684642251715\\
0	-4.79467969175886e-17\\
0.01	0.000176788890232117\\
0.02	0.000708012894549586\\
0.03	0.00159593527932948\\
0.04	0.00284413845814214\\
0.05	0.00445755793869196\\
0.06	0.00644253352362511\\
0.07	0.00880687900104671\\
0.08	0.0115599720807331\\
0.09	0.0147128669313174\\
0.1	0.0182784323833072\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.1	0.0309856764939626\\
-0.09	0.0247795181254455\\
-0.08	0.0193512887743685\\
-0.07	0.0146587962722885\\
-0.06	0.0106660976995512\\
-0.05	0.00734266250482171\\
-0.04	0.0046626990802011\\
-0.03	0.00260461183710432\\
-0.02	0.00115056387846085\\
-0.01	0.000286126342189136\\
0	-4.79467969175886e-17\\
0.01	0.000283798152262317\\
0.02	0.00113188255958537\\
0.03	0.00254124630803879\\
0.04	0.00451143927472461\\
0.05	0.00704453336288324\\
0.06	0.0101451260048474\\
0.07	0.0138203816648636\\
0.08	0.0180801122811964\\
0.09	0.0229368988342272\\
0.1	0.0284062575834597\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.1	0.0268468675388126\\
-0.09	0.0217121317472629\\
-0.08	0.0171409605571279\\
-0.07	0.0131220086838152\\
-0.06	0.00964640907591273\\
-0.05	0.0067076694419347\\
-0.04	0.00430160368032369\\
-0.03	0.00242629645496302\\
-0.02	0.00108210016402438\\
-0.01	0.000271664525608869\\
0	-4.79467969175886e-17\\
0.01	0.000274577338326747\\
0.02	0.00110546675033391\\
0.03	0.00250552159070493\\
0.04	0.0044906131631393\\
0.05	0.00707992535036426\\
0.06	0.0102963204523717\\
0.07	0.0141667910681193\\
0.08	0.018723017385992\\
0.09	0.0240020552787959\\
0.1	0.0300471887399006\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.1	0.0178390019332587\\
-0.09	0.0143972785836883\\
-0.08	0.0113419010942597\\
-0.07	0.00866345563168631\\
-0.06	0.00635418113362724\\
-0.05	0.00440785247745319\\
-0.04	0.00281968743640069\\
-0.03	0.00158627461173395\\
-0.02	0.000705520206966848\\
-0.01	0.000176612079815541\\
0	-4.79467969175886e-17\\
0.01	0.000177391481083421\\
0.02	0.000711762963201808\\
0.03	0.00160738651936967\\
0.04	0.00286987265871096\\
0.05	0.00450623022324059\\
0.06	0.00652494483997967\\
0.07	0.00893607791923169\\
0.08	0.0117513888091772\\
0.09	0.0149844834594175\\
0.1	0.0186509938537139\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.1	0.0362404740711811\\
-0.09	0.0292017305975512\\
-0.08	0.0229739578819392\\
-0.07	0.0175296810059237\\
-0.06	0.0128464117956745\\
-0.05	0.00890618353440782\\
-0.04	0.00569519057951635\\
-0.03	0.00320351693923996\\
-0.02	0.00142494219008671\\
-0.01	0.000356816575826856\\
0	-4.79467969175886e-17\\
0.01	0.000358862119210563\\
0.02	0.00144134303609939\\
0.03	0.00325907632879169\\
0.04	0.00582757848113573\\
0.05	0.00916651134583998\\
0.06	0.0133000272538744\\
0.07	0.0182572099920507\\
0.08	0.0240726293849277\\
0.09	0.0307870330137849\\
0.1	0.0384482062086035\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.1	0.0312149582371049\\
-0.09	0.0249701715845727\\
-0.08	0.019505870711187\\
-0.07	0.0147802122195968\\
-0.06	0.0107575954711326\\
-0.05	0.00740783194159285\\
-0.04	0.00470547734684137\\
-0.03	0.00262929384898874\\
-0.02	0.00116181765166938\\
-0.01	0.000289013238712587\\
0	-4.79467969175886e-17\\
0.01	0.000286840436251153\\
0.02	0.00114438183470718\\
0.03	0.00257014547248184\\
0.04	0.00456425919077714\\
0.05	0.00712943071098561\\
0.06	0.0102709604281677\\
0.07	0.0139967936984928\\
0.08	0.0183176139070351\\
0.09	0.0232469789312988\\
0.1	0.0288015050788381\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.1	0.0406445416674219\\
-0.09	0.0322446592424886\\
-0.08	0.0250021465126323\\
-0.07	0.0188191354464495\\
-0.06	0.0136154966619803\\
-0.05	0.00932542148687447\\
-0.04	0.00589485047855186\\
-0.03	0.0032795172325899\\
-0.02	0.00144344811297443\\
-0.01	0.000357806190103801\\
0	-4.79467969175886e-17\\
0.01	0.000353000137647769\\
0.02	0.00140482255021374\\
0.03	0.00314814887146798\\
0.04	0.00558006266207559\\
0.05	0.00870188695191203\\
0.06	0.0125191136876164\\
0.07	0.0170414200542865\\
0.08	0.0222827705347212\\
0.09	0.0282616072999614\\
0.1	0.0350011353730275\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.1	0.0195050818766535\\
-0.09	0.015964813611914\\
-0.08	0.0127529860703892\\
-0.07	0.00987669678140675\\
-0.06	0.00734415731979784\\
-0.05	0.00516480302629849\\
-0.04	0.00334942175870027\\
-0.03	0.00191030524338698\\
-0.02	0.000861427449392119\\
-0.01	0.00021865549532147\\
0	-4.79467969175886e-17\\
0.01	0.000225913605688879\\
0.02	0.000919648784179621\\
0.03	0.00210768918592799\\
0.04	0.00382027300186735\\
0.05	0.00609203249578488\\
0.06	0.00896278164398589\\
0.07	0.0124784945951004\\
0.08	0.0166925328019907\\
0.09	0.0216672002739637\\
0.1	0.0274757377250124\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.1	0.0421030592174609\\
-0.09	0.0336373786700785\\
-0.08	0.0262570484391673\\
-0.07	0.0198905429935558\\
-0.06	0.0144794512620192\\
-0.05	0.00997627525321098\\
-0.04	0.00634275659932829\\
-0.03	0.00354859986015273\\
-0.02	0.00157050030227523\\
-0.01	0.000391410629514467\\
0	-4.79467969175886e-17\\
0.01	0.000390272305723379\\
0.02	0.0015613208645591\\
0.03	0.0035172045636629\\
0.04	0.00626693692370556\\
0.05	0.00982458513700574\\
0.06	0.0142094813577785\\
0.07	0.019446553822413\\
0.08	0.0255667911852315\\
0.09	0.0326078602590904\\
0.1	0.0406149057577649\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.1	0.0386549910707603\\
-0.09	0.031226950147134\\
-0.08	0.0246272931227011\\
-0.07	0.0188353132108817\\
-0.06	0.0138345002479574\\
-0.05	0.00961229361038257\\
-0.04	0.00615990444359801\\
-0.03	0.00347220114987862\\
-0.02	0.00154765439686866\\
-0.01	0.000388339997016119\\
0	-4.79467969175886e-17\\
0.01	0.000392164355123377\\
0.02	0.00157833766020491\\
0.03	0.00357625795277892\\
0.04	0.00640823738004357\\
0.05	0.0101015981109455\\
0.06	0.0146892212983317\\
0.07	0.0202102326317203\\
0.08	0.0267108555601014\\
0.09	0.0342454733486697\\
0.1	0.0428779548375801\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.1	0.0316344039207019\\
-0.09	0.0253196546483781\\
-0.08	0.0197897358503793\\
-0.07	0.0150035250038765\\
-0.06	0.0109261182910401\\
-0.05	0.00752801389444745\\
-0.04	0.00478445632176599\\
-0.03	0.00267490968379159\\
-0.02	0.00118263572011006\\
-0.01	0.000294358229367573\\
0	-4.79467969175886e-17\\
0.01	0.000292481759471833\\
0.02	0.00116757535496421\\
0.03	0.0026238055560548\\
0.04	0.00466239668678539\\
0.05	0.00728726187140202\\
0.06	0.0105050341127383\\
0.07	0.0143251397988929\\
0.08	0.0187599166308837\\
0.09	0.0238247794607284\\
0.1	0.029538439213258\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.1	0.0292580770778961\\
-0.09	0.0230469268945121\\
-0.08	0.0177377943085412\\
-0.07	0.0132480839807053\\
-0.06	0.00950797040872519\\
-0.05	0.00645798806009358\\
-0.04	0.00404716948367246\\
-0.03	0.00223158869866884\\
-0.02	0.000973208744690805\\
-0.01	0.000238960566414653\\
0	-4.79467969175886e-17\\
0.01	0.000231103422475995\\
0.02	0.00091017248265538\\
0.03	0.00201782547360623\\
0.04	0.00353705814651805\\
0.05	0.00545296065569069\\
0.06	0.00775248024382835\\
0.07	0.0104242214904146\\
0.08	0.0134582776405229\\
0.09	0.0168460878404956\\
0.1	0.020580316127\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.1	0.0309382688213423\\
-0.09	0.0250874543368749\\
-0.08	0.0198620282189481\\
-0.07	0.0152513981327137\\
-0.06	0.0112483081066957\\
-0.05	0.00784877928710669\\
-0.04	0.00505211027963157\\
-0.03	0.00286093830640943\\
-0.02	0.00128136483752739\\
-0.01	0.000323152087060822\\
0	-4.79467969175886e-17\\
0.01	0.00032991736481881\\
0.02	0.00133570582837229\\
0.03	0.00304558237342542\\
0.04	0.00549397497887714\\
0.05	0.00872253880481931\\
0.06	0.012781457969481\\
0.07	0.0177311233422859\\
0.08	0.0236443137511233\\
0.09	0.0306090630138511\\
0.1	0.0387324788634441\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.1	0.0416621709108865\\
-0.09	0.0331778171662347\\
-0.08	0.025819421927675\\
-0.07	0.0195024120459446\\
-0.06	0.0141576579467523\\
-0.05	0.00972867509505868\\
-0.04	0.00616950769624131\\
-0.03	0.00344311588074507\\
-0.02	0.00152014190570483\\
-0.01	0.000377967531602479\\
0	-4.79467969175886e-17\\
0.01	0.00037514187454381\\
0.02	0.00149741291637658\\
0.03	0.00336570178668703\\
0.04	0.00598363280862952\\
0.05	0.00935953905090604\\
0.06	0.013506538184071\\
0.07	0.018442712356935\\
0.08	0.024191398135273\\
0.09	0.0307815977211237\\
0.1	0.0382485286501145\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.1	0.0187535577201573\\
-0.09	0.0150601102798469\\
-0.08	0.0118054309199577\\
-0.07	0.00897319215613052\\
-0.06	0.00654914908130618\\
-0.05	0.00452094911510643\\
-0.04	0.002877973951933\\
-0.03	0.00161120912184683\\
-0.02	0.000713137543900955\\
-0.01	0.000177654236611282\\
0	-4.79467969175886e-17\\
0.01	0.000176712433291377\\
0.02	0.00070559312982392\\
0.03	0.00158569031899194\\
0.04	0.0028172966236971\\
0.05	0.00440196198861503\\
0.06	0.00634252222663547\\
0.07	0.0086431440456395\\
0.08	0.0113093878745835\\
0.09	0.0143482903289425\\
0.1	0.0177684687680187\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.1	0.0261735981583491\\
-0.09	0.0208443874360508\\
-0.08	0.016208791890102\\
-0.07	0.0122245675569091\\
-0.06	0.00885491017128307\\
-0.05	0.00606768768468663\\
-0.04	0.00383481235088503\\
-0.03	0.00213172386020721\\
-0.02	0.000936961675868854\\
-0.01	0.000231809684517879\\
0	-4.79467969175886e-17\\
0.01	0.000227465590439285\\
0.02	0.000902133571665263\\
0.03	0.00201375269481074\\
0.04	0.00355374987563615\\
0.05	0.0055151116579293\\
0.06	0.00789228733990924\\
0.07	0.01068111117097\\
0.08	0.0138787415842396\\
0.09	0.0174836158975665\\
0.1	0.021495419314525\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.1	0.031258166463882\\
-0.09	0.0250061309853507\\
-0.08	0.01953504862367\\
-0.07	0.0148031453020161\\
-0.06	0.0107748879549699\\
-0.05	0.00742015516861326\\
-0.04	0.00471357044023051\\
-0.03	0.00263396542394714\\
-0.02	0.00116394851509514\\
-0.01	0.000289560064620007\\
0	-4.79467969175886e-17\\
0.01	0.000287417075028409\\
0.02	0.001146751670839\\
0.03	0.00257562623683622\\
0.04	0.00457427924974801\\
0.05	0.00714554010173417\\
0.06	0.0102948436998365\\
0.07	0.0140302848494556\\
0.08	0.0183627137766519\\
0.09	0.0233058754892046\\
0.1	0.0288765971605369\\
};
\end{axis}
\end{tikzpicture}%

==> local_sections_theta.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4*4.521in,
height=0.4*3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$s$},
ymin=0,
ymax=0.4,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{L}_q(\theta_q+s\cdot w)$},
axis background/.style={fill=white}
]
\addplot [
color=black,
mark=star,
mark options={fill=none, draw=black,scale=1.5},mark repeat=20,
line width=1.2,
domain=-1:1,
samples=200,
]
{1/2*x^2};
\addlegendentry{$f(s)=\frac{1}{2}s^2$}

\addplot [color=black]
  table[row sep=crcr]{%
-1	0.0869794395941164\\
-0.99	0.0853782997228625\\
-0.98	0.0837893170572677\\
-0.97	0.0822125691502754\\
-0.96	0.0806481337689682\\
-0.95	0.0790960888902957\\
-0.94	0.0775565126967178\\
-0.93	0.0760294835717631\\
-0.92	0.0745150800955008\\
-0.91	0.0730133810399282\\
-0.9	0.0715244653642707\\
-0.89	0.0700484122101956\\
-0.88	0.0685853008969416\\
-0.87	0.0671352109163573\\
-0.86	0.0656982219278562\\
-0.85	0.0642744137532833\\
-0.84	0.0628638663716942\\
-0.83	0.0614666599140465\\
-0.82	0.0600828746578046\\
-0.81	0.0587125910214559\\
-0.8	0.0573558895589396\\
-0.79	0.0560128509539892\\
-0.78	0.0546835560143837\\
-0.77	0.0533680856661158\\
-0.76	0.0520665209474686\\
-0.75	0.0507789430030074\\
-0.74	0.0495054330774829\\
-0.73	0.0482460725096468\\
-0.72	0.0470009427259816\\
-0.71	0.0457701252343434\\
-0.7	0.0445537016175165\\
-0.69	0.0433517535266834\\
-0.68	0.0421643626748092\\
-0.67	0.0409916108299379\\
-0.66	0.039833579808406\\
-0.65	0.0386903514679696\\
-0.64	0.0375620077008484\\
-0.63	0.0364486304266839\\
-0.62	0.035350301585416\\
-0.61	0.034267103130076\\
-0.6	0.0331991170194969\\
-0.59	0.032146425210942\\
-0.58	0.0311091096526538\\
-0.57	0.0300872522763199\\
-0.56	0.0290809349894628\\
-0.55	0.0280902396677474\\
-0.54	0.0271152481472122\\
-0.53	0.0261560422164233\\
-0.52	0.0252127036085516\\
-0.51	0.0242853139933749\\
-0.5	0.023373954969204\\
-0.49	0.0224787080547388\\
-0.48	0.021599654680848\\
-0.47	0.0207368761822797\\
-0.46	0.0198904537893002\\
-0.45	0.0190604686192675\\
-0.44	0.0182470016681302\\
-0.43	0.0174501338018657\\
-0.42	0.0166699457478503\\
-0.41	0.0159065180861656\\
-0.4	0.0151599312408415\\
-0.39	0.0144302654710391\\
-0.38	0.0137176008621724\\
-0.37	0.0130220173169722\\
-0.36	0.0123435945464925\\
-0.35	0.0116824120610625\\
-0.34	0.011038549161183\\
-0.33	0.010412084928372\\
-0.32	0.00980309821595868\\
-0.31	0.00921166763983082\\
-0.3	0.00863787156913133\\
-0.29	0.00808178811691222\\
-0.28	0.00754349513074432\\
-0.27	0.007023070183286\\
-0.26	0.00652059056281057\\
-0.25	0.00603613326369652\\
-0.24	0.00556977497688305\\
-0.23	0.00512159208029056\\
-0.22	0.00469166062920909\\
-0.21	0.00428005634665819\\
-0.2	0.00388685461371811\\
-0.19	0.00351213045983627\\
-0.18	0.00315595855310999\\
-0.17	0.00281841319054838\\
-0.16	0.00249956828831581\\
-0.15	0.00219949737195769\\
-0.14	0.00191827356661364\\
-0.13	0.00165596958721734\\
-0.12	0.00141265772868833\\
-0.11	0.00118840985611541\\
-0.1	0.000983297394936113\\
-0.09	0.000797391321114126\\
-0.08	0.000630762151316692\\
-0.07	0.000483479933094978\\
-0.0599999999999999	0.000355614235070186\\
-0.0499999999999999	0.000247234137127156\\
-0.04	0.000158408220618304\\
-0.03	8.92045585816834e-05\\
-0.02	3.96907059741543e-05\\
-0.01	9.9336899234072e-06\\
0	0\\
0.01	9.95557851519698e-06\\
0.02	3.98658108439068e-05\\
0.03	8.97955157772145e-05\\
0.04	0.000159808935906945\\
0.0499999999999999	0.000249969728045338\\
0.0599999999999999	0.000360340953682696\\
0.07	0.00049098506948294\\
0.08	0.000641963917825714\\
0.09	0.00081333871739258\\
0.1	0.00100517005380168\\
0.11	0.00121751787029475\\
0.12	0.00145044145847818\\
0.13	0.00170399944912206\\
0.14	0.00197824980301723\\
0.15	0.00227324980189775\\
0.16	0.00258905603942761\\
0.17	0.00292572441225554\\
0.18	0.00328331011114349\\
0.19	0.00366186761216562\\
0.2	0.00406145066798831\\
0.21	0.00448211229922602\\
0.22	0.00492390478588418\\
0.23	0.00538687965888256\\
0.24	0.00587108769167069\\
0.25	0.00637657889193281\\
0.26	0.00690340249338559\\
0.27	0.00745160694767351\\
0.28	0.00802123991636378\\
0.29	0.00861234826304051\\
0.3	0.00922497804550673\\
0.31	0.009859174508091\\
0.32	0.0105149820740654\\
0.33	0.011192444338174\\
0.34	0.0118916040592791\\
0.35	0.0126125031531214\\
0.36	0.0133551826852039\\
0.37	0.0141196828637959\\
0.38	0.0149060430330612\\
0.39	0.0157143016663175\\
0.4	0.0165444963594209\\
0.41	0.017396663824286\\
0.42	0.0182708398825387\\
0.43	0.0191670594593052\\
0.44	0.0200853565771428\\
0.45	0.0210257643501082\\
0.46	0.0219883149779706\\
0.47	0.0229730397405721\\
0.48	0.0239799689923304\\
0.49	0.0250091321568977\\
0.5	0.026060557721965\\
0.51	0.0271342732342228\\
0.52	0.0282303052944763\\
0.53	0.0293486795529176\\
0.54	0.0304894207045555\\
0.55	0.0316525524848081\\
0.56	0.0328380976652546\\
0.57	0.0340460780495527\\
0.58	0.0352765144695201\\
0.59	0.0365294267813832\\
0.6	0.0378048338621941\\
0.61	0.039102753606415\\
0.62	0.0404232029226762\\
0.63	0.0417661977307026\\
0.64	0.0431317529584177\\
0.65	0.0445198825392167\\
0.66	0.0459305994094176\\
0.67	0.0473639155058889\\
0.68	0.0488198417638529\\
0.69	0.0502983881148667\\
0.7	0.0517995634849828\\
0.71	0.0533233757930902\\
0.72	0.0548698319494312\\
0.73	0.0564389378543038\\
0.74	0.0580306983969417\\
0.75	0.0596451174545777\\
0.76	0.0612821978916873\\
0.77	0.0629419415594158\\
0.78	0.0646243492951871\\
0.79	0.0663294209224951\\
0.8	0.0680571552508771\\
0.81	0.0698075500760713\\
0.82	0.0715806021803552\\
0.83	0.0733763073330667\\
0.84	0.0751946602913091\\
0.85	0.0770356548008347\\
0.86	0.0788992835971137\\
0.87	0.0807855384065816\\
0.88	0.0826944099480687\\
0.89	0.0846258879344083\\
0.9	0.0865799610742269\\
0.91	0.0885566170739114\\
0.92	0.0905558426397537\\
0.93	0.0925776234802754\\
0.94	0.0946219443087263\\
0.95	0.0966887888457602\\
0.96	0.0987781398222828\\
0.97	0.100889978982477\\
0.98	0.103024287086995\\
0.99	0.105181043916327\\
1	0.107360228274336\\
};
\addlegendentry{$\mathcal{L}_q(\theta_q + s\cdot w_i)$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0.0870371473422505\\
-0.99	0.0854350864487889\\
-0.98	0.0838451855153241\\
-0.97	0.0822675222062534\\
-0.96	0.0807021744009766\\
-0.95	0.0791492201896193\\
-0.94	0.0776087378686725\\
-0.93	0.0760808059365455\\
-0.92	0.0745655030890333\\
-0.91	0.0730629082146984\\
-0.9	0.0715731003901662\\
-0.89	0.070096158875333\\
-0.88	0.0686321631084875\\
-0.87	0.0671811927013462\\
-0.86	0.0657433274340003\\
-0.85	0.0643186472497748\\
-0.84	0.0629072322500014\\
-0.83	0.0615091626887028\\
-0.82	0.0601245189671896\\
-0.81	0.0587533816285679\\
-0.8	0.0573958313521614\\
-0.79	0.0560519489478432\\
-0.78	0.0547218153502809\\
-0.77	0.0534055116130932\\
-0.76	0.0521031189029195\\
-0.75	0.0508147184934001\\
-0.74	0.0495403917590705\\
-0.73	0.0482802201691667\\
-0.72	0.0470342852813444\\
-0.71	0.04580266873531\\
-0.7	0.0445854522463659\\
-0.69	0.0433827175988677\\
-0.68	0.0421945466395965\\
-0.67	0.0410210212710443\\
-0.66	0.0398622234446147\\
-0.65	0.0387182351537368\\
-0.64	0.0375891384268967\\
-0.63	0.0364750153205828\\
-0.62	0.0353759479121481\\
-0.61	0.0342920182925886\\
-0.6	0.033223308559241\\
-0.59	0.0321699008083959\\
-0.58	0.0311318771278312\\
-0.57	0.0301093195892643\\
-0.56	0.0291023102407246\\
-0.55	0.0281109310988463\\
-0.54	0.0271352641410836\\
-0.53	0.0261753912978476\\
-0.52	0.025231394444567\\
-0.51	0.024303355393673\\
-0.5	0.0233913558865095\\
-0.49	0.0224954775851681\\
-0.48	0.0216158020642537\\
-0.47	0.0207524108025742\\
-0.46	0.0199053851747623\\
-0.45	0.0190748064428284\\
-0.44	0.0182607557476419\\
-0.43	0.0174633141003497\\
-0.42	0.0166825623737252\\
-0.41	0.0159185812934568\\
-0.4	0.0151714514293684\\
-0.39	0.0144412531865832\\
-0.38	0.0137280667966235\\
-0.37	0.0130319723084542\\
-0.36	0.0123530495794675\\
-0.35	0.0116913782664123\\
-0.34	0.0110470378162699\\
-0.33	0.0104201074570763\\
-0.32	0.00981066618869562\\
-0.31	0.00921879277354097\\
-0.3	0.00864456572725164\\
-0.29	0.00808806330932216\\
-0.28	0.00754936351368922\\
-0.27	0.00702854405927497\\
-0.26	0.00652568238049225\\
-0.25	0.00604085561771037\\
-0.24	0.00557414060768575\\
-0.23	0.00512561387395734\\
-0.22	0.00469535161721117\\
-0.21	0.00428342970561495\\
-0.2	0.00388992366512381\\
-0.19	0.00351490866976097\\
-0.18	0.00315845953187592\\
-0.17	0.00282065069237986\\
-0.16	0.00250155621096273\\
-0.15	0.00220124975629422\\
-0.14	0.00191980459620986\\
-0.13	0.0016572935878842\\
-0.12	0.00141378916799653\\
-0.11	0.00118936334288761\\
-0.1	0.000984087678712608\\
-0.09	0.000798033291590814\\
-0.08	0.00063127083775737\\
-0.07	0.000483870503714904\\
-0.0599999999999999	0.000355901996393845\\
-0.0499999999999999	0.000247434533317794\\
-0.04	0.000158536832781175\\
-0.03	8.92771040393592e-05\\
-0.02	3.97230375139236e-05\\
-0.01	9.94179501773249e-06\\
0	0\\
0.01	9.96372781575773e-06\\
0.02	3.9898496021205e-05\\
0.03	8.986925469932e-05\\
0.04	0.000159940376817184\\
0.0499999999999999	0.000250175648616943\\
0.0599999999999999	0.000360638260046554\\
0.07	0.000491390795228742\\
0.08	0.000642495222974594\\
0.09	0.000814012887342386\\
0.1	0.00100600449824615\\
0.11	0.00121853012211467\\
0.12	0.00145164917260526\\
0.13	0.0017054204013762\\
0.14	0.00197990188891679\\
0.15	0.00227515103544398\\
0.16	0.00259122455186032\\
0.17	0.00292817845078498\\
0.18	0.00328606803765352\\
0.19	0.0036649479018926\\
0.2	0.00406487190817263\\
0.21	0.00448589318773923\\
0.22	0.00492806412982898\\
0.23	0.00539143637316869\\
0.24	0.0058760607975656\\
0.25	0.00638198751558587\\
0.26	0.00690926586433052\\
0.27	0.00745794439730382\\
0.28	0.00802807087638455\\
0.29	0.00861969226389785\\
0.3	0.00923285471479197\\
0.31	0.00986760356892238\\
0.32	0.0105239833434462\\
0.33	0.0112020377253294\\
0.34	0.0119018095639691\\
0.35	0.0126233408639325\\
0.36	0.0133666727778199\\
0.37	0.0141318455992447\\
0.38	0.0149188987559456\\
0.39	0.0157278708030197\\
0.4	0.0165587994162916\\
0.41	0.017411721385811\\
0.42	0.0182866726094871\\
0.43	0.0191836880868594\\
0.44	0.0201028019130088\\
0.45	0.0210440472726076\\
0.46	0.0220074564341175\\
0.47	0.022993060744129\\
0.48	0.0240008906218518\\
0.49	0.0250309755537539\\
0.5	0.0260833440883514\\
0.51	0.0271580238311547\\
0.52	0.028255041439768\\
0.53	0.0293744226191474\\
0.54	0.0305161921170178\\
0.55	0.0316803737194505\\
0.56	0.0328669902466046\\
0.57	0.0340760635486295\\
0.58	0.0353076145017379\\
0.59	0.0365616630044412\\
0.6	0.0378382279739551\\
0.61	0.0391373273427773\\
0.62	0.040458978055433\\
0.63	0.0418031960653945\\
0.64	0.0431699963321748\\
0.65	0.0445593928185946\\
0.66	0.0459713984882261\\
0.67	0.0474060253030136\\
0.68	0.0488632842210702\\
0.69	0.0503431851946547\\
0.7	0.0518457371683275\\
0.71	0.0533709480772843\\
0.72	0.0549188248458739\\
0.73	0.0564893733862936\\
0.74	0.0580825985974691\\
0.75	0.0596985043641151\\
0.76	0.0613370935559772\\
0.77	0.0629983680272595\\
0.78	0.0646823286162317\\
0.79	0.0663889751450224\\
0.8	0.0681183064195937\\
0.81	0.069870320229899\\
0.82	0.0716450133502245\\
0.83	0.0734423815397139\\
0.84	0.0752624195430753\\
0.85	0.0771051210914707\\
0.86	0.0789704789035882\\
0.87	0.0808584846868947\\
0.88	0.0827691291390727\\
0.89	0.0847024019496333\\
0.9	0.0866582918017145\\
0.91	0.0886367863740546\\
0.92	0.0906378723431474\\
0.93	0.0926615353855733\\
0.94	0.094707760180508\\
0.95	0.0967765304124081\\
0.96	0.0988678287738701\\
0.97	0.100981636968665\\
0.98	0.103117935714945\\
0.99	0.105276704748621\\
1	0.107457922826911\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0.0802632912235247\\
-0.99	0.0787653363394567\\
-0.98	0.0772793680011021\\
-0.97	0.0758054490601263\\
-0.96	0.0743436424648928\\
-0.95	0.0728940112567158\\
-0.94	0.0714566185660526\\
-0.93	0.0700315276086492\\
-0.92	0.0686188016816245\\
-0.91	0.0672185041595068\\
-0.9	0.0658306984902118\\
-0.89	0.0644554481909694\\
-0.88	0.063092816844196\\
-0.87	0.0617428680933117\\
-0.86	0.0604056656385068\\
-0.85	0.0590812732324519\\
-0.84	0.0577697546759569\\
-0.83	0.0564711738135755\\
-0.82	0.0551855945291578\\
-0.81	0.0539130807413488\\
-0.8	0.0526536963990363\\
-0.79	0.0514075054767446\\
-0.78	0.0501745719699774\\
-0.77	0.0489549598905088\\
-0.76	0.0477487332616221\\
-0.75	0.0465559561132989\\
-0.74	0.0453766924773549\\
-0.73	0.0442110063825285\\
-0.72	0.0430589618495169\\
-0.71	0.0419206228859627\\
-0.7	0.0407960534813923\\
-0.69	0.0396853176021046\\
-0.68	0.0385884791860116\\
-0.67	0.0375056021374298\\
-0.66	0.0364367503218272\\
-0.65	0.0353819875605186\\
-0.64	0.0343413776253196\\
-0.63	0.0333149842331504\\
-0.62	0.0323028710405966\\
-0.61	0.0313051016384247\\
-0.6	0.0303217395460532\\
-0.59	0.0293528482059799\\
-0.58	0.0283984909781676\\
-0.57	0.0274587311343857\\
-0.56	0.0265336318525112\\
-0.55	0.02562325621079\\
-0.54	0.0247276671820559\\
-0.53	0.0238469276279113\\
-0.52	0.0229811002928699\\
-0.51	0.0221302477984605\\
-0.5	0.0212944326372949\\
-0.49	0.0204737171670988\\
-0.48	0.019668163604708\\
-0.47	0.0188778340200294\\
-0.46	0.0181027903299695\\
-0.45	0.0173430942923302\\
-0.44	0.0165988074996718\\
-0.43	0.0158699913731466\\
-0.42	0.0151567071563021\\
-0.41	0.0144590159088569\\
-0.4	0.0137769785004451\\
-0.39	0.0131106556043398\\
-0.38	0.0124601076911456\\
-0.37	0.0118253950224702\\
-0.36	0.0112065776445707\\
-0.35	0.0106037153819788\\
-0.34	0.0100168678311039\\
-0.33	0.00944609435381649\\
-0.32	0.00889145407101359\\
-0.31	0.00835300585616544\\
-0.3	0.00783080832884624\\
-0.29	0.0073249198482499\\
-0.28	0.00683539850669208\\
-0.27	0.00636230212309838\\
-0.26	0.00590568823648337\\
-0.25	0.00546561409941701\\
-0.24	0.00504213667148544\\
-0.23	0.00463531261274006\\
-0.22	0.00424519827714569\\
-0.21	0.00387184970601999\\
-0.2	0.00351532262147157\\
-0.19	0.00317567241983567\\
-0.18	0.00285295416511001\\
-0.17	0.00254722258239024\\
-0.16	0.00225853205130973\\
-0.15	0.00198693659948102\\
-0.14	0.00173248989594453\\
-0.13	0.00149524524462311\\
-0.12	0.00127525557778485\\
-0.11	0.00107257344951601\\
-0.1	0.000887251029205546\\
-0.09	0.000719340095041487\\
-0.08	0.000568892027522382\\
-0.07	0.000435957802985575\\
-0.0599999999999999	0.000320587987150543\\
-0.0499999999999999	0.000222832728683373\\
-0.04	0.000142741752781316\\
-0.03	8.03643547793442e-05\\
-0.02	3.57493937798836e-05\\
-0.01	8.94528630910295e-06\\
0	0\\
0.01	8.96104730197271e-06\\
0.02	3.58754792231328e-05\\
0.03	8.07898791040356e-05\\
0.04	0.000143750356422242\\
0.0499999999999999	0.000224802540635911\\
0.0599999999999999	0.000323991575059537\\
0.07	0.000441362110781201\\
0.08	0.000576958300618269\\
0.09	0.000730823793115384\\
0.1	0.000903001726583183\\
0.11	0.00109353472318505\\
0.12	0.0013024648830668\\
0.13	0.00152983377853661\\
0.14	0.00177568244829306\\
0.15	0.00204005139170522\\
0.16	0.0023229805631443\\
0.17	0.00262450936636952\\
0.18	0.00294467664897109\\
0.19	0.00328352069686938\\
0.2	0.00364107922887316\\
0.21	0.00401738939129798\\
0.22	0.0044124877526481\\
0.23	0.00482641029835928\\
0.24	0.00525919242561\\
0.25	0.00571086893819604\\
0.26	0.00618147404147479\\
0.27	0.00667104133737906\\
0.28	0.00717960381950143\\
0.29	0.00770719386825133\\
0.3	0.00825384324608595\\
0.31	0.00881958309281636\\
0.32	0.00940444392099014\\
0.33	0.0100084556113537\\
0.34	0.0106316474083905\\
0.35	0.0112740479159449\\
0.36	0.0119356850929239\\
0.37	0.012616586249085\\
0.38	0.0133167780409069\\
0.39	0.0140362864675489\\
0.4	0.0147751368668941\\
0.41	0.0155333539116841\\
0.42	0.0163109616057421\\
0.43	0.0171079832802854\\
0.44	0.017924441590334\\
0.45	0.0187603585112072\\
0.46	0.0196157553351193\\
0.47	0.0204906526678657\\
0.48	0.0213850704256107\\
0.49	0.022299027831768\\
0.5	0.0232325434139818\\
0.51	0.024185635001207\\
0.52	0.0251583197208901\\
0.53	0.0261506139962493\\
0.54	0.0271625335436588\\
0.55	0.028194093370135\\
0.56	0.029245307770926\\
0.57	0.030316190327206\\
0.58	0.0314067539038757\\
0.59	0.0325170106474658\\
0.6	0.0336469719841508\\
0.61	0.0347966486178671\\
0.62	0.0359660505285396\\
0.63	0.037155186970419\\
0.64	0.038364066470523\\
0.65	0.0395926968271927\\
0.66	0.0408410851087546\\
0.67	0.0421092376522954\\
0.68	0.0433971600625459\\
0.69	0.0447048572108779\\
0.7	0.0460323332344107\\
0.71	0.0473795915352301\\
0.72	0.0487466347797197\\
0.73	0.0501334648980044\\
0.74	0.0515400830835058\\
0.75	0.0529664897926102\\
0.76	0.0544126847444499\\
0.77	0.0558786669207967\\
0.78	0.0573644345660687\\
0.79	0.0588699851874488\\
0.8	0.0603953155551181\\
0.81	0.0619404217025991\\
0.82	0.0635052989272139\\
0.83	0.0650899417906541\\
0.84	0.0666943441196622\\
0.85	0.0683184990068263\\
0.86	0.0699623988114854\\
0.87	0.0716260351607472\\
0.88	0.0733093989506167\\
0.89	0.0750124803472352\\
0.9	0.0767352687882305\\
0.91	0.078477752984176\\
0.92	0.0802399209201614\\
0.93	0.0820217598574689\\
0.94	0.083823256335363\\
0.95	0.0856443961729814\\
0.96	0.0874851644713407\\
0.97	0.0893455456154428\\
0.98	0.0912255232764903\\
0.99	0.0931250804142066\\
1	0.0950441992792603\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0.0771986438955062\\
-0.99	0.0757453689026595\\
-0.98	0.0743040925522113\\
-0.97	0.0728748699513633\\
-0.96	0.0714577562398699\\
-0.95	0.0700528065865667\\
-0.94	0.0686600761858648\\
-0.93	0.0672796202542003\\
-0.92	0.06591149402645\\
-0.91	0.0645557527523057\\
-0.9	0.0632124516926107\\
-0.89	0.0618816461156594\\
-0.88	0.0605633912934573\\
-0.87	0.0592577424979445\\
-0.86	0.0579647549971808\\
-0.85	0.0566844840514938\\
-0.84	0.0554169849095915\\
-0.83	0.0541623128046355\\
-0.82	0.0529205229502806\\
-0.81	0.0516916705366762\\
-0.8	0.0504758107264327\\
-0.79	0.0492729986505535\\
-0.78	0.0480832894043301\\
-0.77	0.0469067380432039\\
-0.76	0.0457433995785924\\
-0.75	0.0445933289736828\\
-0.74	0.043456581139191\\
-0.73	0.042333210929088\\
-0.72	0.041223273136293\\
-0.71	0.0401268224883349\\
-0.7	0.0390439136429815\\
-0.69	0.037974601183837\\
-0.68	0.0369189396159102\\
-0.67	0.0358769833611496\\
-0.66	0.0348487867539516\\
-0.65	0.033834404036637\\
-0.64	0.0328338893548996\\
-0.63	0.0318472967532273\\
-0.62	0.0308746801702935\\
-0.61	0.029916093434324\\
-0.6	0.0289715902584342\\
-0.59	0.0280412242359442\\
-0.58	0.0271250488356645\\
-0.57	0.02622311739716\\
-0.56	0.0253354831259899\\
-0.55	0.0244621990889215\\
-0.54	0.0236033182091249\\
-0.53	0.0227588932613428\\
-0.52	0.0219289768670416\\
-0.51	0.0211136214895392\\
-0.5	0.0203128794291156\\
-0.49	0.0195268028181022\\
-0.48	0.0187554436159544\\
-0.47	0.0179988536043064\\
-0.46	0.017257084382008\\
-0.45	0.0165301873601473\\
-0.44	0.0158182137570563\\
-0.43	0.0151212145933043\\
-0.42	0.0144392406866757\\
-0.41	0.0137723426471368\\
-0.4	0.0131205708717901\\
-0.39	0.0124839755398181\\
-0.38	0.0118626066074154\\
-0.37	0.0112565138027157\\
-0.36	0.0106657466207049\\
-0.35	0.0100903543181325\\
-0.34	0.00953038590841332\\
-0.33	0.00898589015652446\\
-0.32	0.0084569155738977\\
-0.31	0.00794351041330975\\
-0.3	0.00744572266376857\\
-0.29	0.00696360004539809\\
-0.28	0.00649719000432313\\
-0.27	0.00604653970755541\\
-0.26	0.00561169603787916\\
-0.25	0.00519270558874024\\
-0.24	0.0047896146591398\\
-0.23	0.00440246924853101\\
-0.22	0.00403131505172162\\
-0.21	0.0036761974537845\\
-0.2	0.00333716152497419\\
-0.19	0.00301425201565343\\
-0.18	0.00270751335122961\\
-0.17	0.0024169896271015\\
-0.16	0.00214272460361791\\
-0.15	0.0018847617010514\\
-0.14	0.00164314399458337\\
-0.13	0.00141791420930746\\
-0.12	0.00120911471524692\\
-0.11	0.00101678752239158\\
-0.1	0.000840974275751999\\
-0.09	0.000681716250434082\\
-0.08	0.000539054346736303\\
-0.07	0.000413029085265096\\
-0.0599999999999999	0.000303680602077482\\
-0.0499999999999999	0.00021104864384636\\
-0.04	0.000135172563050878\\
-0.03	7.60913131936051e-05\\
-0.02	3.384344404721e-05\\
-0.01	8.46709692816716e-06\\
0	0\\
0.01	8.47946361028085e-06\\
0.02	3.39423756576269e-05\\
0.03	7.64251969929148e-05\\
0.04	0.000135963956856219\\
0.0499999999999999	0.000212594248347353\\
0.0599999999999999	0.000306351223934739\\
0.07	0.000417269591001954\\
0.08	0.00054538360743342\\
0.09	0.000690727077239682\\
0.1	0.000853333346225608\\
0.11	0.00103323529769873\\
0.12	0.0012304653482231\\
0.13	0.0014450554434178\\
0.14	0.00167703705379808\\
0.15	0.00192644117066852\\
0.16	0.0021932983020591\\
0.17	0.00247763846871377\\
0.18	0.00277949120012672\\
0.19	0.00309888553063065\\
0.2	0.00343584999553803\\
0.21	0.00379041262733318\\
0.22	0.00416260095192146\\
0.23	0.00455244198493066\\
0.24	0.00495996222807094\\
0.25	0.00538518766555073\\
0.26	0.00582814376055069\\
0.27	0.00628885545175717\\
0.28	0.00676734714995611\\
0.29	0.00726364273468709\\
0.3	0.00777776555095955\\
0.31	0.0083097384060323\\
0.32	0.00885958356625581\\
0.33	0.00942732275398056\\
0.34	0.0100129771445293\\
0.35	0.0106165673632365\\
0.36	0.0112381134825546\\
0.37	0.0118776350192289\\
0.38	0.0125351509315401\\
0.39	0.0132106796166179\\
0.4	0.0139042389078225\\
0.41	0.0146158460722008\\
0.42	0.01534551780801\\
0.43	0.0160932702423178\\
0.44	0.0168591189286733\\
0.45	0.0176430788448522\\
0.46	0.0184451643906773\\
0.47	0.0192653893859132\\
0.48	0.0201037670682375\\
0.49	0.0209603100912879\\
0.5	0.0218350305227868\\
0.51	0.0227279398427424\\
0.52	0.0236390489417279\\
0.53	0.0245683681192412\\
0.54	0.0255159070821404\\
0.55	0.0264816749431619\\
0.56	0.0274656802195153\\
0.57	0.0284679308315612\\
0.58	0.0294884341015689\\
0.59	0.0305271967525542\\
0.6	0.0315842249071998\\
0.61	0.032659524086856\\
0.62	0.0337530992106264\\
0.63	0.0348649545945326\\
0.64	0.0359950939507622\\
0.65	0.0371435203870017\\
0.66	0.0383102364058495\\
0.67	0.0394952439043148\\
0.68	0.0406985441733971\\
0.69	0.0419201378977508\\
0.7	0.0431600251554345\\
0.71	0.04441820541774\\
0.72	0.0456946775491092\\
0.73	0.0469894398071332\\
0.74	0.0483024898426335\\
0.75	0.0496338246998301\\
0.76	0.0509834408165893\\
0.77	0.0523513340247603\\
0.78	0.0537374995505893\\
0.79	0.0551419320152222\\
0.8	0.0565646254352872\\
0.81	0.0580055732235618\\
0.82	0.0594647681897237\\
0.83	0.0609422025411813\\
0.84	0.0624378678839906\\
0.85	0.0639517552238503\\
0.86	0.0654838549671825\\
0.87	0.0670341569222923\\
0.88	0.0686026503006099\\
0.89	0.0701893237180128\\
0.9	0.0717941651962301\\
0.91	0.0734171621643245\\
0.92	0.0750583014602563\\
0.93	0.0767175693325255\\
0.94	0.0783949514418918\\
0.95	0.0800904328631754\\
0.96	0.0818039980871333\\
0.97	0.0835356310224127\\
0.98	0.0852853149975838\\
0.99	0.0870530327632452\\
1	0.0888387664942069\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0.084420777683095\\
-0.99	0.0828598702378826\\
-0.98	0.0813110204821862\\
-0.97	0.0797743007662302\\
-0.96	0.0782497836135747\\
-0.95	0.0767375417170335\\
-0.94	0.0752376479345168\\
-0.93	0.0737501752848015\\
-0.92	0.0722751969432261\\
-0.91	0.0708127862373131\\
-0.9	0.069363016642316\\
-0.89	0.0679259617766924\\
-0.88	0.0665016953975025\\
-0.87	0.0650902913957324\\
-0.86	0.0636918237915435\\
-0.85	0.0623063667294465\\
-0.84	0.0609339944734016\\
-0.83	0.0595747814018425\\
-0.82	0.0582288020026266\\
-0.81	0.0568961308679106\\
-0.8	0.0555768426889497\\
-0.79	0.0542710122508261\\
-0.78	0.0529787144270973\\
-0.77	0.0517000241743754\\
-0.76	0.050435016526829\\
-0.75	0.0491837665906121\\
-0.74	0.0479463495382197\\
-0.73	0.0467228406027677\\
-0.72	0.0455133150722027\\
-0.71	0.0443178482834354\\
-0.7	0.0431365156164041\\
-0.69	0.0419693924880632\\
-0.68	0.0408165543463022\\
-0.67	0.0396780766637908\\
-0.66	0.0385540349317542\\
-0.65	0.0374445046536769\\
-0.64	0.0363495613389362\\
-0.63	0.0352692804963668\\
-0.62	0.0342037376277547\\
-0.61	0.0331530082212632\\
-0.6	0.0321171677447908\\
-0.59	0.0310962916392613\\
-0.58	0.0300904553118475\\
-0.57	0.0290997341291277\\
-0.56	0.0281242034101784\\
-0.55	0.027163938419601\\
-0.54	0.0262190143604846\\
-0.53	0.0252895063673063\\
-0.52	0.0243754894987691\\
-0.51	0.0234770387305786\\
-0.5	0.0225942289481576\\
-0.49	0.0217271349393039\\
-0.48	0.0208758313867868\\
-0.47	0.0200403928608878\\
-0.46	0.019220893811884\\
-0.45	0.0184174085624761\\
-0.44	0.0176300113001619\\
-0.43	0.0168587760695567\\
-0.42	0.016103776764662\\
-0.41	0.0153650871210814\\
-0.4	0.0146427807081898\\
-0.39	0.0139369309212516\\
-0.38	0.0132476109734926\\
-0.37	0.0125748938881265\\
-0.36	0.0119188524903369\\
-0.35	0.0112795593992148\\
-0.34	0.0106570870196565\\
-0.33	0.0100515075342194\\
-0.32	0.00946289289494118\\
-0.31	0.00889131481511848\\
-0.3	0.00833684476105385\\
-0.29	0.00779955394376597\\
-0.28	0.00727951331066648\\
-0.27	0.00677679353721002\\
-0.26	0.00629146501851043\\
-0.25	0.00582359786093213\\
-0.24	0.00537326187365519\\
-0.23	0.00494052656021518\\
-0.22	0.00452546111002289\\
-0.21	0.0041281343898613\\
-0.2	0.00374861493536634\\
-0.19	0.00338697094248747\\
-0.18	0.00304327025893739\\
-0.17	0.00271758037562535\\
-0.16	0.00240996841808155\\
-0.15	0.00212050113787133\\
-0.14	0.00184924490400302\\
-0.13	0.00159626569432998\\
-0.12	0.00136162908695062\\
-0.11	0.00114540025160576\\
-0.1	0.000947643941078762\\
-0.09	0.000768424482598753\\
-0.08	0.000607805769246961\\
-0.07	0.000465851251373717\\
-0.0599999999999999	0.000342623928022923\\
-0.0499999999999999	0.000238186338368643\\
-0.04	0.000152600553165738\\
-0.03	8.59281662177712e-05\\
-0.02	3.8230285861674e-05\\
-0.01	9.56752647409418e-06\\
0	0\\
0.01	9.58730750756902e-06\\
0.02	3.83885307696117e-05\\
0.03	8.64622238742046e-05\\
0.04	0.00015386640486895\\
0.0499999999999999	0.000240658547439359\\
0.0599999999999999	0.000346895572622373\\
0.07	0.000472633840560087\\
0.08	0.000617929142294939\\
0.09	0.00078283669160905\\
0.1	0.000967411116907062\\
0.11	0.00117170645315181\\
0.12	0.00139577613384562\\
0.13	0.00163967298306864\\
0.14	0.00190344920757097\\
0.15	0.00218715638892284\\
0.16	0.00249084547572448\\
0.17	0.00281456677587932\\
0.18	0.00315836994893211\\
0.19	0.0035223039984721\\
0.2	0.00390641726460857\\
0.21	0.00431075741651712\\
0.22	0.00473537144505851\\
0.23	0.00518030565547697\\
0.24	0.00564560566017351\\
0.25	0.006131316371564\\
0.26	0.00663748199501786\\
0.27	0.00716414602188339\\
0.28	0.00771135122259954\\
0.29	0.00827913963990036\\
0.3	0.00886755258210861\\
0.31	0.00947663061652465\\
0.32	0.0101064135629137\\
0.33	0.0107569404870882\\
0.34	0.0114282496945937\\
0.35	0.0121203787244965\\
0.36	0.0128333643432768\\
0.37	0.0135672425388267\\
0.38	0.0143220485145605\\
0.39	0.0150978166836329\\
0.4	0.0158945806632717\\
0.41	0.0167123732692242\\
0.42	0.0175512265103211\\
0.43	0.0184111715831589\\
0.44	0.0192922388669015\\
0.45	0.020194457918206\\
0.46	0.0211178574662687\\
0.47	0.0220624654080017\\
0.48	0.0230283088033324\\
0.49	0.0240154138706342\\
0.5	0.0250238059822861\\
0.51	0.0260535096603657\\
0.52	0.0271045485724755\\
0.53	0.0281769455277033\\
0.54	0.0292707224727194\\
0.55	0.0303859004880124\\
0.56	0.0315224997842626\\
0.57	0.0326805396988573\\
0.58	0.0338600386925465\\
0.59	0.0350610143462426\\
0.6	0.036283483357963\\
0.61	0.0375274615399183\\
0.62	0.0387929638157462\\
0.63	0.0400800042178941\\
0.64	0.0413885958851462\\
0.65	0.0427187510603037\\
0.66	0.0440704810880126\\
0.67	0.0454437964127412\\
0.68	0.0468387065769109\\
0.69	0.0482552202191781\\
0.7	0.0496933450728674\\
0.71	0.051153087964561\\
0.72	0.0526344548128385\\
0.73	0.0541374506271722\\
0.74	0.0556620795069784\\
0.75	0.0572083446408201\\
0.76	0.0587762483057688\\
0.77	0.0603657918669184\\
0.78	0.0619769757770567\\
0.79	0.0636097995764917\\
0.8	0.0652642618930341\\
0.81	0.0669403604421356\\
0.82	0.0686380920271822\\
0.83	0.0703574525399435\\
0.84	0.072098436961179\\
0.85	0.0738610393613963\\
0.86	0.0756452529017675\\
0.87	0.0774510698351988\\
0.88	0.079278481507554\\
0.89	0.0811274783590329\\
0.9	0.0829980499257021\\
0.91	0.0848901848411794\\
0.92	0.0868038708384693\\
0.93	0.0887390947519509\\
0.94	0.0906958425195165\\
0.95	0.0926740991848597\\
0.96	0.0946738488999129\\
0.97	0.0966950749274345\\
0.98	0.0987377596437404\\
0.99	0.100801884541585\\
1	0.102887430233187\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0.0669023299652365\\
-0.99	0.0655945186056647\\
-0.98	0.0642989212070373\\
-0.97	0.0630155647964068\\
-0.96	0.0617444761965223\\
-0.95	0.060485682023611\\
-0.94	0.0592392086851672\\
-0.93	0.0580050823777531\\
-0.92	0.0567833290848099\\
-0.91	0.0555739745744788\\
-0.9	0.0543770443974355\\
-0.89	0.0531925638847346\\
-0.88	0.052020558145667\\
-0.87	0.0508610520656303\\
-0.86	0.0497140703040105\\
-0.85	0.0485796372920791\\
-0.84	0.0474577772309022\\
-0.83	0.0463485140892644\\
-0.82	0.0452518716016068\\
-0.81	0.0441678732659804\\
-0.8	0.0430965423420133\\
-0.79	0.0420379018488957\\
-0.78	0.0409919745633782\\
-0.77	0.039958783017788\\
-0.76	0.0389383494980617\\
-0.75	0.0379306960417942\\
-0.74	0.0369358444363057\\
-0.73	0.0359538162167261\\
-0.72	0.0349846326640986\\
-0.71	0.0340283148034989\\
-0.7	0.0330848834021761\\
-0.69	0.0321543589677121\\
-0.68	0.0312367617461997\\
-0.67	0.0303321117204399\\
-0.66	0.0294404286081623\\
-0.65	0.0285617318602626\\
-0.64	0.0276960406590637\\
-0.63	0.0268433739165959\\
-0.62	0.0260037502728999\\
-0.61	0.0251771880943519\\
-0.6	0.0243637054720096\\
-0.59	0.0235633202199815\\
-0.58	0.0227760498738205\\
-0.57	0.0220019116889371\\
-0.56	0.0212409226390393\\
-0.55	0.0204930994145957\\
-0.54	0.0197584584213207\\
-0.53	0.0190370157786874\\
-0.52	0.0183287873184614\\
-0.51	0.0176337885832634\\
-0.5	0.0169520348251541\\
-0.49	0.0162835410042459\\
-0.48	0.0156283217873407\\
-0.47	0.0149863915465928\\
-0.46	0.0143577643582004\\
-0.45	0.0137424540011198\\
-0.44	0.0131404739558104\\
-0.43	0.0125518374030058\\
-0.42	0.0119765572225106\\
-0.41	0.0114146459920268\\
-0.4	0.0108661159860071\\
-0.39	0.0103309791745377\\
-0.38	0.00980924722224685\\
-0.37	0.00930093148724501\\
-0.36	0.00880604302009191\\
-0.35	0.00832459256279228\\
-0.34	0.00785659054782401\\
-0.33	0.00740204709719028\\
-0.32	0.00696097202150736\\
-0.31	0.00653337481911716\\
-0.3	0.00611926467523317\\
-0.29	0.00571865046111496\\
-0.28	0.00533154073327383\\
-0.27	0.0049579437327076\\
-0.26	0.00459786738416794\\
-0.25	0.00425131929545795\\
-0.24	0.003918306756759\\
-0.23	0.00359883673999145\\
-0.22	0.00329291589820495\\
-0.21	0.00300055056499987\\
-0.2	0.00272174675398147\\
-0.19	0.00245651015824463\\
-0.18	0.00220484614989121\\
-0.17	0.0019667597795779\\
-0.16	0.001742255776097\\
-0.15	0.00153133854598964\\
-0.14	0.00133401217318959\\
-0.13	0.00115028041870088\\
-0.12	0.000980146720305511\\
-0.11	0.000823614192306171\\
-0.1	0.000680685625299146\\
-0.09	0.000551363485980359\\
-0.08	0.000435649916983583\\
-0.07	0.000333546736752097\\
-0.0599999999999999	0.000245055439441096\\
-0.0499999999999999	0.000170177194853877\\
-0.04	0.000108912848410258\\
-0.03	6.12629211473557e-05\\
-0.02	2.7227609752694e-05\\
-0.01	6.80678663070051e-06\\
0	0\\
0.01	6.80647402510458e-06\\
0.02	2.72251089784101e-05\\
0.03	6.12544814375116e-05\\
0.04	0.00010889284451145\\
0.0499999999999999	0.000170138128101599\\
0.0599999999999999	0.000244987939194193\\
0.07	0.000333439562184318\\
0.08	0.000435489959233155\\
0.09	0.000551135770656269\\
0.1	0.000680373315344429\\
0.11	0.00082319859121599\\
0.12	0.000979607275700858\\
0.13	0.00114959472625648\\
0.14	0.00133315598091468\\
0.15	0.00153028575886078\\
0.16	0.00174097846104397\\
0.17	0.00196522817081725\\
0.18	0.00220302865461004\\
0.19	0.00245437336263199\\
0.2	0.00271925542960436\\
0.21	0.00299766767552688\\
0.22	0.00328960260647077\\
0.23	0.00359505241540281\\
0.24	0.00391400898304227\\
0.25	0.00424646387874278\\
0.26	0.00459240836140976\\
0.27	0.00495183338044103\\
0.28	0.00532472957670171\\
0.29	0.00571108728352603\\
0.3	0.00611089652774782\\
0.31	0.00652414703075999\\
0.32	0.00695082820960216\\
0.33	0.0073909291780784\\
0.34	0.00784443874789897\\
0.35	0.00831134542985335\\
0.36	0.00879163743500963\\
0.37	0.00928530267593947\\
0.38	0.0097923287679732\\
0.39	0.0103127030304785\\
0.4	0.0108464124881676\\
0.41	0.0113934438724293\\
0.42	0.0119537836226878\\
0.43	0.0125274178877867\\
0.44	0.0131143325273983\\
0.45	0.0137145131134582\\
0.46	0.0143279449316235\\
0.47	0.0149546129827584\\
0.48	0.0155945019844393\\
0.49	0.0162475963724889\\
0.5	0.0169138803025293\\
0.51	0.0175933376515614\\
0.52	0.0182859520195653\\
0.53	0.0189917067311252\\
0.54	0.0197105848370744\\
0.55	0.020442569116163\\
0.56	0.0211876420767487\\
0.57	0.0219457859585069\\
0.58	0.0227169827341616\\
0.59	0.0235012141112392\\
0.6	0.0242984615338402\\
0.61	0.0251087061844319\\
0.62	0.0259319289856604\\
0.63	0.0267681106021813\\
0.64	0.027617231442511\\
0.65	0.028479271660894\\
0.66	0.0293542111591902\\
0.67	0.0302420295887797\\
0.68	0.0311427063524841\\
0.69	0.0320562206065058\\
0.7	0.0329825512623836\\
0.71	0.0339216769889649\\
0.72	0.0348735762143939\\
0.73	0.0358382271281138\\
0.74	0.0368156076828878\\
0.75	0.0378056955968307\\
0.76	0.0388084683554587\\
0.77	0.0398239032137499\\
0.78	0.0408519771982221\\
0.79	0.0418926671090211\\
0.8	0.0429459495220226\\
0.81	0.0440118007909484\\
0.82	0.0450901970494928\\
0.83	0.0461811142134614\\
0.84	0.0472845279829224\\
0.85	0.0484004138443672\\
0.86	0.0495287470728838\\
0.87	0.0506695027343388\\
0.88	0.0518226556875694\\
0.89	0.0529881805865881\\
0.9	0.0541660518827912\\
0.91	0.0553562438271809\\
0.92	0.0565587304725934\\
0.93	0.0577734856759365\\
0.94	0.0590004831004332\\
0.95	0.0602396962178746\\
0.96	0.0614910983108784\\
0.97	0.0627546624751545\\
0.98	0.0640303616217767\\
0.99	0.0653181684794604\\
1	0.0666180555968464\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0.0700730535530273\\
-0.99	0.0687201361775395\\
-0.98	0.06737937765865\\
-0.97	0.0660508135709396\\
-0.96	0.0647344793558215\\
-0.95	0.0634304103188915\\
-0.94	0.0621386416272718\\
-0.93	0.0608592083069529\\
-0.92	0.059592145240132\\
-0.91	0.0583374871625478\\
-0.9	0.0570952686608139\\
-0.89	0.0558655241697499\\
-0.88	0.0546482879697093\\
-0.87	0.053443594183909\\
-0.86	0.052251476775755\\
-0.85	0.0510719695461696\\
-0.84	0.0499051061309167\\
-0.83	0.0487509199979294\\
-0.82	0.0476094444446362\\
-0.81	0.0464807125952904\\
-0.8	0.0453647573982984\\
-0.79	0.0442616116235527\\
-0.78	0.0431713078597653\\
-0.77	0.0420938785118041\\
-0.76	0.0410293557980337\\
-0.75	0.039977771747657\\
-0.74	0.0389391581980651\\
-0.73	0.037913546792187\\
-0.72	0.0369009689758477\\
-0.71	0.0359014559951288\\
-0.7	0.034915038893738\\
-0.69	0.0339417485103815\\
-0.68	0.0329816154761453\\
-0.67	0.032034670211882\\
-0.66	0.0311009429256068\\
-0.65	0.0301804636098993\\
-0.64	0.0292732620393157\\
-0.63	0.0283793677678084\\
-0.62	0.0274988101261553\\
-0.61	0.0266316182193996\\
-0.6	0.025777820924298\\
-0.59	0.0249374468867813\\
-0.58	0.0241105245194249\\
-0.57	0.0232970819989319\\
-0.56	0.0224971472636263\\
-0.55	0.021710748010961\\
-0.54	0.0209379116950364\\
-0.53	0.0201786655241345\\
-0.52	0.0194330364582648\\
-0.51	0.0187010512067256\\
-0.5	0.0179827362256796\\
-0.49	0.0172781177157444\\
-0.48	0.0165872216195997\\
-0.47	0.0159100736196091\\
-0.46	0.0152466991354584\\
-0.45	0.014597123321813\\
-0.44	0.0139613710659892\\
-0.43	0.0133394669856462\\
-0.42	0.012731435426496\\
-0.41	0.0121373004600294\\
-0.4	0.0115570858812653\\
-0.39	0.0109908152065152\\
-0.38	0.0104385116711721\\
-0.37	0.00990019822751609\\
-0.36	0.00937589754254206\\
-0.35	0.00886563199581136\\
-0.34	0.00836942367732044\\
-0.33	0.00788729438539479\\
-0.32	0.00741926562460599\\
-0.31	0.00696535860370869\\
-0.3	0.00652559423360477\\
-0.29	0.00609999312532779\\
-0.28	0.00568857558805436\\
-0.27	0.00529136162713968\\
-0.26	0.00490837094217578\\
-0.25	0.00453962292507927\\
-0.24	0.00418513665820107\\
-0.23	0.00384493091246486\\
-0.22	0.00351902414553136\\
-0.21	0.00320743449998906\\
-0.2	0.00291017980157364\\
-0.19	0.00262727755741365\\
-0.18	0.00235874495430557\\
-0.17	0.00210459885701658\\
-0.16	0.00186485580661645\\
-0.15	0.00163953201883839\\
-0.14	0.00142864338247083\\
-0.13	0.00123220545777591\\
-0.12	0.00105023347494174\\
-0.11	0.000882742332563607\\
-0.1	0.000729746596155184\\
-0.09	0.000591260496692961\\
-0.08	0.000467297929190029\\
-0.07	0.000357872451304066\\
-0.0599999999999999	0.000262997281974747\\
-0.0499999999999999	0.000182685300096273\\
-0.04	0.000116949043220189\\
-0.03	6.58007062931034e-05\\
-0.02	2.92521404263932e-05\\
-0.01	7.31485169995667e-06\\
0	0\\
0.01	7.318397890161e-06\\
0.02	2.92805095176516e-05\\
0.03	6.5896449553635e-05\\
0.04	0.000117175982167459\\
0.0499999999999999	0.000183128520038475\\
0.0599999999999999	0.000263763123399437\\
0.07	0.000359088499118788\\
0.08	0.00046911299981621\\
0.09	0.000593844623014761\\
0.1	0.00073329101032945\\
0.11	0.000887459446691073\\
0.12	0.00105635685960756\\
0.13	0.00123998981846105\\
0.14	0.00143836453384111\\
0.15	0.00165148685691612\\
0.16	0.00187936227884135\\
0.17	0.00212199593020304\\
0.18	0.0023793925805001\\
0.19	0.00265155663766489\\
0.2	0.00293849214761879\\
0.21	0.00324020279386694\\
0.22	0.0035566918971299\\
0.23	0.00388796241501475\\
0.24	0.00423401694172008\\
0.25	0.00459485770778392\\
0.26	0.004970486579865\\
0.27	0.00536090506056554\\
0.28	0.00576611428828908\\
0.29	0.00618611503713866\\
0.3	0.00662090771685156\\
0.31	0.0070704923727735\\
0.32	0.00753486868586908\\
0.33	0.0080140359727715\\
0.34	0.00850799318587064\\
0.35	0.00901673891343829\\
0.36	0.00954027137979169\\
0.37	0.0100785884454951\\
0.38	0.0106316876075996\\
0.39	0.0111995659999197\\
0.4	0.0117822203933498\\
0.41	0.0123796471962155\\
0.42	0.0129918424546656\\
0.43	0.0136188018530995\\
0.44	0.0142605207146325\\
0.45	0.0149169940015991\\
0.46	0.0155882163160939\\
0.47	0.0162741819005467\\
0.48	0.0169748846383402\\
0.49	0.0176903180544582\\
0.5	0.0184204753161744\\
0.51	0.0191653492337776\\
0.52	0.0199249322613321\\
0.53	0.0206992164974739\\
0.54	0.0214881936862448\\
0.55	0.0222918552179618\\
0.56	0.0231101921301204\\
0.57	0.0239431951083351\\
0.58	0.0247908544873159\\
0.59	0.0256531602518771\\
0.6	0.0265301020379839\\
0.61	0.0274216691338308\\
0.62	0.028327850480957\\
0.63	0.0292486346753941\\
0.64	0.030184009968848\\
0.65	0.0311339642699152\\
0.66	0.0320984851453314\\
0.67	0.0330775598212532\\
0.68	0.034071175184574\\
0.69	0.0350793177842701\\
0.7	0.0361019738327809\\
0.71	0.0371391292074201\\
0.72	0.0381907694518188\\
0.73	0.0392568797773996\\
0.74	0.0403374450648818\\
0.75	0.0414324498658172\\
0.76	0.0425418784041564\\
0.77	0.0436657145778447\\
0.78	0.044803941960448\\
0.79	0.0459565438028075\\
0.8	0.0471235030347238\\
0.81	0.0483048022666698\\
0.82	0.0495004237915307\\
0.83	0.0507103495863725\\
0.84	0.0519345613142392\\
0.85	0.0531730403259744\\
0.86	0.0544257676620722\\
0.87	0.0556927240545529\\
0.88	0.0569738899288649\\
0.89	0.0582692454058131\\
0.9	0.0595787703035112\\
0.91	0.0609024441393587\\
0.92	0.0622402461320437\\
0.93	0.0635921552035688\\
0.94	0.0649581499812996\\
0.95	0.0663382088000375\\
0.96	0.0677323097041156\\
0.97	0.0691404304495153\\
0.98	0.0705625485060052\\
0.99	0.0719986410593031\\
1	0.0734486850132569\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0.0776810362395918\\
-0.99	0.0762208140817435\\
-0.98	0.0747725854565465\\
-0.97	0.073336406727034\\
-0.96	0.0719123342992806\\
-0.95	0.0705004246188872\\
-0.94	0.0691007341674225\\
-0.93	0.0677133194588239\\
-0.92	0.0663382370357576\\
-0.91	0.0649755434659376\\
-0.9	0.0636252953384031\\
-0.89	0.0622875492597564\\
-0.88	0.0609623618503594\\
-0.87	0.0596497897404902\\
-0.86	0.0583498895664602\\
-0.85	0.0570627179666913\\
-0.84	0.0557883315777519\\
-0.83	0.0545267870303555\\
-0.82	0.0532781409453206\\
-0.81	0.0520424499294901\\
-0.8	0.0508197705716139\\
-0.79	0.0496101594381921\\
-0.78	0.0484136730692816\\
-0.77	0.0472303679742649\\
-0.76	0.0460603006275813\\
-0.75	0.0449035274644221\\
-0.74	0.0437601048763901\\
-0.73	0.0426300892071212\\
-0.72	0.0415135367478725\\
-0.71	0.0404105037330746\\
-0.7	0.0393210463358493\\
-0.69	0.0382452206634936\\
-0.68	0.0371830827529287\\
-0.67	0.0361346885661187\\
-0.66	0.0351000939854527\\
-0.65	0.0340793548090991\\
-0.64	0.0330725267463245\\
-0.63	0.0320796654127843\\
-0.62	0.0311008263257808\\
-0.61	0.0301360648994934\\
-0.6	0.0291854364401783\\
-0.59	0.0282489961413392\\
-0.58	0.027326799078871\\
-0.57	0.0264189002061758\\
-0.56	0.0255253543492519\\
-0.55	0.0246462162017564\\
-0.54	0.0237815403200436\\
-0.53	0.0229313811181772\\
-0.52	0.0220957928629205\\
-0.51	0.0212748296687008\\
-0.5	0.020468545492554\\
-0.49	0.0196769941290457\\
-0.48	0.0189002292051716\\
-0.47	0.018138304175239\\
-0.46	0.0173912723157268\\
-0.45	0.0166591867201298\\
-0.44	0.0159421002937816\\
-0.43	0.015240065748665\\
-0.42	0.0145531355982023\\
-0.41	0.0138813621520342\\
-0.4	0.0132247975107803\\
-0.39	0.0125834935607915\\
-0.38	0.0119575019688852\\
-0.37	0.0113468741770711\\
-0.36	0.0107516613972674\\
-0.35	0.0101719146060051\\
-0.34	0.00960768453912608\\
-0.33	0.0090590216864718\\
-0.32	0.008525976286566\\
-0.31	0.00800859832129225\\
-0.3	0.00750693751056486\\
-0.29	0.00702104330700015\\
-0.28	0.00655096489058032\\
-0.27	0.0060967511633198\\
-0.26	0.00565845074392808\\
-0.25	0.00523611196247603\\
-0.24	0.00482978285506117\\
-0.23	0.0044395111584776\\
-0.22	0.00406534430488865\\
-0.21	0.00370732941650595\\
-0.2	0.00336551330027203\\
-0.19	0.00303994244255354\\
-0.18	0.00273066300383894\\
-0.17	0.00243772081344962\\
-0.16	0.0021611613642582\\
-0.15	0.00190102980742065\\
-0.14	0.00165737094712098\\
-0.13	0.00143022923532875\\
-0.12	0.00121964876657434\\
-0.11	0.00102567327273814\\
-0.1	0.000848346117857973\\
-0.09	0.000687710292956729\\
-0.08	0.000543808410888937\\
-0.07	0.000416682701207118\\
-0.0599999999999999	0.000306375005053434\\
-0.0499999999999999	0.000212926770073136\\
-0.04	0.000136379045351687\\
-0.03	7.67724763812306e-05\\
-0.02	3.41473000504749e-05\\
-0.01	8.54333966558317e-06\\
0	0\\
0.01	8.55626237373413e-06\\
0.02	3.4250679766889e-05\\
0.03	7.71213719645489e-05\\
0.04	0.000137206020737121\\
0.0499999999999999	0.000214541865055842\\
0.0599999999999999	0.000309165696345391\\
0.07	0.000421113853774406\\
0.08	0.000550422219584967\\
0.09	0.000697126214462503\\
0.1	0.000861260792948348\\
0.11	0.00104286043889314\\
0.12	0.00124195916095585\\
0.13	0.00145859048814722\\
0.14	0.00169278746541977\\
0.15	0.0019445826493054\\
0.16	0.00221400810360005\\
0.17	0.00250109539510027\\
0.18	0.0028058755893903\\
0.19	0.00312837924667947\\
0.2	0.00346863641769467\\
0.21	0.00382667663962602\\
0.22	0.00420252893212816\\
0.23	0.00459622179337811\\
0.24	0.00500778319619026\\
0.25	0.00543724058419046\\
0.26	0.00588462086804944\\
0.27	0.00634995042177666\\
0.28	0.00683325507907663\\
0.29	0.00733456012976653\\
0.3	0.00785389031625996\\
0.31	0.00839126983011247\\
0.32	0.00894672230863498\\
0.33	0.00952027083157281\\
0.34	0.0101119379178528\\
0.35	0.0107217455223982\\
0.36	0.0113497150330142\\
0.37	0.0119958672673426\\
0.38	0.0126602224698875\\
0.39	0.013342800309115\\
0.4	0.0140436198746229\\
0.41	0.0147626996743862\\
0.42	0.0155000576320776\\
0.43	0.0162557110844588\\
0.44	0.0170296767788553\\
0.45	0.0178219708707006\\
0.46	0.0186326089211634\\
0.47	0.0194616058948479\\
0.48	0.020308976157579\\
0.49	0.0211747334742611\\
0.5	0.0220588910068212\\
0.51	0.0229614613122307\\
0.52	0.0238824563406086\\
0.53	0.0248218874334086\\
0.54	0.0257797653216851\\
0.55	0.026756100124446\\
0.56	0.0277509013470865\\
0.57	0.0287641778799068\\
0.58	0.0297959379967163\\
0.59	0.03084618935352\\
0.6	0.0319149389872918\\
0.61	0.0330021933148324\\
0.62	0.0341079581317144\\
0.63	0.0352322386113122\\
0.64	0.0363750393039184\\
0.65	0.0375363641359488\\
0.66	0.0387162164092331\\
0.67	0.0399145988003914\\
0.68	0.0411315133603019\\
0.69	0.042366961513653\\
0.7	0.0436209440585843\\
0.71	0.0448934611664154\\
0.72	0.0461845123814627\\
0.73	0.0474940966209449\\
0.74	0.0488222121749742\\
0.75	0.0501688567066385\\
0.76	0.0515340272521707\\
0.77	0.0529177202212041\\
0.78	0.0543199313971186\\
0.79	0.0557406559374731\\
0.8	0.0571798883745259\\
0.81	0.0586376226158421\\
0.82	0.06011385194499\\
0.83	0.0616085690223233\\
0.84	0.0631217658858499\\
0.85	0.0646534339521892\\
0.86	0.0662035640176138\\
0.87	0.0677721462591789\\
0.88	0.0693591702359366\\
0.89	0.0709646248902359\\
0.9	0.0725884985491074\\
0.91	0.0742307789257336\\
0.92	0.0758914531210023\\
0.93	0.0775705076251441\\
0.94	0.0792679283194541\\
0.95	0.0809837004780941\\
0.96	0.082717808769981\\
0.97	0.0844702372607514\\
0.98	0.0862409694148127\\
0.99	0.0880299880974715\\
1	0.089837275577143\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0.0604762286922455\\
-0.99	0.059291590285695\\
-0.98	0.0581181103029135\\
-0.97	0.0569558106599111\\
-0.96	0.0558047130982842\\
-0.95	0.0546648391836102\\
-0.94	0.0535362103038473\\
-0.93	0.0524188476677467\\
-0.92	0.0513127723032706\\
-0.91	0.0502180050560231\\
-0.9	0.0491345665876897\\
-0.89	0.0480624773744877\\
-0.88	0.0470017577056255\\
-0.87	0.045952427681775\\
-0.86	0.0449145072135532\\
-0.85	0.0438880160200152\\
-0.84	0.0428729736271598\\
-0.83	0.0418693993664457\\
-0.82	0.0408773123733196\\
-0.81	0.0398967315857578\\
-0.8	0.0389276757428189\\
-0.79	0.037970163383209\\
-0.78	0.037024212843862\\
-0.77	0.0360898422585302\\
-0.76	0.0351670695563907\\
-0.75	0.0342559124606631\\
-0.74	0.0333563884872438\\
-0.73	0.0324685149433523\\
-0.72	0.0315923089261919\\
-0.71	0.0307277873216272\\
-0.7	0.029874966802873\\
-0.69	0.0290338638292013\\
-0.68	0.0282044946446611\\
-0.67	0.0273868752768165\\
-0.66	0.0265810215354967\\
-0.65	0.0257869490115653\\
-0.64	0.0250046730757042\\
-0.63	0.0242342088772136\\
-0.62	0.0234755713428296\\
-0.61	0.0227287751755573\\
-0.6	0.0219938348535219\\
-0.59	0.0212707646288358\\
-0.58	0.0205595785264847\\
-0.57	0.0198602903432302\\
-0.56	0.0191729136465288\\
-0.55	0.0184974617734726\\
-0.54	0.0178339478297438\\
-0.53	0.0171823846885911\\
-0.52	0.0165427849898216\\
-0.51	0.0159151611388141\\
-0.5	0.0152995253055493\\
-0.49	0.0146958894236599\\
-0.48	0.0141042651894996\\
-0.47	0.0135246640612317\\
-0.46	0.0129570972579372\\
-0.45	0.0124015757587423\\
-0.44	0.0118581103019666\\
-0.43	0.0113267113842895\\
-0.42	0.0108073892599393\\
-0.41	0.0103001539399007\\
-0.4	0.00980501519114343\\
-0.39	0.0093219825358708\\
-0.38	0.00885106525079102\\
-0.37	0.00839227236640605\\
-0.36	0.00794561266632521\\
-0.35	0.00751109468659711\\
-0.34	0.00708872671506329\\
-0.33	0.00667851679073518\\
-0.32	0.00628047270318939\\
-0.31	0.00589460199198823\\
-0.3	0.00552091194611773\\
-0.29	0.00515940960345132\\
-0.28	0.00481010175023405\\
-0.27	0.0044729949205868\\
-0.26	0.00414809539603646\\
-0.25	0.00383540920506382\\
-0.24	0.00353494212267942\\
-0.23	0.00324669967001442\\
-0.22	0.00297068711394095\\
-0.21	0.00270690946671023\\
-0.2	0.0024553714856156\\
-0.19	0.00221607767267644\\
-0.18	0.00198903227434695\\
-0.17	0.00177423928124587\\
-0.16	0.00157170242790895\\
-0.15	0.0013814251925653\\
-0.14	0.00120341079693618\\
-0.13	0.00103766220605642\\
-0.12	0.000884182128118784\\
-0.11	0.000742973014340953\\
-0.1	0.00061403705885734\\
-0.09	0.000497376198630162\\
-0.08	0.000392992113388696\\
-0.07	0.000300886225585481\\
-0.0599999999999999	0.000221059700381207\\
-0.0499999999999999	0.000153513445648599\\
-0.04	9.82481120016757e-05\\
-0.03	5.52640928466724e-05\\
-0.02	2.45615244562694e-05\\
-0.01	6.14028606710096e-06\\
0	0\\
0.01	6.14003180344569e-06\\
0.02	2.45594904195057e-05\\
0.03	5.52572283715677e-05\\
0.04	9.82318419788398e-05\\
0.0499999999999999	0.000153481671587321\\
0.0599999999999999	0.000221004801830616\\
0.07	0.000300799061906408\\
0.08	0.000392862025881839\\
0.09	0.000497191013016901\\
0.1	0.00061378308811199\\
0.11	0.000742635061879424\\
0.12	0.000883743491333092\\
0.13	0.00103710468020604\\
0.14	0.00120271467938501\\
0.15	0.00138056928736995\\
0.16	0.0015706640507553\\
0.17	0.00177299426473201\\
0.18	0.00198755497361325\\
0.19	0.00221434097137913\\
0.2	0.002453346802246\\
0.21	0.0027045667612557\\
0.22	0.0029679948948852\\
0.23	0.00324362500167999\\
0.24	0.00353145063290658\\
0.25	0.00383146509322708\\
0.26	0.00414366144139387\\
0.27	0.0044680324909659\\
0.28	0.004804570811045\\
0.29	0.00515326872703258\\
0.3	0.00551411832140722\\
0.31	0.00588711143452254\\
0.32	0.00627223966542349\\
0.33	0.00666949437268488\\
0.34	0.00707886667526827\\
0.35	0.00750034745339814\\
0.36	0.00793392734945844\\
0.37	0.00837959676890807\\
0.38	0.00883734588121413\\
0.39	0.00930716462080647\\
0.4	0.00978904268804925\\
0.41	0.0102829695502308\\
0.42	0.0107889344425735\\
0.43	0.0113069263692592\\
0.44	0.0118369341044764\\
0.45	0.0123789461934803\\
0.46	0.0129329509536756\\
0.47	0.0134989364757124\\
0.48	0.0140768906246019\\
0.49	0.0146668010408481\\
0.5	0.0152686551415965\\
0.51	0.0158824401217987\\
0.52	0.0165081429553951\\
0.53	0.0171457503965115\\
0.54	0.0177952489806733\\
0.55	0.0184566250260345\\
0.56	0.0191298646346232\\
0.57	0.0198149536936009\\
0.58	0.0205118778765384\\
0.59	0.0212206226447052\\
0.6	0.0219411732483748\\
0.61	0.0226735147281431\\
0.62	0.0234176319162615\\
0.63	0.0241735094379848\\
0.64	0.0249411317129306\\
0.65	0.0257204829564548\\
0.66	0.026511547181038\\
0.67	0.027314308197687\\
0.68	0.0281287496173463\\
0.69	0.0289548548523255\\
0.7	0.0297926071177347\\
0.71	0.0306419894329375\\
0.72	0.0315029846230101\\
0.73	0.0323755753202153\\
0.74	0.0332597439654874\\
0.75	0.0341554728099263\\
0.76	0.0350627439163056\\
0.77	0.0359815391605873\\
0.78	0.0369118402334505\\
0.79	0.0378536286418277\\
0.8	0.0388068857104517\\
0.81	0.0397715925834117\\
0.82	0.04074773022572\\
0.83	0.0417352794248856\\
0.84	0.0427342207924979\\
0.85	0.0437445347658195\\
0.86	0.0447662016093857\\
0.87	0.0457992014166126\\
0.88	0.0468435141114143\\
0.89	0.0478991194498253\\
0.9	0.0489659970216323\\
0.91	0.0500441262520113\\
0.92	0.0511334864031734\\
0.93	0.0522340565760143\\
0.94	0.0533458157117737\\
0.95	0.054468742593697\\
0.96	0.0556028158487058\\
0.97	0.0567480139490721\\
0.98	0.0579043152140985\\
0.99	0.0590716978118027\\
1	0.0602501397606081\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0.0930219956179384\\
-0.99	0.0913210766616832\\
-0.98	0.0896327282051406\\
-0.97	0.0879570380317734\\
-0.96	0.0862940942157771\\
-0.95	0.0846439851173691\\
-0.94	0.08300679937797\\
-0.93	0.0813826259152732\\
-0.92	0.0797715539182074\\
-0.91	0.0781736728417858\\
-0.9	0.0765890724018453\\
-0.89	0.0750178425696751\\
-0.88	0.0734600735665288\\
-0.87	0.0719158558580294\\
-0.86	0.0703852801484565\\
-0.85	0.0688684373749223\\
-0.84	0.0673654187014318\\
-0.83	0.0658763155128308\\
-0.82	0.0644012194086368\\
-0.81	0.0629402221967565\\
-0.8	0.0614934158870868\\
-0.79	0.0600608926850013\\
-0.78	0.0586427449847208\\
-0.77	0.0572390653625662\\
-0.76	0.0558499465700986\\
-0.75	0.0544754815271397\\
-0.74	0.0531157633146793\\
-0.73	0.051770885167664\\
-0.72	0.0504409404676712\\
-0.71	0.0491260227354663\\
-0.7	0.0478262256234447\\
-0.69	0.0465416429079575\\
-0.68	0.0452723684815207\\
-0.67	0.0440184963449111\\
-0.66	0.042780120599145\\
-0.65	0.0415573354373439\\
-0.64	0.0403502351364838\\
-0.63	0.0391589140490329\\
-0.62	0.0379834665944736\\
-0.61	0.0368239872507133\\
-0.6	0.0356805705453818\\
-0.59	0.0345533110470168\\
-0.58	0.033442303356139\\
-0.57	0.0323476420962166\\
-0.56	0.031269421904519\\
-0.55	0.0302077374228642\\
-0.54	0.0291626832882554\\
-0.53	0.0281343541234131\\
-0.52	0.0271228445271992\\
-0.51	0.0261282490649368\\
-0.5	0.0251506622586269\\
-0.49	0.0241901785770613\\
-0.48	0.023246892425835\\
-0.47	0.0223208981372558\\
-0.46	0.0214122899601583\\
-0.45	0.0205211620496184\\
-0.44	0.0196476084565714\\
-0.43	0.018791723117336\\
-0.42	0.017953599843045\\
-0.41	0.0171333323089843\\
-0.4	0.0163310140438413\\
-0.39	0.0155467384188674\\
-0.38	0.0147805986369503\\
-0.37	0.0140326877216052\\
-0.36	0.0133030985058815\\
-0.35	0.0125919236211878\\
-0.34	0.0118992554860413\\
-0.33	0.0112251862947365\\
-0.32	0.0105698080059416\\
-0.31	0.00993321233122299\\
-0.3	0.00931549072349711\\
-0.29	0.00871673436541635\\
-0.28	0.00813703415768861\\
-0.27	0.00757648070733401\\
-0.26	0.00703516431588018\\
-0.25	0.0065131749674999\\
-0.24	0.00601060231709334\\
-0.23	0.00552753567831624\\
-0.22	0.00506406401155862\\
-0.21	0.00462027591187569\\
-0.2	0.00419625959687434\\
-0.19	0.00379210289455564\\
-0.18	0.00340789323112176\\
-0.17	0.00304371761874315\\
-0.16	0.00269966264329522\\
-0.15	0.00237581445206305\\
-0.14	0.00207225874142037\\
-0.13	0.00178908074448415\\
-0.12	0.00152636521874856\\
-0.11	0.00128419643370129\\
-0.1	0.00106265815842597\\
-0.09	0.000861833649193035\\
-0.08	0.000681805637044973\\
-0.07	0.000522656315375448\\
-0.0599999999999999	0.000384467327508055\\
-0.0499999999999999	0.000267319754279627\\
-0.04	0.000171294101627788\\
-0.03	9.6470288189739e-05\\
-0.02	4.29276329144083e-05\\
-0.01	1.07448426911335e-05\\
0	0\\
0.01	1.07705505861711e-05\\
0.02	4.31332911627518e-05\\
0.03	9.71643571452147e-05\\
0.04	0.000172939210421432\\
0.0499999999999999	0.000270532627162989\\
0.0599999999999999	0.000390018685676289\\
0.07	0.000531470754305579\\
0.08	0.000694961479382528\\
0.09	0.000880562773233069\\
0.1	0.0010883458022438\\
0.11	0.00131838097498771\\
0.12	0.00157073793042061\\
0.13	0.00184548552614547\\
0.14	0.00214269182675168\\
0.15	0.00246242409223309\\
0.16	0.00280474876648797\\
0.17	0.00316973146590504\\
0.18	0.00355743696804095\\
0.19	0.0039679292003893\\
0.2	0.00440127122925002\\
0.21	0.00485752524869998\\
0.22	0.00533675256966809\\
0.23	0.00583901360912223\\
0.24	0.00636436787936778\\
0.25	0.00691287397746489\\
0.26	0.00748458957476578\\
0.27	0.00807957140657853\\
0.28	0.00869787526195794\\
0.29	0.00933955597363054\\
0.3	0.0100046674080551\\
0.31	0.010693262455623\\
0.32	0.0114053930210023\\
0.33	0.0121411100136306\\
0.34	0.0129004633383563\\
0.35	0.0136835018862348\\
0.36	0.0144902735254856\\
0.37	0.0153208250926073\\
0.38	0.0161752023836575\\
0.39	0.0170534501457049\\
0.4	0.0179556120684475\\
0.41	0.0188817307760094\\
0.42	0.0198318478189147\\
0.43	0.0208060036662415\\
0.44	0.021804237697961\\
0.45	0.0228265881974641\\
0.46	0.0238730923442783\\
0.47	0.0249437862069756\\
0.48	0.0260387047362808\\
0.49	0.0271578817583728\\
0.5	0.0283013499683933\\
0.51	0.0294691409241541\\
0.52	0.0306612850400559\\
0.53	0.0318778115812116\\
0.54	0.0331187486577849\\
0.55	0.0343841232195406\\
0.56	0.0356739610506102\\
0.57	0.036988286764479\\
0.58	0.0383271237991888\\
0.59	0.0396904944127666\\
0.6	0.0410784196788758\\
0.61	0.0424909194826921\\
0.62	0.0439280125170101\\
0.63	0.0453897162785753\\
0.64	0.0468760470646503\\
0.65	0.0483870199698103\\
0.66	0.0499226488829735\\
0.67	0.0514829464846663\\
0.68	0.0530679242445245\\
0.69	0.0546775924190286\\
0.7	0.0563119600494827\\
0.71	0.0579710349602253\\
0.72	0.059654823757085\\
0.73	0.0613633318260727\\
0.74	0.0630965633323173\\
0.75	0.0648545212192391\\
0.76	0.0666372072079686\\
0.77	0.0684446217970031\\
0.78	0.0702767642621079\\
0.79	0.0721336326564586\\
0.8	0.0740152238110234\\
0.81	0.0759215333351906\\
0.82	0.0778525556176337\\
0.83	0.07980828382742\\
0.84	0.0817887099153597\\
0.85	0.0837938246155929\\
0.86	0.0858236174474179\\
0.87	0.0878780767173571\\
0.88	0.0899571895214614\\
0.89	0.0920609417478507\\
0.9	0.0941893180794892\\
0.91	0.0963423019971973\\
0.92	0.0985198757828951\\
0.93	0.100722020523078\\
0.94	0.102948716112524\\
0.95	0.105199941258226\\
0.96	0.107475673483558\\
0.97	0.109775889132661\\
0.98	0.112100563375056\\
0.99	0.114449670210475\\
1	0.116823182473918\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0.0727673728743564\\
-0.99	0.0713767907459226\\
-0.98	0.0699982962612659\\
-0.97	0.0686319325075457\\
-0.96	0.0672777425027806\\
-0.95	0.0659357691928557\\
-0.94	0.0646060554485175\\
-0.93	0.0632886440623502\\
-0.92	0.0619835777457364\\
-0.91	0.0606908991258004\\
-0.9	0.0594106507423385\\
-0.89	0.0581428750447309\\
-0.88	0.0568876143888416\\
-0.87	0.0556449110339005\\
-0.86	0.0544148071393744\\
-0.85	0.0531973447618215\\
-0.84	0.0519925658517341\\
-0.83	0.0508005122503665\\
-0.82	0.0496212256865527\\
-0.81	0.0484547477735087\\
-0.8	0.047301120005625\\
-0.79	0.0461603837552468\\
-0.78	0.0450325802694425\\
-0.77	0.0439177506667628\\
-0.76	0.0428159359339883\\
-0.75	0.0417271769228677\\
-0.74	0.0406515143468472\\
-0.73	0.039588988777789\\
-0.72	0.0385396406426842\\
-0.71	0.0375035102203547\\
-0.7	0.0364806376381498\\
-0.69	0.0354710628686339\\
-0.68	0.0344748257262696\\
-0.67	0.0334919658640923\\
-0.66	0.0325225227703812\\
-0.65	0.0315665357653235\\
-0.64	0.0306240439976758\\
-0.63	0.0296950864414189\\
-0.62	0.0287797018924123\\
-0.61	0.0278779289650414\\
-0.6	0.0269898060888663\\
-0.59	0.0261153715052656\\
-0.58	0.0252546632640808\\
-0.57	0.0244077192202569\\
-0.56	0.0235745770304866\\
-0.55	0.0227552741498507\\
-0.54	0.0219498478284619\\
-0.53	0.0211583351081083\\
-0.52	0.0203807728188999\\
-0.51	0.019617197575916\\
-0.5	0.0188676457758577\\
-0.49	0.0181321535937015\\
-0.48	0.017410756979359\\
-0.47	0.0167034916543401\\
-0.46	0.0160103931084221\\
-0.45	0.0153314965963252\\
-0.44	0.0146668371343925\\
-0.43	0.0140164494972796\\
-0.42	0.0133803682146504\\
-0.41	0.0127586275678814\\
-0.4	0.0121512615867751\\
-0.39	0.0115583040462827\\
-0.38	0.0109797884632381\\
-0.37	0.0104157480931001\\
-0.36	0.00986621592670919\\
-0.35	0.00933122468705314\\
-0.34	0.0088108068260485\\
-0.33	0.0083049945213317\\
-0.32	0.00781381967306718\\
-0.31	0.00733731390076853\\
-0.3	0.00687550854013465\\
-0.29	0.00642843463990227\\
-0.28	0.00599612295871406\\
-0.27	0.00557860396200444\\
-0.26	0.00517590781890293\\
-0.25	0.00478806439915519\\
-0.24	0.00441510327006399\\
-0.23	0.00405705369344775\\
-0.22	0.00371394462262156\\
-0.21	0.00338580469939793\\
-0.2	0.00307266225110772\\
-0.19	0.00277454528764505\\
-0.18	0.00249148149853434\\
-0.17	0.00222349825001913\\
-0.16	0.00197062258217643\\
-0.15	0.00173288120605538\\
-0.14	0.00151030050083953\\
-0.13	0.00130290651103639\\
-0.12	0.00111072494369374\\
-0.11	0.000933781165639982\\
-0.1	0.000772100200755403\\
-0.09	0.000625706727269082\\
-0.08	0.000494625075085648\\
-0.07	0.000378879223142222\\
-0.0599999999999999	0.000278492796792193\\
-0.0499999999999999	0.000193489065222534\\
-0.04	0.000123890938901382\\
-0.03	6.97209670559879e-05\\
-0.02	3.10013351839649e-05\\
-0.01	7.75386259766267e-06\\
0	0\\
0.01	7.76082709651529e-06\\
0.02	3.10570502397127e-05\\
0.03	6.99090001103318e-05\\
0.04	0.000124336629431513\\
0.0499999999999999	0.000194359510722292\\
0.0599999999999999	0.00027999683408407\\
0.07	0.0003812674050266\\
0.08	0.000498189642331483\\
0.09	0.000630781575950874\\
0.1	0.000779060844949449\\
0.11	0.000943044695480108\\
0.12	0.00112274997880368\\
0.13	0.00131819314934579\\
0.14	0.00152939026279483\\
0.15	0.00175635697424197\\
0.16	0.00199910853636057\\
0.17	0.00225765979762835\\
0.18	0.0025320252005919\\
0.19	0.00282221878017387\\
0.2	0.0031282541620222\\
0.21	0.00345014456090262\\
0.22	0.00378790277913839\\
0.23	0.00414154120508774\\
0.24	0.00451107181167293\\
0.25	0.0048965061549487\\
0.26	0.00529785537271868\\
0.27	0.00571513018319719\\
0.28	0.00614834088371602\\
0.29	0.00659749734947843\\
0.3	0.00706260903235811\\
0.31	0.00754368495974793\\
0.32	0.00804073373345213\\
0.33	0.00855376352862849\\
0.34	0.00908278209277749\\
0.35	0.00962779674477826\\
0.36	0.0101888143739754\\
0.37	0.0107658414393101\\
0.38	0.011358883968504\\
0.39	0.0119679475572891\\
0.4	0.0125930373686871\\
0.41	0.0132341581323396\\
0.42	0.0138913141438849\\
0.43	0.0145645092643866\\
0.44	0.0152537469198104\\
0.45	0.0159590301005522\\
0.46	0.0166803613610134\\
0.47	0.017417742819229\\
0.48	0.0181711761565448\\
0.49	0.0189406626173442\\
0.5	0.0197262030088254\\
0.51	0.0205277977008304\\
0.52	0.0213454466257208\\
0.53	0.0221791492783092\\
0.54	0.0230289047158358\\
0.55	0.0238947115579985\\
0.56	0.0247765679870336\\
0.57	0.025674471747844\\
0.58	0.0265884201481809\\
0.59	0.0275184100588746\\
0.6	0.0284644379141157\\
0.61	0.0294264997117849\\
0.62	0.0304045910138366\\
0.63	0.0313987069467287\\
0.64	0.0324088422019045\\
0.65	0.0334349910363242\\
0.66	0.0344771472730451\\
0.67	0.0355353043018526\\
0.68	0.0366094550799394\\
0.69	0.0376995921326355\\
0.7	0.0388057075541848\\
0.71	0.0399277930085737\\
0.72	0.0410658397304055\\
0.73	0.0422198385258252\\
0.74	0.0433897797734914\\
0.75	0.0445756534255967\\
0.76	0.045777449008936\\
0.77	0.0469951556260216\\
0.78	0.0482287619562466\\
0.79	0.0494782562570938\\
0.8	0.0507436263653929\\
0.81	0.052024859698623\\
0.82	0.0533219432562606\\
0.83	0.0546348636211753\\
0.84	0.0559636069610683\\
0.85	0.057308159029959\\
0.86	0.058668505169713\\
0.87	0.0600446303116165\\
0.88	0.0614365189779946\\
0.89	0.0628441552838716\\
0.9	0.0642675229386767\\
0.91	0.065706605247991\\
0.92	0.0671613851153363\\
0.93	0.068631845044008\\
0.94	0.0701179671389467\\
0.95	0.0716197331086535\\
0.96	0.0731371242671445\\
0.97	0.074670121535944\\
0.98	0.0762187054461224\\
0.99	0.0777828561403666\\
1	0.0793625533750937\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0.0731728052309308\\
-0.99	0.0718496500536493\\
-0.98	0.0705359507353098\\
-0.97	0.0692317766160674\\
-0.96	0.0679371973738238\\
-0.95	0.0666522830227646\\
-0.94	0.0653771039118308\\
-0.93	0.064111730723123\\
-0.92	0.0628562344702386\\
-0.91	0.0616106864965397\\
-0.9	0.0603751584733528\\
-0.89	0.0591497223980986\\
-0.88	0.0579344505923493\\
-0.87	0.0567294156998163\\
-0.86	0.0555346906842648\\
-0.85	0.0543503488273544\\
-0.84	0.0531764637264076\\
-0.83	0.0520131092921009\\
-0.82	0.0508603597460843\\
-0.81	0.04971828961852\\
-0.8	0.0485869737455476\\
-0.79	0.0474664872666702\\
-0.78	0.0463569056220628\\
-0.77	0.0452583045497992\\
-0.76	0.044170760083003\\
-0.75	0.0430943485469143\\
-0.74	0.0420291465558769\\
-0.73	0.0409752310102436\\
-0.72	0.0399326790931983\\
-0.71	0.0389015682674944\\
-0.7	0.0378819762721107\\
-0.69	0.0368739811188214\\
-0.68	0.0358776610886816\\
-0.67	0.0348930947284266\\
-0.66	0.0339203608467846\\
-0.65	0.0329595385107035\\
-0.64	0.0320107070414892\\
-0.63	0.0310739460108561\\
-0.62	0.0301493352368887\\
-0.61	0.0292369547799146\\
-0.6	0.0283368849382876\\
-0.59	0.0274492062440811\\
-0.58	0.0265739994586912\\
-0.57	0.0257113455683461\\
-0.56	0.0248613257795292\\
-0.55	0.0240240215143052\\
-0.54	0.0231995144055585\\
-0.53	0.0223878862921353\\
-0.52	0.021589219213896\\
-0.51	0.0208035954066722\\
-0.5	0.0200310972971317\\
-0.49	0.0192718074975488\\
-0.48	0.0185258088004829\\
-0.47	0.0177931841733594\\
-0.46	0.0170740167529598\\
-0.45	0.0163683898398154\\
-0.44	0.0156763868925066\\
-0.43	0.0149980915218698\\
-0.42	0.0143335874851051\\
-0.41	0.0136829586797945\\
-0.4	0.0130462891378214\\
-0.39	0.0124236630191973\\
-0.38	0.0118151646057931\\
-0.37	0.0112208782949773\\
-0.36	0.0106408885931558\\
-0.35	0.0100752801092238\\
-0.34	0.00952413754791658\\
-0.33	0.00898754570307196\\
-0.32	0.0084655894507962\\
-0.31	0.00795835374253649\\
-0.3	0.0074659235980619\\
-0.29	0.00698838409835108\\
-0.28	0.00652582037838643\\
-0.27	0.00607831761985834\\
-0.26	0.00564596104377676\\
-0.25	0.00522883590299225\\
-0.24	0.00482702747462664\\
-0.23	0.00444062105241428\\
-0.22	0.00406970193895332\\
-0.21	0.00371435543786986\\
-0.2	0.00337466684589278\\
-0.19	0.0030507214448425\\
-0.18	0.00274260449353345\\
-0.17	0.0024504012195915\\
-0.16	0.00217419681118496\\
-0.15	0.00191407640867466\\
-0.14	0.00167012509617938\\
-0.13	0.00144242789305986\\
-0.12	0.00123106974532342\\
-0.11	0.00103613551694716\\
-0.1	0.000857709981124017\\
-0.09	0.00069587781143117\\
-0.08	0.000550723572921741\\
-0.07	0.000422331713143313\\
-0.0599999999999999	0.000310786553080353\\
-0.0499999999999999	0.000216172278027475\\
-0.04	0.00013857292838893\\
-0.03	7.80723904109416e-05\\
-0.02	3.47543868449386e-05\\
-0.01	8.7024675450454e-06\\
0	0\\
0.01	8.73015980273548e-06\\
0.02	3.49759210576204e-05\\
0.03	7.88200467278493e-05\\
0.04	0.000140345078926036\\
0.0499999999999999	0.000219633329145982\\
0.0599999999999999	0.000316766868442796\\
0.07	0.000431827517557031\\
0.08	0.000564896836991464\\
0.09	0.000716056117036967\\
0.1	0.000885386367751262\\
0.11	0.00107296830889524\\
0.12	0.00127888235982386\\
0.13	0.00150320862933807\\
0.14	0.00174602690549782\\
0.15	0.00200741664539968\\
0.16	0.00228745696491921\\
0.17	0.00258622662842199\\
0.18	0.00290380403844626\\
0.19	0.00324026722535728\\
0.2	0.00359569383697908\\
0.21	0.00397016112820062\\
0.22	0.00436374595056652\\
0.23	0.00477652474184657\\
0.24	0.00520857351559439\\
0.25	0.00565996785069031\\
0.26	0.00613078288087845\\
0.27	0.00662109328429412\\
0.28	0.00713097327298909\\
0.29	0.00766049658245359\\
0.3	0.00820973646114151\\
0.31	0.00877876565999927\\
0.32	0.00936765642199949\\
0.33	0.00997648047168882\\
0.34	0.0106053090047426\\
0.35	0.0112542126775402\\
0.36	0.0119232615967561\\
0.37	0.0126125253089712\\
0.38	0.0133220727903115\\
0.39	0.0140519724361115\\
0.4	0.0148022920506076\\
0.41	0.0155730988366671\\
0.42	0.0163644593855496\\
0.43	0.0171764396667115\\
0.44	0.0180091050176496\\
0.45	0.0188625201337911\\
0.46	0.0197367490584332\\
0.47	0.0206318551727316\\
0.48	0.0215479011857454\\
0.49	0.0224849491245378\\
0.5	0.0234430603243401\\
0.51	0.0244222954187774\\
0.52	0.0254227143301602\\
0.53	0.0264443762598495\\
0.54	0.0274873396786911\\
0.55	0.0285516623175281\\
0.56	0.0296374011577925\\
0.57	0.0307446124221783\\
0.58	0.0318733515654006\\
0.59	0.033023673265043\\
0.6	0.0341956314124962\\
0.61	0.0353892791039913\\
0.62	0.0366046686317313\\
0.63	0.037841851475121\\
0.64	0.0391008782921035\\
0.65	0.0403817989106008\\
0.66	0.0416846623200652\\
0.67	0.0430095166631424\\
0.68	0.0443564092274496\\
0.69	0.0457253864374735\\
0.7	0.047116493846587\\
0.71	0.0485297761291918\\
0.72	0.0499652770729856\\
0.73	0.0514230395713619\\
0.74	0.0529031056159374\\
0.75	0.0544055162892184\\
0.76	0.0559303117574022\\
0.77	0.0574775312633201\\
0.78	0.0590472131195215\\
0.79	0.0606393947015048\\
0.8	0.0622541124410939\\
0.81	0.0638914018199678\\
0.82	0.0655512973633392\\
0.83	0.0672338326337918\\
0.84	0.0689390402252699\\
0.85	0.0706669517572325\\
0.86	0.0724175978689657\\
0.87	0.0741910082140598\\
0.88	0.0759872114550517\\
0.89	0.0778062352582357\\
0.9	0.0796481062886446\\
0.91	0.0815128502052009\\
0.92	0.0834004916560424\\
0.93	0.0853110542740232\\
0.94	0.0872445606723928\\
0.95	0.0892010324406506\\
0.96	0.0911804901405846\\
0.97	0.0931829533024889\\
0.98	0.0952084404215668\\
0.99	0.0972569689545168\\
1	0.0993285553163052\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0.0619356021339365\\
-0.99	0.0607085185096262\\
-0.98	0.0594933642481701\\
-0.97	0.0582901568793743\\
-0.96	0.0570989136729855\\
-0.95	0.0559196516370765\\
-0.94	0.0547523875164512\\
-0.93	0.0535971377910724\\
-0.92	0.0524539186745092\\
-0.91	0.0513227461124084\\
-0.9	0.0502036357809869\\
-0.89	0.0490966030855469\\
-0.88	0.0480016631590136\\
-0.87	0.0469188308604969\\
-0.86	0.045848120773875\\
-0.85	0.044789547206403\\
-0.84	0.0437431241873451\\
-0.83	0.0427088654666297\\
-0.82	0.0416867845135315\\
-0.81	0.0406768945153764\\
-0.8	0.0396792083762709\\
-0.79	0.0386937387158591\\
-0.78	0.0377204978681033\\
-0.77	0.0367594978800909\\
-0.76	0.0358107505108673\\
-0.75	0.034874267230295\\
-0.74	0.0339500592179394\\
-0.73	0.0330381373619808\\
-0.72	0.032138512258154\\
-0.71	0.0312511942087138\\
-0.7	0.0303761932214303\\
-0.69	0.0295135190086077\\
-0.68	0.0286631809861359\\
-0.67	0.0278251882725655\\
-0.66	0.0269995496882142\\
-0.65	0.0261862737542988\\
-0.64	0.0253853686920988\\
-0.63	0.0245968424221456\\
-0.62	0.0238207025634427\\
-0.61	0.0230569564327136\\
-0.6	0.0223056110436804\\
-0.59	0.0215666731063697\\
-0.58	0.0208401490264496\\
-0.57	0.0201260449045956\\
-0.56	0.0194243665358865\\
-0.55	0.0187351194092297\\
-0.54	0.0180583087068172\\
-0.53	0.0173939393036111\\
-0.52	0.0167420157668593\\
-0.51	0.0161025423556427\\
-0.5	0.0154755230204507\\
-0.49	0.0148609614027888\\
-0.48	0.0142588608348165\\
-0.47	0.0136692243390157\\
-0.46	0.0130920546278891\\
-0.45	0.0125273541036915\\
-0.44	0.0119751248581888\\
-0.43	0.0114353686724511\\
-0.42	0.0109080870166746\\
-0.41	0.010393281050035\\
-0.4	0.00989095162057277\\
-0.39	0.00940109926510793\\
-0.38	0.00892372420918747\\
-0.37	0.00845882636706238\\
-0.36	0.00800640534169736\\
-0.35	0.00756646042480899\\
-0.34	0.00713899059693923\\
-0.33	0.00672399452755462\\
-0.32	0.00632147057518134\\
-0.31	0.00593141678756802\\
-0.3	0.00555383090188097\\
-0.29	0.00518871034493085\\
-0.28	0.00483605223342753\\
-0.27	0.00449585337426939\\
-0.26	0.00416811026486139\\
-0.25	0.0038528190934629\\
-0.24	0.00354997573956806\\
-0.23	0.00325957577431624\\
-0.22	0.00298161446093201\\
-0.21	0.00271608675519629\\
-0.2	0.00246298730594793\\
-0.19	0.00222231045561407\\
-0.18	0.00199405024077201\\
-0.17	0.00177820039274146\\
-0.16	0.00157475433820319\\
-0.15	0.00138370519985302\\
-0.14	0.00120504579707916\\
-0.13	0.00103876864667353\\
-0.12	0.000884865963569889\\
-0.11	0.000743329661612585\\
-0.1	0.000614151354352228\\
-0.09	0.000497322355872819\\
-0.08	0.000392833681644951\\
-0.07	0.000300676049408831\\
-0.0599999999999999	0.000220839880084683\\
-0.0499999999999999	0.000153315298712504\\
-0.04	9.8092135418261e-05\\
-0.03	5.51599264081021e-05\\
-0.02	2.45079149903838e-05\\
-0.01	6.12505262552118e-06\\
0	0\\
0.01	6.1211281314668e-06\\
0.02	2.44765194973243e-05\\
0.03	5.50539691891797e-05\\
0.04	9.78409860964945e-05\\
0.0499999999999999	0.00015282479411426\\
0.0599999999999999	0.000219992333374722\\
0.07	0.000299330261506754\\
0.08	0.000390824954921057\\
0.09	0.000494462510116575\\
0.1	0.000610228745015221\\
0.11	0.000738109200318499\\
0.12	0.00087808914088975\\
0.13	0.00103015355715936\\
0.14	0.00119428716655318\\
0.15	0.00137047441494501\\
0.16	0.00155869947813132\\
0.17	0.00175894626332899\\
0.18	0.00197119841069517\\
0.19	0.00219543929486937\\
0.2	0.00243165202653667\\
0.21	0.00267981945401315\\
0.22	0.00293992416485252\\
0.23	0.0032119484874725\\
0.24	0.00349587449280232\\
0.25	0.00379168399595116\\
0.26	0.00409935855789492\\
0.27	0.00441887948718389\\
0.28	0.00475022784166805\\
0.29	0.00509338443024354\\
0.3	0.0054483298146151\\
0.31	0.0058150443110795\\
0.32	0.00619350799232324\\
0.33	0.00658370068924155\\
0.34	0.00698560199277215\\
0.35	0.00739919125574665\\
0.36	0.00782444759475878\\
0.37	0.00826134989204774\\
0.38	0.00870987679739901\\
0.39	0.00917000673005808\\
0.4	0.00964171788066298\\
0.41	0.0101249882131876\\
0.42	0.0106197954669023\\
0.43	0.0111261171583477\\
0.44	0.0116439305833212\\
0.45	0.0121732128188784\\
0.46	0.0127139407253465\\
0.47	0.0132660909483513\\
0.48	0.0138296399208551\\
0.49	0.0144045638652074\\
0.5	0.0149908387952075\\
0.51	0.0155884405181773\\
0.52	0.0161973446370464\\
0.53	0.0168175265524456\\
0.54	0.0174489614648127\\
0.55	0.0180916243765063\\
0.56	0.018745490093931\\
0.57	0.0194105332296693\\
0.58	0.0200867282046241\\
0.59	0.0207740492501686\\
0.6	0.0214724704103045\\
0.61	0.0221819655438279\\
0.62	0.0229025083265016\\
0.63	0.0236340722532367\\
0.64	0.024376630640277\\
0.65	0.0251301566273937\\
0.66	0.0258946231800831\\
0.67	0.0266700030917705\\
0.68	0.0274562689860205\\
0.69	0.0282533933187502\\
0.7	0.0290613483804483\\
0.71	0.0298801062983979\\
0.72	0.0307096390389027\\
0.73	0.0315499184095182\\
0.74	0.0324009160612823\\
0.75	0.0332626034909544\\
0.76	0.0341349520432515\\
0.77	0.0350179329130894\\
0.78	0.0359115171478251\\
0.79	0.0368156756495001\\
0.8	0.0377303791770858\\
0.81	0.0386555983487285\\
0.82	0.0395913036439958\\
0.83	0.0405374654061233\\
0.84	0.041494053844259\\
0.85	0.0424610390357116\\
0.86	0.0434383909281931\\
0.87	0.0444260793420638\\
0.88	0.0454240739725738\\
0.89	0.0464323443921042\\
0.9	0.047450860052406\\
0.91	0.0484795902868352\\
0.92	0.0495185043125883\\
0.93	0.0505675712329315\\
0.94	0.0516267600394295\\
0.95	0.0526960396141693\\
0.96	0.0537753787319805\\
0.97	0.0548647460626518\\
0.98	0.0559641101731437\\
0.99	0.0570734395297949\\
1	0.0581927025005258\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0.0605651738415627\\
-0.99	0.059385907031691\\
-0.98	0.0582175541148093\\
-0.97	0.0570601397718435\\
-0.96	0.055913688546679\\
-0.95	0.0547782248445129\\
-0.94	0.0536537729302135\\
-0.93	0.0525403569266798\\
-0.92	0.0514380008132093\\
-0.91	0.0503467284238662\\
-0.9	0.0492665634458577\\
-0.89	0.048197529417913\\
-0.88	0.047139649728668\\
-0.87	0.0460929476150556\\
-0.86	0.0450574461607019\\
-0.85	0.0440331682943273\\
-0.84	0.0430201367881543\\
-0.83	0.0420183742563207\\
-0.82	0.0410279031533015\\
-0.81	0.0400487457723346\\
-0.8	0.0390809242438556\\
-0.79	0.0381244605339388\\
-0.78	0.0371793764427471\\
-0.77	0.0362456936029861\\
-0.76	0.0353234334783709\\
-0.75	0.0344126173620971\\
-0.74	0.0335132663753222\\
-0.73	0.0326254014656549\\
-0.72	0.0317490434056534\\
-0.71	0.0308842127913332\\
-0.7	0.0300309300406827\\
-0.69	0.0291892153921904\\
-0.68	0.0283590889033803\\
-0.67	0.0275405704493583\\
-0.66	0.026733679721368\\
-0.65	0.0259384362253565\\
-0.64	0.0251548592805532\\
-0.63	0.0243829680180574\\
-0.62	0.0236227813794364\\
-0.61	0.0228743181153382\\
-0.6	0.022137596784111\\
-0.59	0.0214126357504403\\
-0.58	0.0206994531839921\\
-0.57	0.0199980670580728\\
-0.56	0.0193084951482993\\
-0.55	0.0186307550312819\\
-0.54	0.0179648640833214\\
-0.53	0.0173108394791177\\
-0.52	0.0166686981904927\\
-0.51	0.0160384569851265\\
-0.5	0.0154201324253071\\
-0.49	0.014813740866694\\
-0.48	0.0142192984570965\\
-0.47	0.0136368211352662\\
-0.46	0.0130663246297032\\
-0.45	0.0125078244574784\\
-0.44	0.0119613359230692\\
-0.43	0.0114268741172122\\
-0.42	0.0109044539157696\\
-0.41	0.0103940899786118\\
-0.4	0.00989579674851637\\
-0.39	0.00940958845008133\\
-0.38	0.00893547908865594\\
-0.37	0.00847348244928758\\
-0.36	0.00802361209568447\\
-0.35	0.00758588136919545\\
-0.34	0.00716030338780664\\
-0.33	0.0067468910451549\\
-0.32	0.0063456570095584\\
-0.31	0.00595661372306497\\
-0.3	0.00557977340051739\\
-0.29	0.00521514802863665\\
-0.28	0.00486274936512292\\
-0.27	0.00452258893777456\\
-0.26	0.00419467804362579\\
-0.25	0.0038790277481006\\
-0.24	0.00357564888418845\\
-0.23	0.00328455205163536\\
-0.22	0.00300574761615542\\
-0.21	0.00273924570866091\\
-0.2	0.00248505622451155\\
-0.19	0.00224318882278161\\
-0.18	0.0020136529255483\\
-0.17	0.00179645771719777\\
-0.16	0.00159161214375205\\
-0.15	0.00139912491221444\\
-0.14	0.00121900448993503\\
-0.13	0.00105125910399632\\
-0.12	0.000895896740618359\\
-0.11	0.00075292514458513\\
-0.1	0.000622351818688471\\
-0.09	0.00050418402319561\\
-0.08	0.000398428775334941\\
-0.07	0.000305092848801591\\
-0.0599999999999999	0.00022418277328631\\
-0.0499999999999999	0.000155704834022274\\
-0.04	9.96650713536665e-05\\
-0.03	5.60692803256956e-05\\
-0.02	2.49230102936622e-05\\
-0.01	6.23156455477119e-06\\
0	0\\
0.01	6.23312678730724e-06\\
0.02	2.49355080348852e-05\\
0.03	5.61114595378481e-05\\
0.04	9.97650495040969e-05\\
0.0499999999999999	0.000155900098311363\\
0.0599999999999999	0.000224520178287821\\
0.07	0.000305628613510543\\
0.08	0.000399228479628502\\
0.09	0.000505322603705415\\
0.1	0.000623913564083964\\
0.11	0.000755003690271851\\
0.12	0.00089859506284895\\
0.13	0.00105468951339604\\
0.14	0.00122328862444566\\
0.15	0.00140439372945355\\
0.16	0.00159800591279088\\
0.17	0.00180412600976053\\
0.18	0.0020227546066328\\
0.19	0.00225389204070196\\
0.2	0.00249753840036601\\
0.21	0.00275369352522725\\
0.22	0.00302235700621427\\
0.23	0.00330352818572445\\
0.24	0.00359720615778931\\
0.25	0.00390338976825932\\
0.26	0.00422207761501195\\
0.27	0.00455326804818003\\
0.28	0.00489695917040006\\
0.29	0.00525314883708447\\
0.3	0.00562183465671209\\
0.31	0.00600301399114071\\
0.32	0.00639668395594241\\
0.33	0.00680284142075652\\
0.34	0.00722148300966499\\
0.35	0.00765260510158897\\
0.36	0.00809620383070639\\
0.37	0.00855227508688733\\
0.38	0.00902081451615316\\
0.39	0.00950181752115523\\
0.4	0.00999527926167137\\
0.41	0.0105011946551277\\
0.42	0.0110195583771344\\
0.43	0.0115503648620469\\
0.44	0.0120936083035434\\
0.45	0.0126492826552244\\
0.46	0.0132173816312303\\
0.47	0.0137978987068798\\
0.48	0.0143908271193263\\
0.49	0.0149961598682367\\
0.5	0.0156138897164845\\
0.51	0.0162440091908667\\
0.52	0.016886510582837\\
0.53	0.0175413859492586\\
0.54	0.0182086271131757\\
0.55	0.0188882256646021\\
0.56	0.0195801729613322\\
0.57	0.0202844601297639\\
0.58	0.0210010780657466\\
0.59	0.0217300174354407\\
0.6	0.0224712686762\\
0.61	0.023224821997468\\
0.62	0.0239906673816939\\
0.63	0.0247687945852651\\
0.64	0.0255591931394564\\
0.65	0.0263618523513967\\
0.66	0.0271767613050528\\
0.67	0.028003908862228\\
0.68	0.0288432836635801\\
0.69	0.0296948741296522\\
0.7	0.0305586684619222\\
0.71	0.0314346546438665\\
0.72	0.0323228204420412\\
0.73	0.0332231534071761\\
0.74	0.0341356408752864\\
0.75	0.0350602699687983\\
0.76	0.0359970275976897\\
0.77	0.0369459004606457\\
0.78	0.0379068750462283\\
0.79	0.0388799376340605\\
0.8	0.0398650742960247\\
0.81	0.0408622708974755\\
0.82	0.0418715130984641\\
0.83	0.0428927863549788\\
0.84	0.0439260759201964\\
0.85	0.0449713668457489\\
0.86	0.0460286439830006\\
0.87	0.0470978919843398\\
0.88	0.048179095304482\\
0.89	0.0492722382017849\\
0.9	0.0503773047395769\\
0.91	0.051494278787495\\
0.92	0.0526231440228359\\
0.93	0.0537638839319181\\
0.94	0.0549164818114551\\
0.95	0.0560809207699384\\
0.96	0.0572571837290328\\
0.97	0.0584452534249806\\
0.98	0.0596451124100167\\
0.99	0.0608567430537937\\
1	0.0620801275448166\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0.0918096416441157\\
-0.99	0.0901292863883029\\
-0.98	0.0884613983581785\\
-0.97	0.0868060635187858\\
-0.96	0.0851633681127774\\
-0.95	0.0835333986557927\\
-0.94	0.0819162419317335\\
-0.93	0.0803119849879319\\
-0.92	0.0787207151302159\\
-0.91	0.0771425199178669\\
-0.9	0.0755774871584704\\
-0.89	0.074025704902661\\
-0.88	0.0724872614387595\\
-0.87	0.0709622452873006\\
-0.86	0.0694507451954549\\
-0.85	0.06795285013134\\
-0.84	0.0664686492782231\\
-0.83	0.0649982320286143\\
-0.82	0.0635416879782506\\
-0.81	0.0620991069199699\\
-0.8	0.0606705788374731\\
-0.79	0.059256193898979\\
-0.78	0.0578560424507656\\
-0.77	0.0564702150106022\\
-0.76	0.0550988022610711\\
-0.75	0.053741895042778\\
-0.74	0.0523995843474505\\
-0.73	0.0510719613109282\\
-0.72	0.0497591172060391\\
-0.71	0.0484611434353687\\
-0.7	0.0471781315239153\\
-0.69	0.0459101731116374\\
-0.68	0.0446573599458895\\
-0.67	0.0434197838737484\\
-0.66	0.0421975368342307\\
-0.65	0.0409907108503994\\
-0.64	0.0397993980213638\\
-0.63	0.0386236905141693\\
-0.62	0.0374636805555794\\
-0.61	0.0363194604237513\\
-0.6	0.035191122439804\\
-0.59	0.03407875895928\\
-0.58	0.0329824623635007\\
-0.57	0.03190232505082\\
-0.56	0.0308384394277691\\
-0.55	0.0297908979001025\\
-0.54	0.0287597928637386\\
-0.53	0.0277452166955993\\
-0.52	0.0267472617443504\\
-0.51	0.0257660203210403\\
-0.5	0.0248015846896427\\
-0.49	0.023854047057499\\
-0.48	0.0229234995656662\\
-0.47	0.0220100342791708\\
-0.46	0.0211137431771654\\
-0.45	0.0202347181429962\\
-0.44	0.019373050954179\\
-0.43	0.018528833272283\\
-0.42	0.0177021566327292\\
-0.41	0.0168931124345011\\
-0.4	0.0161017919297707\\
-0.39	0.0153282862134398\\
-0.38	0.0145726862126013\\
-0.37	0.0138350826759195\\
-0.36	0.0131155661629327\\
-0.35	0.0124142270332795\\
-0.34	0.0117311554358502\\
-0.33	0.0110664412978665\\
-0.32	0.0104201743138906\\
-0.31	0.00979244393476467\\
-0.3	0.00918333935648742\\
-0.29	0.00859294950902326\\
-0.28	0.00802136304505043\\
-0.27	0.0074686683286521\\
-0.26	0.00693495342394787\\
-0.25	0.00642030608367031\\
-0.24	0.00592481373769137\\
-0.23	0.00544856348149762\\
-0.22	0.00499164206461787\\
-0.21	0.00455413587900805\\
-0.2	0.00413613094739145\\
-0.19	0.00373771291156274\\
-0.18	0.00335896702065287\\
-0.17	0.0029999781193616\\
-0.16	0.00266083063615909\\
-0.15	0.00234160857145973\\
-0.14	0.00204239548576991\\
-0.13	0.00176327448781502\\
-0.12	0.00150432822264695\\
-0.11	0.00126563885973502\\
-0.1	0.00104728808104521\\
-0.09	0.000849357069109751\\
-0.08	0.000671926495088026\\
-0.07	0.000515076506827999\\
-0.0599999999999999	0.000378886716923994\\
-0.0499999999999999	0.000263436190780137\\
-0.04	0.000168803434679791\\
-0.03	9.50663838646341e-05\\
-0.02	4.23023906279407e-05\\
-0.01	1.05882124243673e-05\\
0	0\\
0.01	1.06132855462893e-05\\
0.02	4.2502970881925e-05\\
0.03	9.5743315664483e-05\\
0.04	0.000170407925638442\\
0.0499999999999999	0.000266569740918182\\
0.0599999999999999	0.000384301024317375\\
0.07	0.000523673349718423\\
0.08	0.000684757590494911\\
0.09	0.00086762390798456\\
0.1	0.00107234174001978\\
0.11	0.00129897978951687\\
0.12	0.00154760601313098\\
0.13	0.00181828760997519\\
0.14	0.00211109101041478\\
0.15	0.00242608186493313\\
0.16	0.0027633250330771\\
0.17	0.0031228845724865\\
0.18	0.00350482372800583\\
0.19	0.00390920492088946\\
0.2	0.00433608973809817\\
0.21	0.00478553892169288\\
0.22	0.00525761235832987\\
0.23	0.0057523690688606\\
0.24	0.00626986719803845\\
0.25	0.00681016400433762\\
0.26	0.00737331584988971\\
0.27	0.00795937819053517\\
0.28	0.00856840556600129\\
0.29	0.00920045159020345\\
0.3	0.00985556894167776\\
0.31	0.0105338093541466\\
0.32	0.0112352236072199\\
0.33	0.0119598615172383\\
0.34	0.0127077719282573\\
0.35	0.0134790027031812\\
0.36	0.0142736007150447\\
0.37	0.0150916118384491\\
0.38	0.0159330809411558\\
0.39	0.0167980518758382\\
0.4	0.017686567471999\\
0.41	0.0185986695280504\\
0.42	0.0195343988035666\\
0.43	0.0204937950117066\\
0.44	0.0214768968118135\\
0.45	0.0224837418021904\\
0.46	0.0235143665130582\\
0.47	0.0245688063996971\\
0.48	0.025647095835773\\
0.49	0.0267492681068549\\
0.5	0.0278753554041226\\
0.51	0.0290253888182676\\
0.52	0.0301993983335924\\
0.53	0.0313974128223074\\
0.54	0.0326194600390289\\
0.55	0.0338655666154805\\
0.56	0.0351357580553998\\
0.57	0.0364300587296532\\
0.58	0.0377484918715591\\
0.59	0.0390910795724228\\
0.6	0.0404578427772861\\
0.61	0.0418488012808879\\
0.62	0.0432639737238461\\
0.63	0.0447033775890542\\
0.64	0.0461670291982983\\
0.65	0.0476549437090955\\
0.66	0.0491671351117542\\
0.67	0.0507036162266585\\
0.68	0.0522643987017746\\
0.69	0.0538494930103874\\
0.7	0.0554589084490579\\
0.71	0.0570926531358137\\
0.72	0.058750734008563\\
0.73	0.0604331568237391\\
0.74	0.0621399261551759\\
0.75	0.0638710453932098\\
0.76	0.0656265167440142\\
0.77	0.0674063412291636\\
0.78	0.0692105186854283\\
0.79	0.0710390477648002\\
0.8	0.0728919259347485\\
0.81	0.0747691494787066\\
0.82	0.0766707134967891\\
0.83	0.0785966119067391\\
0.84	0.0805468374451047\\
0.85	0.0825213816686455\\
0.86	0.0845202349559667\\
0.87	0.0865433865093817\\
0.88	0.0885908243570021\\
0.89	0.090662535355054\\
0.9	0.0927585051904185\\
0.91	0.0948787183833977\\
0.92	0.0970231582907046\\
0.93	0.0991918071086722\\
0.94	0.101384645876686\\
0.95	0.103601654480835\\
0.96	0.105842811657779\\
0.97	0.108108094998834\\
0.98	0.11039748095427\\
0.99	0.112710944837826\\
1	0.115048460831429\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0.0927143675022991\\
-0.99	0.0910432313039726\\
-0.98	0.0893838900397555\\
-0.97	0.0877364324955501\\
-0.96	0.0861009479546141\\
-0.95	0.084477526195713\\
-0.94	0.0828662574911646\\
-0.93	0.081267232604771\\
-0.92	0.0796805427896398\\
-0.91	0.0781062797858905\\
-0.9	0.0765445358182442\\
-0.89	0.074995403593498\\
-0.88	0.0734589762978798\\
-0.87	0.0719353475942816\\
-0.86	0.0704246116193731\\
-0.85	0.0689268629805894\\
-0.84	0.067442196752996\\
-0.83	0.0659707084760258\\
-0.82	0.0645124941500872\\
-0.81	0.063067650233046\\
-0.8	0.0616362736365718\\
-0.79	0.0602184617223554\\
-0.78	0.0588143122981905\\
-0.77	0.0574239236139199\\
-0.76	0.056047394357245\\
-0.75	0.0546848236493978\\
-0.74	0.0533363110406718\\
-0.73	0.0520019565058124\\
-0.72	0.0506818604392651\\
-0.71	0.0493761236502803\\
-0.7	0.0480848473578703\\
-0.69	0.0468081331856246\\
-0.68	0.0455460831563735\\
-0.67	0.0442987996867041\\
-0.66	0.0430663855813268\\
-0.65	0.0418489440272908\\
-0.64	0.0406465785880454\\
-0.63	0.0394593931973501\\
-0.62	0.0382874921530283\\
-0.61	0.0371309801105665\\
-0.6	0.0359899620765566\\
-0.59	0.0348645434019806\\
-0.58	0.0337548297753373\\
-0.57	0.0326609272156081\\
-0.56	0.031582942065065\\
-0.55	0.0305209809819154\\
-0.54	0.029475150932787\\
-0.53	0.0284455591850482\\
-0.52	0.0274323132989677\\
-0.51	0.0264355211197081\\
-0.5	0.0254552907691573\\
-0.49	0.0244917306375936\\
-0.48	0.0235449493751864\\
-0.47	0.022615055883331\\
-0.46	0.0217021593058168\\
-0.45	0.0208063690198311\\
-0.44	0.0199277946267935\\
-0.43	0.0190665459430267\\
-0.42	0.0182227329902586\\
-0.41	0.0173964659859577\\
-0.4	0.0165878553335029\\
-0.39	0.0157970116121847\\
-0.38	0.0150240455670422\\
-0.37	0.0142690680985317\\
-0.36	0.0135321902520302\\
-0.35	0.0128135232071726\\
-0.34	0.0121131782670255\\
-0.33	0.0114312668470934\\
-0.32	0.0107679004641631\\
-0.31	0.010123190724983\\
-0.3	0.00949724931478144\\
-0.29	0.00889018798562051\\
-0.28	0.0083021185445912\\
-0.27	0.00773315284184767\\
-0.26	0.00718340275848166\\
-0.25	0.00665298019424007\\
-0.24	0.00614199705508496\\
-0.23	0.00565056524059908\\
-0.22	0.0051787966312371\\
-0.21	0.00472680307542316\\
-0.2	0.00429469637649957\\
-0.19	0.0038825882795247\\
-0.18	0.0034905904579234\\
-0.17	0.00311881449999236\\
-0.16	0.00276737189526037\\
-0.15	0.00243637402070973\\
-0.14	0.00212593212685302\\
-0.13	0.00183615732367753\\
-0.12	0.00156716056645129\\
-0.11	0.00131905264139637\\
-0.1	0.00109194415123421\\
-0.09	0.000885945500599299\\
-0.08	0.000701166881332047\\
-0.07	0.000537718257645202\\
-0.0599999999999999	0.000395709351174039\\
-0.0499999999999999	0.000275249625907012\\
-0.04	0.000176448273005845\\
-0.03	9.94141955124317e-05\\
-0.02	4.42559929499167e-05\\
-0.01	1.10819458202752e-05\\
0	0\\
0.01	1.11177510398405e-05\\
0.02	4.45424283712029e-05\\
0.03	0.000100380879422309\\
0.04	0.000178739553647621\\
0.0499999999999999	0.000279724486478559\\
0.0599999999999999	0.000403441283191048\\
0.07	0.000549995102703827\\
0.08	0.000719490641303805\\
0.09	0.000912032116306701\\
0.1	0.00112772324965638\\
0.11	0.00136666725146734\\
0.12	0.00162896680351469\\
0.13	0.00191472404267393\\
0.14	0.00222404054432323\\
0.15	0.00255701730569924\\
0.16	0.00291375472922609\\
0.17	0.00329435260581118\\
0.18	0.00369891009811874\\
0.19	0.00412752572382463\\
0.2	0.00458029733885595\\
0.21	0.00505732212062333\\
0.22	0.00555869655124862\\
0.23	0.00608451640079614\\
0.24	0.00663487671050834\\
0.25	0.00720987177605708\\
0.26	0.00780959513081072\\
0.27	0.00843413952912613\\
0.28	0.00908359692966828\\
0.29	0.009758058478767\\
0.3	0.0104576144938121\\
0.31	0.0111823544466951\\
0.32	0.0119323669473035\\
0.33	0.0127077397270732\\
0.34	0.0135085596226016\\
0.35	0.0143349125593344\\
0.36	0.0151868835353233\\
0.37	0.016064556605069\\
0.38	0.016968014863448\\
0.39	0.0178973404297345\\
0.4	0.0188526144317195\\
0.41	0.0198339169899382\\
0.42	0.0208413272020042\\
0.43	0.0218749231270638\\
0.44	0.0229347817703724\\
0.45	0.0240209790679993\\
0.46	0.0251335898716682\\
0.47	0.0262726879337387\\
0.48	0.0274383458923338\\
0.49	0.0286306352566222\\
0.5	0.0298496263922563\\
0.51	0.0310953885069776\\
0.52	0.0323679896363924\\
0.53	0.0336674966299215\\
0.54	0.0349939751369353\\
0.55	0.0363474895930743\\
0.56	0.0377281032067642\\
0.57	0.0391358779459317\\
0.58	0.0405708745249219\\
0.59	0.0420331523916287\\
0.6	0.0435227697148418\\
0.61	0.0450397833718117\\
0.62	0.0465842489360458\\
0.63	0.0481562206653323\\
0.64	0.0497557514900041\\
0.65	0.0513828930014454\\
0.66	0.0530376954408432\\
0.67	0.0547202076881929\\
0.68	0.0564304772515618\\
0.69	0.0581685502566124\\
0.7	0.0599344714363949\\
0.71	0.0617282841214095\\
0.72	0.0635500302299445\\
0.73	0.0653997502586948\\
0.74	0.0672774832736656\\
0.75	0.0691832669013635\\
0.76	0.0711171373202799\\
0.77	0.0730791292526716\\
0.78	0.0750692759566424\\
0.79	0.0770876092185265\\
0.8	0.0791341593455809\\
0.81	0.0812089551589875\\
0.82	0.083312023987171\\
0.83	0.085443391659431\\
0.84	0.087603082499897\\
0.85	0.0897911193218047\\
0.86	0.0920075234220987\\
0.87	0.0942523145763624\\
0.88	0.0965255110340801\\
0.89	0.0988271295142292\\
0.9	0.10115718520121\\
0.91	0.103515691741113\\
0.92	0.105902661238316\\
0.93	0.108318104252438\\
0.94	0.110762029795616\\
0.95	0.113234445330139\\
0.96	0.11573535676642\\
0.97	0.118264768461309\\
0.98	0.120822683216765\\
0.99	0.123409102278857\\
1	0.126024025337128\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0.0793111150679784\\
-0.99	0.0778271859601112\\
-0.98	0.0763552417740669\\
-0.97	0.0748953430171597\\
-0.96	0.0734475502741272\\
-0.95	0.0720119242034633\\
-0.94	0.0705885255337013\\
-0.93	0.0691774150596494\\
-0.92	0.0677786536385747\\
-0.91	0.0663923021863397\\
-0.9	0.0650184216734885\\
-0.89	0.0636570731212849\\
-0.88	0.0623083175976998\\
-0.87	0.0609722162133537\\
-0.86	0.059648830117405\\
-0.85	0.0583382204933954\\
-0.84	0.0570404485550436\\
-0.83	0.0557555755419918\\
-0.82	0.0544836627155048\\
-0.81	0.0532247713541215\\
-0.8	0.0519789627492586\\
-0.79	0.0507462982007674\\
-0.78	0.0495268390124446\\
-0.77	0.0483206464874953\\
-0.76	0.0471277819239507\\
-0.75	0.04594830661004\\
-0.74	0.0447822818195168\\
-0.73	0.0436297688069394\\
-0.72	0.0424908288029087\\
-0.71	0.0413655230092594\\
-0.7	0.040253912594208\\
-0.69	0.0391560586874593\\
-0.68	0.0380720223752661\\
-0.67	0.0370018646954502\\
-0.66	0.0359456466323799\\
-0.65	0.034903429111904\\
-0.64	0.0338752729962495\\
-0.63	0.0328612390788736\\
-0.62	0.0318613880792804\\
-0.61	0.0308757806377949\\
-0.6	0.0299044773103004\\
-0.59	0.0289475385629374\\
-0.58	0.0280050247667648\\
-0.57	0.0270769961923838\\
-0.56	0.0261635130045283\\
-0.55	0.0252646352566162\\
-0.54	0.0243804228852689\\
-0.53	0.0235109357047963\\
-0.52	0.0226562334016476\\
-0.51	0.0218163755288311\\
-0.5	0.0209914215003013\\
-0.49	0.020181430585316\\
-0.48	0.0193864619027635\\
-0.47	0.0186065744154599\\
-0.46	0.0178418269244185\\
-0.45	0.0170922780630927\\
-0.44	0.0163579862915913\\
-0.43	0.0156390098908684\\
-0.42	0.01493540695689\\
-0.41	0.0142472353947747\\
-0.4	0.0135745529129149\\
-0.39	0.0129174170170715\\
-0.38	0.0122758850044551\\
-0.37	0.011650013957779\\
-0.36	0.011039860739301\\
-0.35	0.0104454819848432\\
-0.34	0.00986693409779733\\
-0.33	0.00930427324311416\\
-0.32	0.00875755534127835\\
-0.31	0.00822683606227068\\
-0.3	0.00771217081951826\\
-0.29	0.00721361476383342\\
-0.28	0.0067312227773433\\
-0.27	0.0062650494674112\\
-0.26	0.00581514916055\\
-0.25	0.00538157589633023\\
-0.24	0.00496438342128309\\
-0.23	0.00456362518279865\\
-0.22	0.00417935432302513\\
-0.21	0.00381162367276207\\
-0.2	0.0034604857453589\\
-0.19	0.00312599273061168\\
-0.18	0.00280819648866268\\
-0.17	0.00250714854390717\\
-0.16	0.00222290007890177\\
-0.15	0.00195550192828214\\
-0.14	0.001705004572689\\
-0.13	0.00147145813270062\\
-0.12	0.00125491236278093\\
-0.11	0.00105541664523616\\
-0.1	0.000873019984185743\\
-0.09	0.000707770999551015\\
-0.08	0.000559717921056309\\
-0.07	0.000428908582250982\\
-0.0599999999999999	0.000315390414550337\\
-0.0499999999999999	0.000219210441294946\\
-0.04	0.000140415271835483\\
-0.03	7.9051095639068e-05\\
-0.02	3.51636764209205e-05\\
-0.01	8.79834630285658e-06\\
0	0\\
0.01	8.81308903582026e-06\\
0.02	3.52816159888344e-05\\
0.03	7.94491287720092e-05\\
0.04	0.000141358714944478\\
0.0499999999999999	0.000221052996059779\\
0.0599999999999999	0.00031857412205025\\
0.07	0.00043396376564913\\
0.08	0.000567263116853928\\
0.09	0.000718512877427767\\
0.1	0.000887753255446412\\
0.11	0.0010750239598872\\
0.12	0.00128036419526419\\
0.13	0.00150381265630957\\
0.14	0.00174540752270393\\
0.15	0.00200518645385547\\
0.16	0.00228318658373206\\
0.17	0.0025794445157423\\
0.18	0.00289399631767429\\
0.19	0.00322687751668829\\
0.2	0.00357812309436496\\
0.21	0.00394776748181287\\
0.22	0.00433584455483574\\
0.23	0.00474238762916072\\
0.24	0.00516742945572643\\
0.25	0.00561100221603784\\
0.26	0.00607313751758411\\
0.27	0.00655386638932311\\
0.28	0.00705321927723269\\
0.29	0.00757122603993261\\
0.3	0.00810791594437431\\
0.31	0.00866331766160285\\
0.32	0.00923745926259226\\
0.33	0.00983036821415333\\
0.34	0.0104420713749169\\
0.35	0.0110725949913938\\
0.36	0.0117219646941106\\
0.37	0.012390205493826\\
0.38	0.0130773417778256\\
0.39	0.0137833973062965\\
0.4	0.0145083952087863\\
0.41	0.0152523579807412\\
0.42	0.0160153074801325\\
0.43	0.0167972649241649\\
0.44	0.0175982508860707\\
0.45	0.0184182852919939\\
0.46	0.0192573874179576\\
0.47	0.0201155758869257\\
0.48	0.0209928686659486\\
0.49	0.0218892830634043\\
0.5	0.0228048357263281\\
0.51	0.0237395426378351\\
0.52	0.0246934191146373\\
0.53	0.0256664798046524\\
0.54	0.0266587386847086\\
0.55	0.0276702090583435\\
0.56	0.0287009035537017\\
0.57	0.0297508341215246\\
0.58	0.0308200120332425\\
0.59	0.0319084478791606\\
0.6	0.0330161515667457\\
0.61	0.0341431323190111\\
0.62	0.0352893986730013\\
0.63	0.0364549584783765\\
0.64	0.0376398188960977\\
0.65	0.0388439863972125\\
0.66	0.0400674667617428\\
0.67	0.0413102650776731\\
0.68	0.0425723857400414\\
0.69	0.0438538324501324\\
0.7	0.045154608214773\\
0.71	0.0464747153457303\\
0.72	0.047814155459213\\
0.73	0.0491729294754752\\
0.74	0.0505510376185249\\
0.75	0.0519484794159342\\
0.76	0.0533652536987525\\
0.77	0.0548013586015259\\
0.78	0.0562567915624167\\
0.79	0.0577315493234289\\
0.8	0.0592256279307352\\
0.81	0.0607390227351077\\
0.82	0.0622717283924533\\
0.83	0.0638237388644484\\
0.84	0.0653950474192809\\
0.85	0.0669856466324903\\
0.86	0.0685955283879138\\
0.87	0.0702246838787314\\
0.88	0.0718731036086151\\
0.89	0.0735407773929765\\
0.9	0.0752276943603184\\
0.91	0.0769338429536849\\
0.92	0.0786592109322116\\
0.93	0.080403785372776\\
0.94	0.0821675526717473\\
0.95	0.0839504985468325\\
0.96	0.0857526080390238\\
0.97	0.0875738655146396\\
0.98	0.0894142546674654\\
0.99	0.0912737585209885\\
1	0.0931523594307293\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0.0706162488179545\\
-0.99	0.0693321187336788\\
-0.98	0.0680573767421618\\
-0.97	0.0667920870766142\\
-0.96	0.0655363142588844\\
-0.95	0.0642901230979275\\
-0.94	0.0630535786882192\\
-0.93	0.061826746408111\\
-0.92	0.0606096919181249\\
-0.91	0.059402481159191\\
-0.9	0.0582051803508229\\
-0.89	0.057017855989235\\
-0.88	0.0558405748453949\\
-0.87	0.0546734039630175\\
-0.86	0.0535164106564938\\
-0.85	0.0523696625087587\\
-0.84	0.0512332273690928\\
-0.83	0.0501071733508624\\
-0.82	0.0489915688291928\\
-0.81	0.0478864824385761\\
-0.8	0.0467919830704148\\
-0.79	0.0457081398704967\\
-0.78	0.0446350222364041\\
-0.77	0.0435726998148541\\
-0.76	0.0425212424989722\\
-0.75	0.0414807204254957\\
-0.74	0.0404512039719093\\
-0.73	0.0394327637535094\\
-0.72	0.0384254706203994\\
-0.71	0.0374293956544141\\
-0.7	0.0364446101659724\\
-0.69	0.0354711856908586\\
-0.68	0.0345091939869321\\
-0.67	0.0335587070307642\\
-0.66	0.0326197970142019\\
-0.65	0.0316925363408581\\
-0.64	0.0307769976225297\\
-0.63	0.0298732536755388\\
-0.62	0.0289813775170019\\
-0.61	0.0281014423610242\\
-0.6	0.0272335216148166\\
-0.59	0.0263776888747391\\
-0.58	0.025534017922269\\
-0.57	0.0247025827198905\\
-0.56	0.0238834574069116\\
-0.55	0.0230767162952004\\
-0.54	0.0222824338648487\\
-0.53	0.0215006847597555\\
-0.52	0.0207315437831345\\
-0.51	0.0199750858929451\\
-0.5	0.0192313861972447\\
-0.49	0.0185005199494637\\
-0.48	0.0177825625436032\\
-0.47	0.0170775895093542\\
-0.46	0.0163856765071397\\
-0.45	0.0157068993230793\\
-0.44	0.0150413338638731\\
-0.43	0.0143890561516116\\
-0.42	0.0137501423185055\\
-0.41	0.0131246686015364\\
-0.4	0.0125127113370338\\
-0.39	0.0119143469551701\\
-0.38	0.0113296519743804\\
-0.37	0.0107587029957038\\
-0.36	0.0102015766970496\\
-0.35	0.00965834982738333\\
-0.34	0.0091290992008386\\
-0.33	0.00861390169075095\\
-0.32	0.00811283422361632\\
-0.31	0.0076259737729728\\
-0.3	0.00715339735320759\\
-0.29	0.00669518201328829\\
-0.28	0.00625140483041929\\
-0.27	0.00582214290362505\\
-0.26	0.00540747334725594\\
-0.25	0.00500747328442608\\
-0.24	0.00462221984037332\\
-0.23	0.00425179013574888\\
-0.22	0.00389626127983643\\
-0.21	0.00355571036369723\\
-0.2	0.00323021445324787\\
-0.19	0.00291985058226419\\
-0.18	0.00262469574532112\\
-0.17	0.00234482689065973\\
-0.16	0.00208032091298883\\
-0.15	0.00183125464621899\\
-0.14	0.00159770485613139\\
-0.13	0.00137974823298113\\
-0.12	0.00117746138403532\\
-0.11	0.000990920826050175\\
-0.1	0.000820202977684148\\
-0.09	0.000665384151849146\\
-0.08	0.000526540548004537\\
-0.07	0.000403748244388241\\
-0.0599999999999999	0.000297083190192449\\
-0.0499999999999999	0.000206621197681502\\
-0.04	0.000132437934253939\\
-0.03	7.4608914450382e-05\\
-0.02	3.32094919077552e-05\\
-0.01	8.31485126200765e-06\\
0	0\\
0.01	8.33976026116392e-06\\
0.02	3.34087605930785e-05\\
0.03	7.52814276589828e-05\\
0.04	0.000134031977900267\\
0.0499999999999999	0.000209734409156547\\
0.0599999999999999	0.000302462492242771\\
0.07	0.000412289762485137\\
0.08	0.000539289511219756\\
0.09	0.000683534777252741\\
0.1	0.00084509833828501\\
0.11	0.00102405270230258\\
0.12	0.00122047009893568\\
0.13	0.0014344224707855\\
0.14	0.00166598146472553\\
0.15	0.0019152184231705\\
0.16	0.0021822043753254\\
0.17	0.0024670100284094\\
0.18	0.00276970575885632\\
0.19	0.00309036160349999\\
0.2	0.00342904725073599\\
0.21	0.00378583203167555\\
0.22	0.00416078491127855\\
0.23	0.00455397447947978\\
0.24	0.00496546894230383\\
0.25	0.00539533611297309\\
0.26	0.00584364340301069\\
0.27	0.0063104578133399\\
0.28	0.00679584592538257\\
0.29	0.00729987389215907\\
0.3	0.00782260742939278\\
0.31	0.00836411180661734\\
0.32	0.00892445183829446\\
0.33	0.0095036918749415\\
0.34	0.0101018957942703\\
0.35	0.0107191269923413\\
0.36	0.0113554483747362\\
0.37	0.0120109223477476\\
0.38	0.0126856108095923\\
0.39	0.0133795751416477\\
0.4	0.0140928761997156\\
0.41	0.0148255743053139\\
0.42	0.0155777292370006\\
0.43	0.0163494002217309\\
0.44	0.0171406459262513\\
0.45	0.01795152444853\\
0.46	0.0187820933092326\\
0.47	0.0196324094432366\\
0.48	0.0205025291911951\\
0.49	0.0213925082911477\\
0.5	0.0223024018701821\\
0.51	0.0232322644361496\\
0.52	0.0241821498694361\\
0.53	0.0251521114147918\\
0.54	0.0261422016732208\\
0.55	0.0271524725939347\\
0.56	0.0281829754663709\\
0.57	0.0292337609122809\\
0.58	0.0303048788778868\\
0.59	0.0313963786261121\\
0.6	0.0325083087288887\\
0.61	0.0336407170595394\\
0.62	0.0347936507852429\\
0.63	0.0359671563595809\\
0.64	0.0371612795151687\\
0.65	0.0383760652563756\\
0.66	0.039611557852134\\
0.67	0.0408678008288396\\
0.68	0.0421448369633475\\
0.69	0.0434427082760646\\
0.7	0.0447614560241408\\
0.71	0.0461011206947611\\
0.72	0.047461741998542\\
0.73	0.0488433588630329\\
0.74	0.0502460094263256\\
0.75	0.0516697310307743\\
0.76	0.0531145602168268\\
0.77	0.05458053271697\\
0.78	0.0560676834497934\\
0.79	0.0575760465141683\\
0.8	0.0591056551835492\\
0.81	0.0606565419003969\\
0.82	0.0622287382707265\\
0.83	0.0638222750587788\\
0.84	0.0654371821818248\\
0.85	0.0670734887050941\\
0.86	0.0687312228368398\\
0.87	0.0704104119235328\\
0.88	0.0721110824451942\\
0.89	0.0738332600108627\\
0.9	0.0755769693541998\\
0.91	0.0773422343292367\\
0.92	0.0791290779062602\\
0.93	0.0809375221678434\\
0.94	0.0827675883050198\\
0.95	0.0846192966136023\\
0.96	0.0864926664906502\\
0.97	0.0883877164310842\\
0.98	0.0903044640244498\\
0.99	0.0922429259518327\\
1	0.094203117982925\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0.118471147942147\\
-0.99	0.11626303810857\\
-0.98	0.114072576802224\\
-0.97	0.111899853789915\\
-0.96	0.109744959084655\\
-0.95	0.10760798294086\\
-0.94	0.105489015849437\\
-0.93	0.10338814853276\\
-0.92	0.101305471939526\\
-0.91	0.0992410772395012\\
-0.9	0.0971950558181475\\
-0.89	0.0951674992711402\\
-0.88	0.0931584993987624\\
-0.87	0.0911681482001854\\
-0.86	0.0891965378676315\\
-0.85	0.0872437607804173\\
-0.84	0.0853099094988801\\
-0.83	0.0833950767581841\\
-0.82	0.0814993554620077\\
-0.81	0.0796228386761097\\
-0.8	0.0777656196217771\\
-0.79	0.0759277916691511\\
-0.78	0.0741094483304331\\
-0.77	0.0723106832529687\\
-0.76	0.0705315902122105\\
-0.75	0.0687722631045611\\
-0.74	0.0670327959400923\\
-0.73	0.0653132828351441\\
-0.72	0.0636138180048018\\
-0.71	0.0619344957552516\\
-0.7	0.0602754104760133\\
-0.69	0.0586366566320535\\
-0.68	0.0570183287557764\\
-0.67	0.0554205214388932\\
-0.66	0.0538433293241702\\
-0.65	0.0522868470970589\\
-0.64	0.0507511694772015\\
-0.63	0.0492363912098203\\
-0.62	0.0477426070569857\\
-0.61	0.0462699117887648\\
-0.6	0.044818400174254\\
-0.59	0.0433881669724901\\
-0.58	0.0419793069232475\\
-0.57	0.0405919147377166\\
-0.56	0.0392260850890676\\
-0.55	0.0378819126028995\\
-0.54	0.0365594918475737\\
-0.53	0.0352589173244356\\
-0.52	0.0339802834579239\\
-0.51	0.0327236845855685\\
-0.5	0.031489214947878\\
-0.49	0.0302769686781191\\
-0.48	0.029087039791988\\
-0.47	0.0279195221771759\\
-0.46	0.0267745095828277\\
-0.45	0.0256520956088993\\
-0.44	0.0245523736954117\\
-0.43	0.0234754371116044\\
-0.42	0.02242137894499\\
-0.41	0.0213902920903117\\
-0.4	0.0203822692384042\\
-0.39	0.0193974028649616\\
-0.38	0.0184357852192131\\
-0.37	0.0174975083125082\\
-0.36	0.0165826639068139\\
-0.35	0.0156913435031259\\
-0.34	0.0148236383297964\\
-0.33	0.013979639330778\\
-0.32	0.0131594371537899\\
-0.31	0.0123631221384071\\
-0.3	0.0115907843040714\\
-0.29	0.0108425133380344\\
-0.28	0.0101183985832268\\
-0.27	0.00941852902606112\\
-0.26	0.00874299328417038\\
-0.25	0.00809187959408405\\
-0.24	0.00746527579884284\\
-0.23	0.00686326933555948\\
-0.22	0.00628594722292339\\
-0.21	0.00573339604865562\\
-0.2	0.00520570195691432\\
-0.19	0.00470295063565696\\
-0.18	0.00422522730395945\\
-0.17	0.00377261669929635\\
-0.16	0.00334520306478632\\
-0.15	0.00294307013640467\\
-0.14	0.00256630113016628\\
-0.13	0.00221497872928512\\
-0.12	0.00188918507130765\\
-0.11	0.00158900173523188\\
-0.1	0.00131450972860734\\
-0.09	0.00106578947462537\\
-0.08	0.000842920799201274\\
-0.07	0.000645982918050931\\
-0.0599999999999999	0.000475054423768096\\
-0.0499999999999999	0.00033021327290329\\
-0.04	0.00021153677304997\\
-0.03	0.000119101569941512\\
-0.02	5.29836345639122e-05\\
-0.01	1.3258250283478e-05\\
0	0\\
0.01	1.32827533257928e-05\\
0.02	5.31796537931175e-05\\
0.03	0.000119763106097849\\
0.04	0.000213104763381388\\
0.0499999999999999	0.000333275514553841\\
0.0599999999999999	0.00048034547166584\\
0.07	0.000654383957328554\\
0.08	0.000855459492190446\\
0.09	0.00108363978247339\\
0.1	0.00133899170757131\\
0.11	0.00162158130771565\\
0.12	0.0019314737717137\\
0.13	0.00226873342476299\\
0.14	0.0026334237163456\\
0.15	0.00302560720820604\\
0.16	0.00344534556241956\\
0.17	0.00389269952955202\\
0.18	0.00436772893691724\\
0.19	0.00487049267693681\\
0.2	0.00540104869560474\\
0.21	0.00595945398106148\\
0.22	0.00654576455228272\\
0.23	0.00716003544788796\\
0.24	0.00780232071506882\\
0.25	0.00847267339864643\\
0.26	0.00917114553025816\\
0.27	0.00989778811768035\\
0.28	0.0106526511342904\\
0.29	0.0114357835086697\\
0.3	0.0122472331143572\\
0.31	0.0130870467597519\\
0.32	0.0139552701781707\\
0.33	0.0148519480180661\\
0.34	0.015777123833407\\
0.35	0.0167308400742255\\
0.36	0.0177131380773348\\
0.37	0.0187240580572218\\
0.38	0.0197636390971173\\
0.39	0.020831919140248\\
0.4	0.021928934981275\\
0.41	0.0230547222579193\\
0.42	0.0242093154427801\\
0.43	0.0253927478353515\\
0.44	0.0266050515542333\\
0.45	0.027846257529549\\
0.46	0.0291163954955666\\
0.47	0.0304154939835284\\
0.48	0.0317435803146943\\
0.49	0.0331006805935971\\
0.5	0.0344868197015182\\
0.51	0.0359020212901814\\
0.52	0.0373463077756714\\
0.53	0.0388197003325769\\
0.54	0.0403222188883648\\
0.55	0.0418538821179813\\
0.56	0.0434147074386888\\
0.57	0.0450047110051392\\
0.58	0.0466239077046815\\
0.59	0.0482723111529138\\
0.6	0.0499499336894729\\
0.61	0.0516567863740703\\
0.62	0.0533928789827732\\
0.63	0.0551582200045325\\
0.64	0.0569528166379602\\
0.65	0.0587766747883564\\
0.66	0.0606297990649892\\
0.67	0.0625121927786269\\
0.68	0.0644238579393241\\
0.69	0.0663647952544658\\
0.7	0.0683350041270637\\
0.71	0.0703344826543121\\
0.72	0.0723632276264037\\
0.73	0.0744212345255981\\
0.74	0.0765084975255575\\
0.75	0.0786250094909343\\
0.76	0.080770761977223\\
0.77	0.0829457452308712\\
0.78	0.0851499481896507\\
0.79	0.0873833584832876\\
0.8	0.0896459624343545\\
0.81	0.0919377450594205\\
0.82	0.0942586900704626\\
0.83	0.0966087798765322\\
0.84	0.0989879955856852\\
0.85	0.101396317007165\\
0.86	0.103833722653847\\
0.87	0.10630018974493\\
0.88	0.108795694208898\\
0.89	0.111320210686717\\
0.9	0.1138737125353\\
0.91	0.116456171831215\\
0.92	0.119067559374644\\
0.93	0.121707844693591\\
0.94	0.124376996048336\\
0.95	0.127074980436133\\
0.96	0.129801763596153\\
0.97	0.132557310014669\\
0.98	0.13534158293047\\
0.99	0.138154544340526\\
1	0.140996155005877\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0.0738555143107119\\
-0.99	0.0724496830341985\\
-0.98	0.0710559120885034\\
-0.97	0.0696742475756053\\
-0.96	0.0683047355540161\\
-0.95	0.0669474220356658\\
-0.94	0.0656023529827624\\
-0.93	0.0642695743046317\\
-0.92	0.0629491318545347\\
-0.91	0.0616410714264621\\
-0.9	0.0603454387519108\\
-0.89	0.0590622794966358\\
-0.88	0.0577916392573843\\
-0.87	0.0565335635586084\\
-0.86	0.0552880978491579\\
-0.85	0.0540552874989545\\
-0.84	0.0528351777956448\\
-0.83	0.0516278139412368\\
-0.82	0.050433241048717\\
-0.81	0.0492515041386482\\
-0.8	0.0480826481357519\\
-0.79	0.0469267178654717\\
-0.78	0.0457837580505209\\
-0.77	0.0446538133074121\\
-0.76	0.0435369281429731\\
-0.75	0.0424331469508444\\
-0.74	0.041342514007964\\
-0.73	0.0402650734710371\\
-0.72	0.0392008693729886\\
-0.71	0.0381499456194063\\
-0.7	0.0371123459849676\\
-0.69	0.0360881141098545\\
-0.68	0.0350772934961556\\
-0.67	0.0340799275042574\\
-0.66	0.033096059349223\\
-0.65	0.0321257320971599\\
-0.64	0.0311689886615799\\
-0.63	0.0302258717997448\\
-0.62	0.0292964241090069\\
-0.61	0.0283806880231392\\
-0.6	0.0274787058086563\\
-0.59	0.0265905195611299\\
-0.58	0.0257161712014961\\
-0.57	0.0248557024723547\\
-0.56	0.0240091549342662\\
-0.55	0.0231765699620404\\
-0.54	0.0223579887410209\\
-0.53	0.0215534522633665\\
-0.52	0.0207630013243282\\
-0.51	0.0199866765185237\\
-0.5	0.0192245182362084\\
-0.49	0.0184765666595476\\
-0.48	0.0177428617588836\\
-0.47	0.0170234432890068\\
-0.46	0.016318350785423\\
-0.45	0.0156276235606242\\
-0.44	0.0149513007003605\\
-0.43	0.0142894210599131\\
-0.42	0.0136420232603717\\
-0.41	0.0130091456849135\\
-0.4	0.0123908264750895\\
-0.39	0.0117871035271114\\
-0.38	0.0111980144881489\\
-0.37	0.010623596752628\\
-0.36	0.0100638874585415\\
-0.35	0.00951892348376401\\
-0.34	0.00898874144237465\\
-0.33	0.00847337768099186\\
-0.32	0.0079728682751148\\
-0.31	0.00748724902547826\\
-0.3	0.00701655545441535\\
-0.29	0.00656082280223456\\
-0.28	0.00612008602360919\\
-0.27	0.0056943797839787\\
-0.26	0.00528373845596579\\
-0.25	0.00488819611580658\\
-0.24	0.0045077865397983\\
-0.23	0.00414254320076113\\
-0.22	0.00379249926451775\\
-0.21	0.00345768758639194\\
-0.2	0.00313814070772282\\
-0.19	0.00283389085240132\\
-0.18	0.00254496992342333\\
-0.17	0.00227140949946636\\
-0.16	0.00201324083148549\\
-0.15	0.00177049483933236\\
-0.14	0.00154320210839683\\
-0.13	0.00133139288627113\\
-0.12	0.0011350970794402\\
-0.11	0.000954344249995562\\
-0.1	0.00078916361237405\\
-0.09	0.000639584030125685\\
-0.08	0.00050563401270581\\
-0.07	0.000387341712296856\\
-0.0599999999999999	0.000284734920657826\\
-0.0499999999999999	0.000197841066002753\\
-0.04	0.000126687209910962\\
-0.03	7.13000442648312e-05\\
-0.02	3.17058882218293e-05\\
-0.01	7.9306852174511e-06\\
0	0\\
0.01	7.93901570083277e-06\\
0.02	3.1772530936133e-05\\
0.03	7.15249569464595e-05\\
0.04	0.000127220314769277\\
0.0499999999999999	0.000198882232447968\\
0.0599999999999999	0.000286533942278705\\
0.07	0.000390198278094816\\
0.08	0.000509897672586936\\
0.09	0.000645654154664825\\
0.1	0.00079748934685607\\
0.11	0.000965424462746771\\
0.12	0.00114948030446142\\
0.13	0.00134967726018385\\
0.14	0.0015660353017217\\
0.15	0.00179857398211088\\
0.16	0.00204731243326451\\
0.17	0.00231226936366508\\
0.18	0.00259346305610189\\
0.19	0.00289091136544904\\
0.2	0.00320463171649463\\
0.21	0.00353464110181051\\
0.22	0.00388095607967112\\
0.23	0.00424359277201904\\
0.24	0.00462256686247547\\
0.25	0.00501789359440223\\
0.26	0.00542958776900854\\
0.27	0.00585766374350839\\
0.28	0.00630213542932799\\
0.29	0.00676301629035964\\
0.3	0.00724031934126929\\
0.31	0.00773405714585339\\
0.32	0.00824424181544473\\
0.33	0.00877088500737333\\
0.34	0.00931399792347631\\
0.35	0.0098735913086607\\
0.36	0.0104496754495189\\
0.37	0.0110422601729976\\
0.38	0.0116513548451181\\
0.39	0.0122769683697525\\
0.4	0.0129191091874524\\
0.41	0.0135777852743317\\
0.42	0.0142530041410037\\
0.43	0.0149447728315753\\
0.44	0.0156530979226918\\
0.45	0.0163779855226419\\
0.46	0.0171194412705138\\
0.47	0.0178774703354103\\
0.48	0.0186520774157179\\
0.49	0.0194432667384329\\
0.5	0.0202510420585435\\
0.51	0.0210754066584678\\
0.52	0.02191636334755\\
0.53	0.0227739144616114\\
0.54	0.0236480618625602\\
0.55	0.0245388069380559\\
0.56	0.0254461506012331\\
0.57	0.0263700932904813\\
0.58	0.0273106349692817\\
0.59	0.0282677751261019\\
0.6	0.029241512774348\\
0.61	0.030231846452372\\
0.62	0.0312387742235404\\
0.63	0.0322622936763558\\
0.64	0.0333024019246383\\
0.65	0.0343590956077635\\
0.66	0.035432370890959\\
0.67	0.036522223465654\\
0.68	0.0376286485498908\\
0.69	0.0387516408887906\\
0.7	0.0398911947550757\\
0.71	0.0410473039496491\\
0.72	0.0422199618022323\\
0.73	0.0434091611720556\\
0.74	0.0446148944486081\\
0.75	0.0458371535524421\\
0.76	0.0470759299360333\\
0.77	0.048331214584697\\
0.78	0.0496029980175595\\
0.79	0.0508912702885843\\
0.8	0.052196020987654\\
0.81	0.053517239241705\\
0.82	0.0548549137159188\\
0.83	0.0562090326149655\\
0.84	0.0575795836843016\\
0.85	0.0589665542115218\\
0.86	0.0603699310277618\\
0.87	0.0617897005091558\\
0.88	0.0632258485783466\\
0.89	0.0646783607060437\\
0.9	0.0661472219126394\\
0.91	0.0676324167698691\\
0.92	0.0691339294025278\\
0.93	0.0706517434902338\\
0.94	0.0721858422692428\\
0.95	0.0737362085343122\\
0.96	0.0753028246406138\\
0.97	0.0768856725056938\\
0.98	0.0784847336114843\\
0.99	0.0800999890063572\\
1	0.0817314193072294\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0.0606306886983431\\
-0.99	0.0594525425577649\\
-0.98	0.0582852341156999\\
-0.97	0.0571287890074995\\
-0.96	0.0559832327437914\\
-0.95	0.0548485907088206\\
-0.94	0.0537248881587942\\
-0.93	0.0526121502202259\\
-0.92	0.0515104018882843\\
-0.91	0.0504196680251449\\
-0.9	0.0493399733583432\\
-0.89	0.0482713424791311\\
-0.88	0.0472137998408394\\
-0.87	0.0461673697572389\\
-0.86	0.04513207640091\\
-0.85	0.0441079438016147\\
-0.84	0.0430949958446703\\
-0.83	0.0420932562693335\\
-0.82	0.0411027486671819\\
-0.81	0.0401234964805065\\
-0.8	0.0391555230007067\\
-0.79	0.0381988513666898\\
-0.78	0.0372535045632786\\
-0.77	0.0363195054196233\\
-0.76	0.0353968766076184\\
-0.75	0.0344856406403294\\
-0.74	0.0335858198704222\\
-0.73	0.0326974364886016\\
-0.72	0.031820512522056\\
-0.71	0.0309550698329091\\
-0.7	0.0301011301166804\\
-0.69	0.0292587149007514\\
-0.68	0.028427845542841\\
-0.67	0.0276085432294886\\
-0.66	0.0268008289745464\\
-0.65	0.0260047236176792\\
-0.64	0.025220247822873\\
-0.63	0.024447422076954\\
-0.62	0.0236862666881152\\
-0.61	0.0229368017844545\\
-0.6	0.0221990473125198\\
-0.59	0.0214730230358673\\
-0.58	0.0207587485336274\\
-0.57	0.0200562431990819\\
-0.56	0.0193655262382527\\
-0.55	0.0186866166685002\\
-0.54	0.018019533317133\\
-0.53	0.0173642948200293\\
-0.52	0.0167209196202704\\
-0.51	0.0160894259667837\\
-0.5	0.0154698319130007\\
-0.49	0.0148621553155248\\
-0.48	0.0142664138328129\\
-0.47	0.0136826249238691\\
-0.46	0.0131108058469506\\
-0.45	0.0125509736582887\\
-0.44	0.0120031452108199\\
-0.43	0.0114673371529344\\
-0.42	0.0109435659272337\\
-0.41	0.0104318477693071\\
-0.4	0.00993219870651718\\
-0.39	0.00944463455680442\\
-0.38	0.00896917092750205\\
-0.37	0.00850582321416857\\
-0.36	0.00805460659943452\\
-0.35	0.00761553605186222\\
-0.34	0.00718862632482439\\
-0.33	0.00677389195539534\\
-0.32	0.00637134726325828\\
-0.31	0.00598100634963035\\
-0.3	0.00560288309620112\\
-0.29	0.0052369911640887\\
-0.28	0.00488334399281264\\
-0.27	0.0045419547992817\\
-0.26	0.0042128365768002\\
-0.25	0.0038960020940895\\
-0.24	0.00359146389432861\\
-0.23	0.00329923429421\\
-0.22	0.00301932538301453\\
-0.21	0.00275174902170218\\
-0.2	0.00249651684202225\\
-0.19	0.00225364024563945\\
-0.18	0.00202313040328088\\
-0.17	0.00180499825389784\\
-0.16	0.00159925450384906\\
-0.15	0.00140590962609934\\
-0.14	0.00122497385943927\\
-0.13	0.00105645720772289\\
-0.12	0.000900369439123673\\
-0.11	0.000756720085410036\\
-0.1	0.000625518441239974\\
-0.09	0.000506773563475171\\
-0.08	0.000400494270513415\\
-0.07	0.00030668914164143\\
-0.0599999999999999	0.000225366516407845\\
-0.0499999999999999	0.000156534494014111\\
-0.04	0.000100200932727116\\
-0.03	5.63734493108804e-05\\
-0.02	2.5059418477036e-05\\
-0.01	6.2659723583389e-06\\
0	0\\
0.01	6.26814687162058e-06\\
0.02	2.50768144008677e-05\\
0.03	5.64321595254314e-05\\
0.04	0.000100340094268667\\
0.0499999999999999	0.000156806285331424\\
0.0599999999999999	0.000225836153709746\\
0.07	0.00030743487432915\\
0.08	0.000401607375700944\\
0.09	0.00050835833960175\\
0.1	0.000627692200769789\\
0.11	0.000759613146625315\\
0.12	0.000904125117011337\\
0.13	0.00106123180395496\\
0.14	0.00123093665144965\\
0.15	0.00141324285526039\\
0.16	0.0016081533627466\\
0.17	0.0018156708727108\\
0.18	0.00203579783526445\\
0.19	0.00226853645171722\\
0.2	0.00251388867448749\\
0.21	0.00277185620703298\\
0.22	0.00304244050380409\\
0.23	0.00332564277021692\\
0.24	0.00362146396264988\\
0.25	0.00392990478845923\\
0.26	0.00425096570601698\\
0.27	0.00458464692477023\\
0.28	0.00493094840532229\\
0.29	0.00528986985953343\\
0.3	0.00566141075064346\\
0.31	0.00604557029341744\\
0.32	0.00644234745430911\\
0.33	0.00685174095164882\\
0.34	0.00727374925584987\\
0.35	0.00770837058963789\\
0.36	0.00815560292829987\\
0.37	0.0086154439999549\\
0.38	0.00908789128584603\\
0.39	0.00957294202065131\\
0.4	0.0100705931928189\\
0.41	0.0105808415449181\\
0.42	0.0111036835740168\\
0.43	0.0116391155320741\\
0.44	0.0121871334263569\\
0.45	0.0127477330198763\\
0.46	0.013320909831842\\
0.47	0.0139066591381417\\
0.48	0.0145049759718344\\
0.49	0.0151158551236703\\
0.5	0.0157392911426253\\
0.51	0.016375278336459\\
0.52	0.0170238107722898\\
0.53	0.0176848822771914\\
0.54	0.0183584864388089\\
0.55	0.0190446166059927\\
0.56	0.0197432658894537\\
0.57	0.020454427162436\\
0.58	0.0211780930614093\\
0.59	0.0219142559867808\\
0.6	0.0226629081036253\\
0.61	0.0234240413424339\\
0.62	0.0241976473998812\\
0.63	0.0249837177396108\\
0.64	0.0257822435930405\\
0.65	0.0265932159601827\\
0.66	0.0274166256104852\\
0.67	0.0282524630836893\\
0.68	0.0291007186907048\\
0.69	0.0299613825145024\\
0.7	0.0308344444110248\\
0.71	0.0317198940101131\\
0.72	0.0326177207164519\\
0.73	0.0335279137105295\\
0.74	0.0344504619496165\\
0.75	0.0353853541687596\\
0.76	0.0363325788817915\\
0.77	0.0372921243823583\\
0.78	0.0382639787449612\\
0.79	0.0392481298260157\\
0.8	0.0402445652649244\\
0.81	0.0412532724851666\\
0.82	0.0422742386954024\\
0.83	0.0433074508905914\\
0.84	0.0443528958531286\\
0.85	0.0454105601539904\\
0.86	0.0464804301538998\\
0.87	0.0475624920045025\\
0.88	0.0486567316495583\\
0.89	0.0497631348261461\\
0.9	0.050881687065882\\
0.91	0.0520123736961525\\
0.92	0.0531551798413576\\
0.93	0.0543100904241709\\
0.94	0.0554770901668085\\
0.95	0.0566561635923131\\
0.96	0.0578472950258501\\
0.97	0.0590504685960138\\
0.98	0.0602656682361488\\
0.99	0.0614928776856795\\
1	0.0627320804914537\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0.0745687355141656\\
-0.99	0.0732233892912902\\
-0.98	0.0718875685089161\\
-0.97	0.070561344935484\\
-0.96	0.0692447907002634\\
-0.95	0.0679379782919181\\
-0.94	0.0666409805569987\\
-0.93	0.0653538706983666\\
-0.92	0.0640767222735449\\
-0.91	0.0628096091929967\\
-0.9	0.0615526057183297\\
-0.89	0.0603057864604251\\
-0.88	0.0590692263774936\\
-0.87	0.0578430007730514\\
-0.86	0.0566271852938217\\
-0.85	0.0554218559275569\\
-0.84	0.0542270890007817\\
-0.83	0.0530429611764563\\
-0.82	0.0518695494515596\\
-0.81	0.0507069311545884\\
-0.8	0.049555183942978\\
-0.79	0.0484143858004361\\
-0.78	0.0472846150341932\\
-0.77	0.0461659502721701\\
-0.76	0.0450584704600568\\
-0.75	0.0439622548583069\\
-0.74	0.0428773830390438\\
-0.73	0.0418039348828787\\
-0.72	0.0407419905756402\\
-0.71	0.0396916306050135\\
-0.7	0.0386529357570906\\
-0.69	0.0376259871128275\\
-0.68	0.036610866044412\\
-0.67	0.0356076542115362\\
-0.66	0.0346164335575774\\
-0.65	0.0336372863056869\\
-0.64	0.0326702949547798\\
-0.63	0.0317155422754346\\
-0.62	0.0307731113056934\\
-0.61	0.029843085346768\\
-0.6	0.0289255479586478\\
-0.59	0.0280205829556113\\
-0.58	0.0271282744016388\\
-0.57	0.0262487066057273\\
-0.56	0.025381964117106\\
-0.55	0.0245281317203524\\
-0.54	0.023687294430408\\
-0.53	0.022859537487496\\
-0.52	0.0220449463519348\\
-0.51	0.0212436066988532\\
-0.5	0.0204556044128035\\
-0.49	0.0196810255822717\\
-0.48	0.0189199564940874\\
-0.47	0.018172483627731\\
-0.46	0.0174386936495365\\
-0.45	0.0167186734067957\\
-0.44	0.0160125099217545\\
-0.43	0.0153202903855102\\
-0.42	0.0146421021518038\\
-0.41	0.0139780327307091\\
-0.4	0.0133281697822192\\
-0.39	0.0126926011097296\\
-0.38	0.0120714146534175\\
-0.37	0.0114646984835184\\
-0.36	0.0108725407934996\\
-0.35	0.0102950298931304\\
-0.34	0.00973225420144985\\
-0.33	0.0091843022396315\\
-0.32	0.0086512626237463\\
-0.31	0.00813322405742252\\
-0.3	0.0076302753244053\\
-0.29	0.0071425052810131\\
-0.28	0.0066700028484948\\
-0.27	0.00621285700528394\\
-0.26	0.00577115677915614\\
-0.25	0.00534499123928339\\
-0.24	0.00493444948819195\\
-0.23	0.00453962065362054\\
-0.22	0.00416059388028027\\
-0.21	0.00379745832152022\\
-0.2	0.00345030313089205\\
-0.19	0.00311921745362401\\
-0.18	0.0028042904179962\\
-0.17	0.00250561112662524\\
-0.16	0.0022232686476525\\
-0.15	0.00195735200584386\\
-0.14	0.00170795017359623\\
-0.13	0.0014751520618547\\
-0.12	0.00125904651094149\\
-0.11	0.0010597222812963\\
-0.1	0.000877268044130759\\
-0.09	0.000711772371998255\\
-0.08	0.000563323729278749\\
-0.07	0.000432010462581216\\
-0.0599999999999999	0.000317920791066307\\
-0.0499999999999999	0.00022114279668781\\
-0.04	0.000141764414355986\\
-0.03	7.98734220258512e-05\\
-0.02	3.55574307086982e-05\\
-0.01	8.90387441059622e-06\\
0	0\\
0.01	8.93285700487214e-06\\
0.02	3.57892873412632e-05\\
0.03	8.06559149761597e-05\\
0.04	0.00014361913552597\\
0.0499999999999999	0.000224765105792224\\
0.0599999999999999	0.000324179733237256\\
0.07	0.000441948665399951\\
0.08	0.000578157279257755\\
0.09	0.000732890670532425\\
0.1	0.000906233642943989\\
0.11	0.0010982706974161\\
0.12	0.00130908602123338\\
0.13	0.001538763477152\\
0.14	0.00178738659246967\\
0.15	0.00205503854805459\\
0.16	0.0023418021673367\\
0.17	0.00264775990526117\\
0.18	0.00297299383721352\\
0.19	0.00331758564791028\\
0.2	0.00368161662026458\\
0.21	0.00406516762422615\\
0.22	0.00446831910559758\\
0.23	0.00489115107483452\\
0.24	0.00533374309582614\\
0.25	0.00579617427466271\\
0.26	0.00627852324839362\\
0.27	0.00678086817377467\\
0.28	0.00730328671601403\\
0.29	0.00784585603751177\\
0.3	0.0084086527866047\\
0.31	0.00899175308631174\\
0.32	0.00959523252308907\\
0.33	0.010219166135593\\
0.34	0.0108636284034589\\
0.35	0.0115286932360937\\
0.36	0.0122144339614917\\
0.37	0.0129209233150693\\
0.38	0.0136482334285301\\
0.39	0.0143964358187557\\
0.4	0.0151656013767318\\
0.41	0.0159558003565097\\
0.42	0.0167671023642069\\
0.43	0.017599576347051\\
0.44	0.0184532905824686\\
0.45	0.0193283126672257\\
0.46	0.0202247095066194\\
0.47	0.021142547303726\\
0.48	0.022081891548709\\
0.49	0.0230428070081919\\
0.5	0.0240253577146934\\
0.51	0.0250296069561378\\
0.52	0.0260556172654344\\
0.53	0.0271034504101354\\
0.54	0.0281731673821761\\
0.55	0.0292648283876929\\
0.56	0.0303784928369364\\
0.57	0.0315142193342672\\
0.58	0.0326720656682512\\
0.59	0.0338520888018487\\
0.6	0.0350543448627066\\
0.61	0.036278889133552\\
0.62	0.0375257760426954\\
0.63	0.0387950591546433\\
0.64	0.0400867911608252\\
0.65	0.0414010238704372\\
0.66	0.0427378082014069\\
0.67	0.0440971941714816\\
0.68	0.0454792308894433\\
0.69	0.0468839665464544\\
0.7	0.0483114484075347\\
0.71	0.0497617228031776\\
0.72	0.0512348351211045\\
0.73	0.0527308297981588\\
0.74	0.0542497503123515\\
0.75	0.0557916391750486\\
0.76	0.0573565379233136\\
0.77	0.0589444871124043\\
0.78	0.0605555263084241\\
0.79	0.0621896940811353\\
0.8	0.063847027996934\\
0.81	0.0655275646119892\\
0.82	0.067231339465552\\
0.83	0.068958387073433\\
0.84	0.070708740921653\\
0.85	0.0724824334602693\\
0.86	0.0742794960973794\\
0.87	0.0760999591933053\\
0.88	0.0779438520549584\\
0.89	0.0798112029303907\\
0.9	0.081702039003531\\
0.91	0.0836163863891107\\
0.92	0.0855542701277799\\
0.93	0.0875157141814158\\
0.94	0.0895007414286253\\
0.95	0.0915093736604446\\
0.96	0.0935416315762358\\
0.97	0.0955975347797826\\
0.98	0.097677101775589\\
0.99	0.0997803499653775\\
1	0.101907295644794\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0.0675212481556173\\
-0.99	0.0662808523049959\\
-0.98	0.0650498922781628\\
-0.97	0.0638284246883113\\
-0.96	0.0626165063625876\\
-0.95	0.0614141943404628\\
-0.94	0.0602215458720568\\
-0.93	0.0590386184164179\\
-0.92	0.0578654696397545\\
-0.91	0.0567021574136207\\
-0.9	0.0555487398130543\\
-0.89	0.0544052751146663\\
-0.88	0.0532718217946844\\
-0.87	0.052148438526945\\
-0.86	0.0510351841808392\\
-0.85	0.0499321178192083\\
-0.84	0.04883929869619\\
-0.83	0.0477567862550138\\
-0.82	0.0466846401257491\\
-0.81	0.0456229201229983\\
-0.8	0.0445716862435434\\
-0.79	0.0435309986639391\\
-0.78	0.0425009177380541\\
-0.77	0.0414815039945629\\
-0.76	0.0404728181343826\\
-0.75	0.03947492102806\\
-0.74	0.0384878737131044\\
-0.73	0.0375117373912679\\
-0.72	0.0365465734257733\\
-0.71	0.0355924433384877\\
-0.7	0.0346494088070431\\
-0.69	0.0337175316619023\\
-0.68	0.0327968738833722\\
-0.67	0.0318874975985622\\
-0.66	0.0309894650782866\\
-0.65	0.0301028387339153\\
-0.64	0.0292276811141677\\
-0.63	0.0283640549018515\\
-0.62	0.0275120229105476\\
-0.61	0.0266716480812396\\
-0.6	0.0258429934788864\\
-0.59	0.0250261222889415\\
-0.58	0.0242210978138152\\
-0.57	0.0234279834692813\\
-0.56	0.0226468427808292\\
-0.55	0.0218777393799587\\
-0.54	0.0211207370004205\\
-0.53	0.0203758994743993\\
-0.52	0.0196432907286423\\
-0.51	0.0189229747805306\\
-0.5	0.0182150157340968\\
-0.49	0.0175194777759845\\
-0.48	0.0168364251713536\\
-0.47	0.0161659222597285\\
-0.46	0.0155080334507924\\
-0.45	0.0148628232201254\\
-0.44	0.0142303561048857\\
-0.43	0.013610696699438\\
-0.42	0.0130039096509256\\
-0.41	0.0124100596547863\\
-0.4	0.0118292114502167\\
-0.39	0.011261429815578\\
-0.38	0.0107067795637505\\
-0.37	0.0101653255374331\\
-0.36	0.00963713260438805\\
-0.35	0.00912226565263249\\
-0.34	0.00862078958557799\\
-0.33	0.00813276931711539\\
-0.32	0.00765826976664773\\
-0.31	0.00719735585407054\\
-0.3	0.00675009249470145\\
-0.29	0.0063165445941557\\
-0.28	0.00589677704317332\\
-0.27	0.00549085471239405\\
-0.26	0.00509884244708114\\
-0.25	0.00472080506179863\\
-0.24	0.00435680733503567\\
-0.23	0.0040069140037836\\
-0.22	0.00367118975806564\\
-0.21	0.00334969923541774\\
-0.2	0.00304250701532232\\
-0.19	0.00274967761359599\\
-0.18	0.00247127547673152\\
-0.17	0.0022073649761938\\
-0.16	0.00195801040267178\\
-0.15	0.00172327596028676\\
-0.14	0.00150322576075629\\
-0.13	0.00129792381751771\\
-0.12	0.00110743403980721\\
-0.11	0.000931820226700283\\
-0.1	0.000771146061111519\\
-0.09	0.000625475103753589\\
-0.08	0.00049487078706003\\
-0.07	0.000379396409068467\\
-0.0599999999999999	0.000279115127267658\\
-0.0499999999999999	0.000194089952410161\\
-0.04	0.000124383742286863\\
-0.03	7.00591954707428e-05\\
-0.02	3.11788450266474e-05\\
-0.01	7.80505218710668e-06\\
0	0\\
0.01	7.82568694504462e-06\\
0.02	3.13439205205761e-05\\
0.03	7.06163108034081e-05\\
0.04	0.000125704263981761\\
0.0499999999999999	0.00019666897586316\\
0.0599999999999999	0.00028357142535634\\
0.07	0.000386472367931046\\
0.08	0.000505432329054863\\
0.09	0.000640511597610232\\
0.1	0.000791770219290371\\
0.11	0.000959267989977822\\
0.12	0.00114306444910471\\
0.13	0.00134321887299811\\
0.14	0.00155979026820919\\
0.15	0.00179283736483146\\
0.16	0.002042418609804\\
0.17	0.00230859216020692\\
0.18	0.00259141587654421\\
0.19	0.00289094731602316\\
0.2	0.00320724372582142\\
0.21	0.00354036203635508\\
0.22	0.0038903588545379\\
0.23	0.00425729045704233\\
0.24	0.00464121278355611\\
0.25	0.00504218143004327\\
0.26	0.0054602516420041\\
0.27	0.00589547830774088\\
0.28	0.00634791595162745\\
0.29	0.00681761872738799\\
0.3	0.00730464041137967\\
0.31	0.0078090343958912\\
0.32	0.00833085368244614\\
0.33	0.00887015087512502\\
0.34	0.00942697817389873\\
0.35	0.0100013873679793\\
0.36	0.0105934298291875\\
0.37	0.0112031565053421\\
0.38	0.0118306179136669\\
0.39	0.012475864134224\\
0.4	0.013138944803368\\
0.41	0.01381990910723\\
0.42	0.0145188057752248\\
0.43	0.0152356830735913\\
0.44	0.0159705887989618\\
0.45	0.0167235702719647\\
0.46	0.0174946743308602\\
0.47	0.0182839473252143\\
0.48	0.0190914351096083\\
0.49	0.019917183037389\\
0.5	0.0207612359544583\\
0.51	0.0216236381931074\\
0.52	0.0225044335658948\\
0.53	0.023403665359568\\
0.54	0.0243213763290372\\
0.55	0.0252576086913941\\
0.56	0.0262124041199843\\
0.57	0.027185803738531\\
0.58	0.0281778481153146\\
0.59	0.0291885772574057\\
0.6	0.0302180306049587\\
0.61	0.031266247025562\\
0.62	0.0323332648086497\\
0.63	0.033419121659978\\
0.64	0.0345238546961615\\
0.65	0.0356475004392789\\
0.66	0.0367900948115438\\
0.67	0.0379516731300443\\
0.68	0.0391322701015547\\
0.69	0.0403319198174163\\
0.7	0.0415506557484942\\
0.71	0.0427885107402073\\
0.72	0.0440455170076353\\
0.73	0.0453217061307029\\
0.74	0.0466171090494451\\
0.75	0.0479317560593503\\
0.76	0.0492656768067888\\
0.77	0.050618900284522\\
0.78	0.0519914548272989\\
0.79	0.0533833681075368\\
0.8	0.054794667131091\\
0.81	0.0562253782331135\\
0.82	0.0576755270740008\\
0.83	0.0591451386354343\\
0.84	0.0606342372165126\\
0.85	0.0621428464299785\\
0.86	0.0636709891985409\\
0.87	0.065218687751292\\
0.88	0.0667859636202238\\
0.89	0.0683728376368417\\
0.9	0.0699793299288781\\
0.91	0.0716054599171068\\
0.92	0.0732512463122584\\
0.93	0.0749167071120405\\
0.94	0.0766018595982583\\
0.95	0.078306720334042\\
0.96	0.0800313051611798\\
0.97	0.0817756291975555\\
0.98	0.0835397068346952\\
0.99	0.0853235517354199\\
1	0.087127176831609\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0.128069589681602\\
-0.99	0.125642016764648\\
-0.98	0.123234922154721\\
-0.97	0.120848392375313\\
-0.96	0.11848251392839\\
-0.95	0.116137373287682\\
-0.94	0.113813056891909\\
-0.93	0.111509651137922\\
-0.92	0.109227242373763\\
-0.91	0.106965916891652\\
-0.9	0.104725760920899\\
-0.89	0.102506860620731\\
-0.88	0.100309302073051\\
-0.87	0.098133171275121\\
-0.86	0.0959785541321612\\
-0.85	0.0938455364498876\\
-0.84	0.091734203926966\\
-0.83	0.0896446421473979\\
-0.82	0.0875769365728333\\
-0.81	0.0855311725348098\\
-0.8	0.0835074352269241\\
-0.79	0.0815058096969313\\
-0.78	0.0795263808387762\\
-0.77	0.0775692333845555\\
-0.76	0.0756344518964143\\
-0.75	0.0737221207583737\\
-0.74	0.0718323241680964\\
-0.73	0.0699651461285851\\
-0.72	0.0681206704398187\\
-0.71	0.0662989806903281\\
-0.7	0.0645001602487079\\
-0.69	0.0627242922550708\\
-0.68	0.0609714596124431\\
-0.67	0.0592417449781019\\
-0.66	0.0575352307548577\\
-0.65	0.0558519990822811\\
-0.64	0.0541921318278772\\
-0.63	0.0525557105782084\\
-0.62	0.0509428166299653\\
-0.61	0.0493535309809911\\
-0.6	0.0477879343212564\\
-0.59	0.0462461070237892\\
-0.58	0.0447281291355611\\
-0.57	0.0432340803683311\\
-0.56	0.0417640400894464\\
-0.55	0.0403180873126087\\
-0.54	0.0388963006885957\\
-0.53	0.0374987584959567\\
-0.52	0.0361255386316646\\
-0.51	0.0347767186017437\\
-0.5	0.0334523755118631\\
-0.49	0.0321525860579033\\
-0.48	0.0308774265164972\\
-0.47	0.029626972735547\\
-0.46	0.0284013001247166\\
-0.45	0.027200483645908\\
-0.44	0.0260245978037173\\
-0.43	0.0248737166358745\\
-0.42	0.0237479137036717\\
-0.41	0.0226472620823777\\
-0.4	0.0215718343516457\\
-0.39	0.0205217025859116\\
-0.38	0.0194969383447901\\
-0.37	0.0184976126634666\\
-0.36	0.0175237960430897\\
-0.35	0.016575558441167\\
-0.34	0.0156529692619643\\
-0.33	0.0147560973469125\\
-0.32	0.0138850109650252\\
-0.31	0.0130397778033262\\
-0.3	0.0122204649572944\\
-0.29	0.0114271389213226\\
-0.28	0.0106598655791992\\
-0.27	0.0099187101946108\\
-0.26	0.00920373740166848\\
-0.25	0.00851501119546277\\
-0.24	0.0078525949226485\\
-0.23	0.00721655127206322\\
-0.22	0.0066069422653776\\
-0.21	0.00602382924778809\\
-0.2	0.00546727287874705\\
-0.19	0.00493733312273824\\
-0.18	0.0044340692400959\\
-0.17	0.00395753977787532\\
-0.16	0.00350780256077322\\
-0.15	0.00308491468210099\\
-0.14	0.00268893249481948\\
-0.13	0.00231991160262637\\
-0.12	0.00197790685111273\\
-0.11	0.0016629723189795\\
-0.1	0.00137516130932536\\
-0.09	0.00111452634100195\\
-0.08	0.000881119140044463\\
-0.07	0.00067499063117898\\
-0.0599999999999999	0.000496190929404381\\
-0.0499999999999999	0.000344769331660475\\
-0.04	0.000220774308576709\\
-0.03	0.000124253496311123\\
-0.02	5.52536884738228e-05\\
-0.01	1.38208281473303e-05\\
0	0\\
0.01	1.3835422495833e-05\\
0.02	5.53704402056294e-05\\
0.03	0.000124647516220901\\
0.04	0.00022170822467261\\
0.0499999999999999	0.000346593243357495\\
0.0599999999999999	0.000499342346475425\\
0.07	0.000679994397479234\\
0.08	0.000888587342040455\\
0.09	0.00112515820113329\\
0.1	0.00138974306423726\\
0.11	0.0016823770826641\\
0.12	0.00200309446301039\\
0.13	0.00235192846073531\\
0.14	0.00272891137387113\\
0.15	0.00313407453686418\\
0.16	0.00356744831454968\\
0.17	0.00402906209626503\\
0.18	0.00451894429010052\\
0.19	0.00503712231729102\\
0.2	0.0055836226067518\\
0.21	0.0061584705897573\\
0.22	0.00676169069476979\\
0.23	0.00739330634241477\\
0.24	0.00805333994060753\\
0.25	0.00874181287983516\\
0.26	0.00945874552858901\\
0.27	0.010204157228957\\
0.28	0.0109780662923727\\
0.29	0.0117804899955238\\
0.3	0.0126114445764235\\
0.31	0.013470945230643\\
0.32	0.0143590061077104\\
0.33	0.0152756403076739\\
0.34	0.0162208598778335\\
0.35	0.0171946758096398\\
0.36	0.018197098035766\\
0.37	0.0192281354273465\\
0.38	0.0202877957913919\\
0.39	0.021376085868375\\
0.4	0.0224930113299925\\
0.41	0.0236385767771006\\
0.42	0.0248127857378291\\
0.43	0.0260156406658705\\
0.44	0.0272471429389491\\
0.45	0.0285072928574668\\
0.46	0.0297960896433288\\
0.47	0.0311135314389512\\
0.48	0.0324596153064444\\
0.49	0.0338343372269833\\
0.5	0.0352376921003537\\
0.51	0.036669673744682\\
0.52	0.0381302748963488\\
0.53	0.03961948721008\\
0.54	0.0411373012592248\\
0.55	0.0426837065362115\\
0.56	0.0442586914531898\\
0.57	0.0458622433428496\\
0.58	0.0474943484594275\\
0.59	0.0491549919798915\\
0.6	0.0508441580053069\\
0.61	0.052561829562384\\
0.62	0.054307988605208\\
0.63	0.0560826160171443\\
0.64	0.0578856916129292\\
0.65	0.0597171941409339\\
0.66	0.0615771012856106\\
0.67	0.0634653896701134\\
0.68	0.065382034859098\\
0.69	0.0673270113616943\\
0.7	0.0693002926346563\\
0.71	0.0713018510856843\\
0.72	0.0733316580769196\\
0.73	0.0753896839286107\\
0.74	0.0774758979229508\\
0.75	0.0795902683080823\\
0.76	0.0817327623022705\\
0.77	0.0839033460982433\\
0.78	0.0861019848676943\\
0.79	0.0883286427659509\\
0.8	0.0905832829368034\\
0.81	0.0928658675174938\\
0.82	0.0951763576438636\\
0.83	0.097514713455658\\
0.84	0.0998808941019849\\
0.85	0.102274857746928\\
0.86	0.104696561575307\\
0.87	0.107145961798596\\
0.88	0.109623013660976\\
0.89	0.112127671445549\\
0.9	0.114659888480676\\
0.91	0.117219617146476\\
0.92	0.119806808881447\\
0.93	0.122421414189237\\
0.94	0.125063382645538\\
0.95	0.127732662905121\\
0.96	0.130429202708997\\
0.97	0.133152948891704\\
0.98	0.135903847388724\\
0.99	0.138681843244019\\
1	0.141486880617685\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0.0945310962916211\\
-0.99	0.0928245237872151\\
-0.98	0.0911300749389164\\
-0.97	0.0894478392314534\\
-0.96	0.0877779066466239\\
-0.95	0.0861203676613278\\
-0.94	0.084475313245488\\
-0.93	0.0828428348598592\\
-0.92	0.08122302445372\\
-0.91	0.0796159744624497\\
-0.9	0.0780217778049855\\
-0.89	0.0764405278811608\\
-0.88	0.0748723185689216\\
-0.87	0.07331724422142\\
-0.86	0.0717753996639824\\
-0.85	0.0702468801909528\\
-0.84	0.0687317815624072\\
-0.83	0.0672302000007397\\
-0.82	0.0657422321871161\\
-0.81	0.0642679752577978\\
-0.8	0.062807526800329\\
-0.79	0.0613609848495921\\
-0.78	0.059928447883721\\
-0.77	0.058510014819883\\
-0.76	0.0571057850099152\\
-0.75	0.0557158582358231\\
-0.74	0.0543403347051353\\
-0.73	0.0529793150461152\\
-0.72	0.0516329003028273\\
-0.71	0.0503011919300564\\
-0.7	0.0489842917880801\\
-0.69	0.0476823021372916\\
-0.68	0.0463953256326721\\
-0.67	0.0451234653181117\\
-0.66	0.0438668246205784\\
-0.65	0.0426255073441324\\
-0.64	0.0413996176637856\\
-0.63	0.0401892601192049\\
-0.62	0.0389945396082593\\
-0.61	0.0378155613804077\\
-0.6	0.0366524310299291\\
-0.59	0.0355052544889913\\
-0.58	0.0343741380205591\\
-0.57	0.0332591882111412\\
-0.56	0.0321605119633753\\
-0.55	0.0310782164884478\\
-0.54	0.0300124092983511\\
-0.53	0.0289631981979765\\
-0.52	0.0279306912770398\\
-0.51	0.0269149969018434\\
-0.5	0.0259162237068713\\
-0.49	0.024934480586216\\
-0.48	0.0239698766848402\\
-0.47	0.0230225213896694\\
-0.46	0.0220925243205177\\
-0.45	0.0211799953208445\\
-0.44	0.0202850444483443\\
-0.43	0.0194077819653665\\
-0.42	0.0185483183291692\\
-0.41	0.0177067641820016\\
-0.4	0.0168832303410201\\
-0.39	0.0160778277880374\\
-0.38	0.0152906676591002\\
-0.37	0.0145218612339024\\
-0.36	0.013771519925031\\
-0.35	0.0130397552670424\\
-0.34	0.0123266789053759\\
-0.33	0.0116324025850995\\
-0.32	0.010957038139492\\
-0.31	0.0103006974784588\\
-0.3	0.00966349257678733\\
-0.29	0.00904553546223706\\
-0.28	0.00844693820347019\\
-0.27	0.00786781289782059\\
-0.26	0.0073082716589043\\
-0.25	0.0067684266040708\\
-0.24	0.00624838984169986\\
-0.23	0.00574827345834095\\
-0.22	0.00526818950569838\\
-0.21	0.00480824998746767\\
-0.2	0.00436856684601823\\
-0.19	0.00394925194892738\\
-0.18	0.00355041707536999\\
-0.17	0.00317217390236061\\
-0.16	0.00281463399085381\\
-0.15	0.00247790877170362\\
-0.14	0.00216210953148452\\
-0.13	0.00186734739817643\\
-0.12	0.00159373332671515\\
-0.11	0.00134137808441289\\
-0.1	0.00111039223624787\\
-0.09	0.000900886130030634\\
-0.08	0.000712969881445846\\
-0.07	0.000546753358972744\\
-0.0599999999999999	0.000402346168690877\\
-0.0499999999999999	0.000279857638968935\\
-0.04	0.000179396805045664\\
-0.03	0.000101072393498368\\
-0.02	4.49928066125582e-05\\
-0.01	1.12661066464716e-05\\
0	0\\
0.01	1.13018212896973e-05\\
0.02	4.52785173329926e-05\\
0.03	0.000102036631048863\\
0.04	0.000181682285272003\\
0.0499999999999999	0.000284321166492553\\
0.0599999999999999	0.000410058508519946\\
0.07	0.000558999076077571\\
0.08	0.000731247148331112\\
0.09	0.000926906502355881\\
0.1	0.00114608039654839\\
0.11	0.00138887155398409\\
0.12	0.00165538214572778\\
0.13	0.00194571377410242\\
0.14	0.00225996745591914\\
0.15	0.00259824360567175\\
0.16	0.00296064201870762\\
0.17	0.00334726185437076\\
0.18	0.00375820161912912\\
0.19	0.00419355914968762\\
0.2	0.00465343159609502\\
0.21	0.00513791540484611\\
0.22	0.00564710630198825\\
0.23	0.00618109927623545\\
0.24	0.00673998856209632\\
0.25	0.00732386762302232\\
0.26	0.0079328291345783\\
0.27	0.00856696496764615\\
0.28	0.00922636617166381\\
0.29	0.00991112295790574\\
0.3	0.010621324682811\\
0.31	0.0113570598313666\\
0.32	0.0121184160005472\\
0.33	0.012905479882824\\
0.34	0.0137183372497414\\
0.35	0.0145570729355722\\
0.36	0.0154217708210568\\
0.37	0.016312513817231\\
0.38	0.0172293838493476\\
0.39	0.0181724618409021\\
0.4	0.0191418276977629\\
0.41	0.0201375602924168\\
0.42	0.0211597374483327\\
0.43	0.0222084359244522\\
0.44	0.0232837313998092\\
0.45	0.0243856984582903\\
0.46	0.0255144105735366\\
0.47	0.026669940093995\\
0.48	0.0278523582281274\\
0.49	0.0290617350297788\\
0.5	0.0302981393837152\\
0.51	0.0315616389913325\\
0.52	0.0328523003565485\\
0.53	0.0341701887718761\\
0.54	0.0355153683046903\\
0.55	0.0368879017836909\\
0.56	0.0382878507855684\\
0.57	0.0397152756218777\\
0.58	0.0411702353261251\\
0.59	0.0426527876410751\\
0.6	0.0441629890062828\\
0.61	0.0457008945458555\\
0.62	0.0472665580564492\\
0.63	0.0488600319955083\\
0.64	0.0504813674697486\\
0.65	0.0521306142238933\\
0.66	0.0538078206296636\\
0.67	0.0555130336750305\\
0.68	0.0572462989537345\\
0.69	0.0590076606550719\\
0.7	0.0607971615539591\\
0.71	0.0626148430012761\\
0.72	0.0644607449144925\\
0.73	0.0663349057685828\\
0.74	0.0682373625872343\\
0.75	0.0701681509343501\\
0.76	0.0721273049058537\\
0.77	0.0741148571217976\\
0.78	0.0761308387187785\\
0.79	0.0781752793426643\\
0.8	0.0802482071416364\\
0.81	0.0823496487595493\\
0.82	0.0844796293296111\\
0.83	0.0866381724683876\\
0.84	0.0888253002701349\\
0.85	0.0910410333014582\\
0.86	0.0932853905963066\\
0.87	0.0955583896512989\\
0.88	0.0978600464213871\\
0.89	0.10019037531586\\
0.9	0.102549389194683\\
0.91	0.104937099365186\\
0.92	0.107353515579092\\
0.93	0.109798646029889\\
0.94	0.112272497350551\\
0.95	0.114775074611609\\
0.96	0.117306381319563\\
0.97	0.119866419415654\\
0.98	0.122455189274972\\
0.99	0.125072689705932\\
1	0.127718917950083\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0.0905120838173649\\
-0.99	0.0888833332375703\\
-0.98	0.0872659993607027\\
-0.97	0.0856601699416954\\
-0.96	0.084065933229955\\
-0.95	0.0824833779676423\\
-0.94	0.0809125933878456\\
-0.93	0.0793536692126473\\
-0.92	0.077806695651082\\
-0.91	0.0762717633969828\\
-0.9	0.0747489636267172\\
-0.89	0.0732383879968083\\
-0.88	0.071740128641441\\
-0.87	0.0702542781698518\\
-0.86	0.0687809296636004\\
-0.85	0.0673201766737205\\
-0.84	0.0658721132177525\\
-0.83	0.0644368337766479\\
-0.82	0.063014433291556\\
-0.81	0.061605007160479\\
-0.8	0.0602086512348038\\
-0.79	0.0588254618157038\\
-0.78	0.057455535650409\\
-0.77	0.0560989699283476\\
-0.76	0.0547558622771522\\
-0.75	0.0534263107585324\\
-0.74	0.0521104138640117\\
-0.73	0.0508082705105263\\
-0.72	0.0495199800358875\\
-0.71	0.0482456421941016\\
-0.7	0.0469853571505506\\
-0.69	0.0457392254770301\\
-0.68	0.044507348146642\\
-0.67	0.0432898265285456\\
-0.66	0.0420867623825582\\
-0.65	0.0408982578536115\\
-0.64	0.0397244154660606\\
-0.63	0.0385653381178383\\
-0.62	0.0374211290744643\\
-0.61	0.0362918919629011\\
-0.6	0.0351777307652532\\
-0.59	0.0340787498123201\\
-0.58	0.0329950537769876\\
-0.57	0.0319267476674674\\
-0.56	0.0308739368203799\\
-0.55	0.0298367268936789\\
-0.54	0.028815223859418\\
-0.53	0.0278095339963591\\
-0.52	0.0268197638824223\\
-0.51	0.0258460203869737\\
-0.5	0.0248884106629529\\
-0.49	0.0239470421388406\\
-0.48	0.0230220225104638\\
-0.47	0.0221134597326374\\
-0.46	0.0212214620106456\\
-0.45	0.0203461377915587\\
-0.44	0.0194875957553865\\
-0.43	0.0186459448060703\\
-0.42	0.0178212940623081\\
-0.41	0.0170137528482183\\
-0.4	0.0162234306838399\\
-0.39	0.0154504372754674\\
-0.38	0.0146948825058217\\
-0.37	0.0139568764240597\\
-0.36	0.0132365292356196\\
-0.35	0.0125339512918997\\
-0.34	0.0118492530797816\\
-0.33	0.0111825452109838\\
-0.32	0.0105339384112578\\
-0.31	0.0099035435094206\\
-0.3	0.00929147142622937\\
-0.29	0.00869783316309271\\
-0.28	0.00812273979062454\\
-0.27	0.00756630243704072\\
-0.26	0.00702863227639537\\
-0.25	0.00650984051666386\\
-0.24	0.00601003838766823\\
-0.23	0.00552933712885001\\
-0.22	0.00506784797688922\\
-0.21	0.00462568215317265\\
-0.2	0.00420295085111175\\
-0.19	0.00379976522331125\\
-0.18	0.00341623636859242\\
-0.17	0.00305247531887001\\
-0.16	0.00270859302588424\\
-0.15	0.00238470034779577\\
-0.14	0.00208090803563511\\
-0.13	0.00179732671961849\\
-0.12	0.00153406689532674\\
-0.11	0.00129123890975165\\
-0.1	0.00106895294720935\\
-0.09	0.000867319015127613\\
-0.08	0.000686446929705646\\
-0.07	0.000526446301450665\\
-0.0599999999999999	0.000387426520592682\\
-0.0499999999999999	0.000269496742383581\\
-0.04	0.000172765872278074\\
-0.03	9.7342551004919e-05\\
-0.02	4.33351395261752e-05\\
-0.01	1.08517038938706e-05\\
0	0\\
0.01	1.0887458229813e-05\\
0.02	4.36211680172956e-05\\
0.03	9.83078623085958e-05\\
0.04	0.000175053901936889\\
0.0499999999999999	0.00027396525991002\\
0.0599999999999999	0.00039514750561918\\
0.07	0.000538705788966998\\
0.08	0.000704744824423786\\
0.09	0.000893368875012835\\
0.1	0.00110468173623088\\
0.11	0.0013387867199058\\
0.12	0.00159578663799823\\
0.13	0.00187578378635015\\
0.14	0.00217887992838353\\
0.15	0.00250517627875741\\
0.16	0.00285477348698374\\
0.17	0.00322777162100927\\
0.18	0.00362427015076754\\
0.19	0.00404436793170594\\
0.2	0.00448816318829189\\
0.21	0.00495575349750405\\
0.22	0.00544723577231401\\
0.23	0.00596270624516224\\
0.24	0.00650226045143295\\
0.25	0.00706599321293686\\
0.26	0.00765399862140212\\
0.27	0.00826637002198261\\
0.28	0.00890319999678568\\
0.29	0.0095645803484287\\
0.3	0.0102506020836268\\
0.31	0.0109613553968177\\
0.32	0.0116969296538305\\
0.33	0.0124574133756042\\
0.34	0.0132428942219586\\
0.35	0.0140534589754283\\
0.36	0.0148891935251587\\
0.37	0.015750182850879\\
0.38	0.0166365110069479\\
0.39	0.0175482611064851\\
0.4	0.0184855153055915\\
0.41	0.019448354787664\\
0.42	0.020436859747812\\
0.43	0.0214511093773786\\
0.44	0.0224911818485773\\
0.45	0.0235571542992439\\
0.46	0.0246491028177156\\
0.47	0.0257671024278378\\
0.48	0.0269112270741092\\
0.49	0.0280815496069656\\
0.5	0.029278141768215\\
0.51	0.0305010741766235\\
0.52	0.0317504163136614\\
0.53	0.0330262365094144\\
0.54	0.0343286019286652\\
0.55	0.0356575785571515\\
0.56	0.0370132311880065\\
0.57	0.0383956234083862\\
0.58	0.0398048175862909\\
0.59	0.0412408748575855\\
0.6	0.0427038551132221\\
0.61	0.0441938169866748\\
0.62	0.0457108178415885\\
0.63	0.0472549137596465\\
0.64	0.0488261595286659\\
0.65	0.0504246086309215\\
0.66	0.0520503132317069\\
0.67	0.0537033241681356\\
0.68	0.0553836909381877\\
0.69	0.0570914616900051\\
0.7	0.0588266832114464\\
0.71	0.0605894009198957\\
0.72	0.0623796588523406\\
0.73	0.0641974996557151\\
0.74	0.0660429645775175\\
0.75	0.0679160934567053\\
0.76	0.0698169247148704\\
0.77	0.0717454953477008\\
0.78	0.0737018409167302\\
0.79	0.0756859955413815\\
0.8	0.0776979918913065\\
0.81	0.0797378611790251\\
0.82	0.0818056331528689\\
0.83	0.0839013360902307\\
0.84	0.0860249967911239\\
0.85	0.0881766405720552\\
0.86	0.0903562912602121\\
0.87	0.0925639711879692\\
0.88	0.0947997011877152\\
0.89	0.0970635005870034\\
0.9	0.0993553872040271\\
0.91	0.101675377343423\\
0.92	0.104023485792407\\
0.93	0.106399725817233\\
0.94	0.108804109159997\\
0.95	0.111236646035765\\
0.96	0.113697345130043\\
0.97	0.116186213596583\\
0.98	0.118703257055526\\
0.99	0.121248479591883\\
1	0.123821883754362\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0.0692755311743163\\
-0.99	0.0680108869137191\\
-0.98	0.0667556314237674\\
-0.97	0.0655098258581757\\
-0.96	0.064273531629329\\
-0.95	0.0630468104067139\\
-0.94	0.0618297241152922\\
-0.93	0.0606223349338258\\
-0.92	0.0594247052931443\\
-0.91	0.0582368978743613\\
-0.9	0.0570589756070325\\
-0.89	0.0558910016672618\\
-0.88	0.0547330394757498\\
-0.87	0.0535851526957849\\
-0.86	0.0524474052311804\\
-0.85	0.0513198612241519\\
-0.84	0.0502025850531365\\
-0.83	0.0490956413305571\\
-0.82	0.0479990949005228\\
-0.81	0.0469130108364748\\
-0.8	0.0458374544387693\\
-0.79	0.0447724912322016\\
-0.78	0.0437181869634693\\
-0.77	0.0426746075985746\\
-0.76	0.0416418193201645\\
-0.75	0.04061988852481\\
-0.74	0.039608881820222\\
-0.73	0.0386088660224053\\
-0.72	0.0376199081527487\\
-0.71	0.0366420754350516\\
-0.7	0.0356754352924885\\
-0.69	0.0347200553445064\\
-0.68	0.0337760034036595\\
-0.67	0.032843347472379\\
-0.66	0.0319221557396766\\
-0.65	0.0310124965777837\\
-0.64	0.0301144385387236\\
-0.63	0.0292280503508179\\
-0.62	0.0283534009151281\\
-0.61	0.027490559301827\\
-0.6	0.0266395947465072\\
-0.59	0.0258005766464198\\
-0.58	0.024973574556647\\
-0.57	0.0241586581862062\\
-0.56	0.0233558973940871\\
-0.55	0.0225653621852218\\
-0.54	0.0217871227063845\\
-0.53	0.0210212492420248\\
-0.52	0.0202678122100334\\
-0.51	0.0195268821574366\\
-0.5	0.0187985297560257\\
-0.49	0.0180828257979156\\
-0.48	0.0173798411910356\\
-0.47	0.0166896469545518\\
-0.46	0.0160123142142211\\
-0.45	0.0153479141976752\\
-0.44	0.0146965182296391\\
-0.43	0.0140581977270775\\
-0.42	0.0134330241942754\\
-0.41	0.0128210692178493\\
-0.4	0.012222404461691\\
-0.39	0.0116371016618428\\
-0.38	0.0110652326213049\\
-0.37	0.0105068692047744\\
-0.36	0.00996208333331999\\
-0.35	0.00943094697898475\\
-0.34	0.00891353215932587\\
-0.33	0.00840991093188553\\
-0.32	0.00792015538859682\\
-0.31	0.00744433765012174\\
-0.3	0.00698252986012587\\
-0.29	0.00653480417948651\\
-0.28	0.00610123278043503\\
-0.27	0.00568188784063667\\
-0.26	0.00527684153720565\\
-0.25	0.00488616604065444\\
-0.24	0.00450993350878559\\
-0.23	0.00414821608051365\\
-0.22	0.00380108586963265\\
-0.21	0.00346861495851607\\
-0.2	0.00315087539176002\\
-0.19	0.0028479391697652\\
-0.18	0.00255987824225837\\
-0.17	0.00228676450175696\\
-0.16	0.00202866977697426\\
-0.15	0.0017856658261694\\
-0.14	0.00155782433043636\\
-0.13	0.00134521688694419\\
-0.12	0.00114791500211595\\
-0.11	0.000965990084758617\\
-0.1	0.000799513439135729\\
-0.09	0.000648556257991782\\
-0.08	0.000513189615523556\\
-0.07	0.000393484460300096\\
-0.0599999999999999	0.000289511608137373\\
-0.0499999999999999	0.000201341734920474\\
-0.04	0.000129045369381952\\
-0.03	7.26928858318932e-05\\
-0.02	3.23544968453228e-05\\
-0.01	8.10024590465735e-06\\
0	0\\
0.01	8.12344218796947e-06\\
0.02	3.25400641105365e-05\\
0.03	7.33191584759065e-05\\
0.04	0.000130529811500626\\
0.0499999999999999	0.000204240895317271\\
0.0599999999999999	0.000294521060344808\\
0.07	0.000401438727628153\\
0.08	0.000525062081145111\\
0.09	0.000665459060081208\\
0.1	0.000822697351076807\\
0.11	0.000996844380446837\\
0.12	0.00118796730637406\\
0.13	0.00139613301107718\\
0.14	0.00162140809295706\\
0.15	0.00186385885872019\\
0.16	0.00212355131548395\\
0.17	0.00240055116286306\\
0.18	0.00269492378503837\\
0.19	0.00300673424281395\\
0.2	0.00333604726565702\\
0.21	0.00368292724373048\\
0.22	0.00404743821991271\\
0.23	0.00442964388181259\\
0.24	0.00482960755377515\\
0.25	0.00524739218888641\\
0.26	0.00568306036097346\\
0.27	0.00613667425660525\\
0.28	0.00660829566709499\\
0.29	0.00709798598050444\\
0.3	0.00760580617365582\\
0.31	0.00813181680414843\\
0.32	0.00867607800238653\\
0.33	0.0092386494636163\\
0.34	0.00981959043997824\\
0.35	0.0104189597325727\\
0.36	0.0110368156835434\\
0.37	0.01167321616818\\
0.38	0.0123282185870416\\
0.39	0.0130018798581042\\
0.4	0.0136942564089325\\
0.41	0.0144054041688799\\
0.42	0.0151353785613177\\
0.43	0.0158842344958948\\
0.44	0.016652026360833\\
0.45	0.0174388080152571\\
0.46	0.0182446327815618\\
0.47	0.0190695534378206\\
0.48	0.0199136222102351\\
0.49	0.020776890765629\\
0.5	0.0216594102039891\\
0.51	0.022561231051055\\
0.52	0.0234824032509562\\
0.53	0.0244229761589065\\
0.54	0.0253829985339506\\
0.55	0.0263625185317671\\
0.56	0.0273615836975327\\
0.57	0.0283802409588461\\
0.58	0.029418536618715\\
0.59	0.0304765163486096\\
0.6	0.0315542251815823\\
0.61	0.0326517075054582\\
0.62	0.0337690070560961\\
0.63	0.0349061669107237\\
0.64	0.0360632294813493\\
0.65	0.0372402365082484\\
0.66	0.0384372290535347\\
0.67	0.0396542474948082\\
0.68	0.0408913315188905\\
0.69	0.0421485201156437\\
0.7	0.0434258515718783\\
0.71	0.04472336346535\\
0.72	0.0460410926588484\\
0.73	0.04737907529438\\
0.74	0.0487373467874428\\
0.75	0.0501159418214052\\
0.76	0.0515148943419755\\
0.77	0.0529342375517789\\
0.78	0.0543740039050332\\
0.79	0.055834225102331\\
0.8	0.057314932085526\\
0.81	0.0588161550327288\\
0.82	0.0603379233534117\\
0.83	0.0618802656836231\\
0.84	0.0634432098813165\\
0.85	0.0650267830217927\\
0.86	0.0666310113932571\\
0.87	0.0682559204924961\\
0.88	0.0699015350206703\\
0.89	0.0715678788792286\\
0.9	0.0732549751659438\\
0.91	0.0749628461710704\\
0.92	0.0766915133736286\\
0.93	0.0784409974378102\\
0.94	0.0802113182095153\\
0.95	0.0820024947130127\\
0.96	0.0838145451477329\\
0.97	0.0856474868851892\\
0.98	0.0875013364660296\\
0.99	0.0893761095972234\\
1	0.0912718211493778\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0.0606050699505324\\
-0.99	0.0594114387042596\\
-0.98	0.0582292262127856\\
-0.97	0.057058452001895\\
-0.96	0.0558991353871949\\
-0.95	0.0547512954725387\\
-0.94	0.0536149511484648\\
-0.93	0.0524901210906508\\
-0.92	0.0513768237583803\\
-0.91	0.0502750773930257\\
-0.9	0.0491849000165459\\
-0.89	0.0481063094299995\\
-0.88	0.0470393232120735\\
-0.87	0.0459839587176272\\
-0.86	0.0449402330762536\\
-0.85	0.0439081631908562\\
-0.84	0.0428877657362434\\
-0.83	0.0418790571577375\\
-0.82	0.0408820536698054\\
-0.81	0.0398967712547005\\
-0.8	0.0389232256611291\\
-0.79	0.0379614324029279\\
-0.78	0.0370114067577661\\
-0.77	0.0360731637658603\\
-0.76	0.0351467182287126\\
-0.75	0.0342320847078638\\
-0.74	0.0333292775236681\\
-0.73	0.0324383107540866\\
-0.72	0.0315591982334994\\
-0.71	0.0306919535515398\\
-0.7	0.0298365900519441\\
-0.69	0.028993120831427\\
-0.68	0.0281615587385733\\
-0.67	0.0273419163727524\\
-0.66	0.0265342060830519\\
-0.65	0.0257384399672344\\
-0.64	0.024954629870713\\
-0.63	0.0241827873855509\\
-0.62	0.0234229238494799\\
-0.61	0.0226750503449431\\
-0.6	0.0219391776981569\\
-0.59	0.0212153164781988\\
-0.58	0.0205034769961138\\
-0.57	0.0198036693040448\\
-0.56	0.0191159031943871\\
-0.55	0.0184401881989631\\
-0.54	0.0177765335882216\\
-0.53	0.0171249483704601\\
-0.52	0.0164854412910697\\
-0.51	0.0158580208318042\\
-0.5	0.0152426952100723\\
-0.49	0.0146394723782539\\
-0.48	0.0140483600230388\\
-0.47	0.0134693655647922\\
-0.46	0.0129024961569418\\
-0.45	0.0123477586853891\\
-0.44	0.0118051597679472\\
-0.43	0.0112747057538011\\
-0.42	0.0107564027229924\\
-0.41	0.0102502564859304\\
-0.4	0.00975627258292611\\
-0.39	0.00927445628375198\\
-0.38	0.00880481258722657\\
-0.37	0.00834734622082331\\
-0.36	0.00790206164030591\\
-0.35	0.00746896302938724\\
-0.34	0.00704805429941391\\
-0.33	0.00663933908907773\\
-0.32	0.00624282076414948\\
-0.31	0.00585850241724069\\
-0.3	0.00548638686758868\\
-0.29	0.00512647666086957\\
-0.28	0.00477877406903456\\
-0.27	0.00444328109017211\\
-0.26	0.00411999944839685\\
-0.25	0.00380893059376325\\
-0.24	0.00351007570220405\\
-0.23	0.0032234356754962\\
-0.22	0.00294901114125061\\
-0.21	0.0026868024529277\\
-0.2	0.00243680968988126\\
-0.19	0.0021990326574229\\
-0.18	0.00197347088691613\\
-0.17	0.00176012363589503\\
-0.16	0.00155898988820764\\
-0.15	0.00137006835418527\\
-0.14	0.00119335747083753\\
-0.13	0.00102885540207209\\
-0.12	0.000876560038940447\\
-0.11	0.000736468999909638\\
-0.1	0.000608579631157243\\
-0.09	0.000492889006893017\\
-0.08	0.000389393929705946\\
-0.07	0.000298090930935455\\
-0.0599999999999999	0.000218976271067702\\
-0.0499999999999999	0.000152045940157507\\
-0.04	9.72956582749977e-05\\
-0.03	5.47208759751859e-05\\
-0.02	2.43167747957969e-05\\
-0.01	6.07826777557739e-06\\
0	0\\
0.01	6.07634917036085e-06\\
0.02	2.43014261963855e-05\\
0.03	5.46690758140827e-05\\
0.04	9.71728772270197e-05\\
0.0499999999999999	0.00015180614477163\\
0.0599999999999999	0.000218561928604949\\
0.07	0.000297433015419402\\
0.08	0.000388411929176564\\
0.09	0.000491490931867351\\
0.1	0.000606662024294491\\
0.11	0.000733916946877723\\
0.12	0.000873247180481727\\
0.13	0.00102464394726788\\
0.14	0.00118809821156674\\
0.15	0.00136360068077424\\
0.16	0.00155114180626995\\
0.17	0.00175071178435661\\
0.18	0.00196230055722164\\
0.19	0.00218589781392137\\
0.2	0.00242149299138478\\
0.21	0.00266907527544066\\
0.22	0.00292863360186348\\
0.23	0.00320015665744261\\
0.24	0.00348363288107023\\
0.25	0.00377905046485043\\
0.26	0.00408639735522791\\
0.27	0.00440566125413885\\
0.28	0.00473682962017831\\
0.29	0.00507988966978952\\
0.3	0.00543482837847192\\
0.31	0.00580163248200885\\
0.32	0.00618028847771174\\
0.33	0.00657078262568736\\
0.34	0.00697310095011813\\
0.35	0.00738722924056598\\
0.36	0.00781315305328995\\
0.37	0.00825085771258366\\
0.38	0.00870032831212997\\
0.39	0.00916154971637212\\
0.4	0.00963450656190221\\
0.41	0.0101191832588677\\
0.42	0.0106155639923917\\
0.43	0.0111236327240116\\
0.44	0.0116433731931332\\
0.45	0.0121747689184993\\
0.46	0.0127178031996762\\
0.47	0.0132724591185527\\
0.48	0.0138387195408554\\
0.49	0.014416567117678\\
0.5	0.0150059842870261\\
0.51	0.0156069532753751\\
0.52	0.0162194560992407\\
0.53	0.0168434745667663\\
0.54	0.0174789902793201\\
0.55	0.0181259846331077\\
0.56	0.0187844388207957\\
0.57	0.0194543338331484\\
0.58	0.0201356504606773\\
0.59	0.0208283692953015\\
0.6	0.0215324707320196\\
0.61	0.0222479349705938\\
0.62	0.022974742017244\\
0.63	0.0237128716863534\\
0.64	0.0244623036021847\\
0.65	0.0252230172006049\\
0.66	0.0259949917308219\\
0.67	0.0267782062571295\\
0.68	0.0275726396606621\\
0.69	0.0283782706411593\\
0.7	0.029195077718736\\
0.71	0.0300230392356658\\
0.72	0.0308621333581685\\
0.73	0.0317123380782071\\
0.74	0.0325736312152924\\
0.75	0.0334459904182961\\
0.76	0.0343293931672661\\
0.77	0.0352238167752563\\
0.78	0.036129238390155\\
0.79	0.0370456349965252\\
0.8	0.0379729834174471\\
0.81	0.0389112603163697\\
0.82	0.0398604421989631\\
0.83	0.0408205054149804\\
0.84	0.0417914261601216\\
0.85	0.0427731804779033\\
0.86	0.0437657442615313\\
0.87	0.0447690932557787\\
0.88	0.0457832030588666\\
0.89	0.0468080491243482\\
0.9	0.0478436067629968\\
0.91	0.048889851144695\\
0.92	0.0499467573003294\\
0.93	0.051014300123684\\
0.94	0.0520924543733381\\
0.95	0.0531811946745654\\
0.96	0.0542804955212343\\
0.97	0.0553903312777089\\
0.98	0.0565106761807534\\
0.99	0.0576415043414332\\
1	0.0587827897470207\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0.0851726650271047\\
-0.99	0.0836000565007142\\
-0.98	0.0820395303568517\\
-0.97	0.080491160527158\\
-0.96	0.0789550211291113\\
-0.95	0.0774311864618883\\
-0.94	0.0759197310021483\\
-0.93	0.0744207293997393\\
-0.92	0.0729342564733274\\
-0.91	0.0714603872059487\\
-0.9	0.0699991967404819\\
-0.89	0.0685507603750458\\
-0.88	0.0671151535583146\\
-0.87	0.0656924518847591\\
-0.86	0.0642827310898073\\
-0.85	0.0628860670449253\\
-0.84	0.0615025357526235\\
-0.83	0.0601322133413802\\
-0.82	0.058775176060489\\
-0.81	0.057431500274827\\
-0.8	0.056101262459544\\
-0.79	0.054784539194674\\
-0.78	0.0534814071596673\\
-0.77	0.0521919431278453\\
-0.76	0.050916223960776\\
-0.75	0.0496543266025733\\
-0.74	0.0484063280741145\\
-0.73	0.0471723054671863\\
-0.72	0.0459523359385468\\
-0.71	0.044746496703915\\
-0.7	0.0435548650318811\\
-0.69	0.0423775182377416\\
-0.68	0.0412145336772569\\
-0.67	0.0400659887403339\\
-0.66	0.038931960844633\\
-0.65	0.0378125274290997\\
-0.64	0.0367077659474226\\
-0.63	0.0356177538614161\\
-0.62	0.0345425686343311\\
-0.61	0.0334822877240909\\
-0.6	0.0324369885764565\\
-0.59	0.0314067486181193\\
-0.58	0.0303916452497228\\
-0.57	0.0293917558388131\\
-0.56	0.0284071577127223\\
-0.55	0.0274379281513798\\
-0.54	0.0264841443800571\\
-0.53	0.0255458835620454\\
-0.52	0.0246232227912664\\
-0.51	0.023716239084817\\
-0.5	0.0228250093754502\\
-0.49	0.0219496105039914\\
-0.48	0.0210901192116937\\
-0.47	0.0202466121325284\\
-0.46	0.0194191657854184\\
-0.45	0.0186078565664088\\
-0.44	0.0178127607407812\\
-0.43	0.017033954435111\\
-0.42	0.0162715136292656\\
-0.41	0.0155255141483517\\
-0.4	0.0147960316546058\\
-0.39	0.0140831416392345\\
-0.38	0.0133869194142028\\
-0.37	0.0127074401039715\\
-0.36	0.0120447786371907\\
-0.35	0.0113990097383413\\
-0.34	0.0107702079193336\\
-0.33	0.0101584474710638\\
-0.32	0.0095638024549239\\
-0.31	0.00898634669427599\\
-0.3	0.00842615376588257\\
-0.29	0.00788329699130307\\
-0.28	0.00735784942825199\\
-0.27	0.00684988386192568\\
-0.26	0.00635947279629281\\
-0.25	0.0058866884453586\\
-0.24	0.00543160272439708\\
-0.23	0.00499428724115743\\
-0.22	0.00457481328704544\\
-0.21	0.00417325182828135\\
-0.2	0.00378967349703566\\
-0.19	0.00342414858254766\\
-0.18	0.00307674702222369\\
-0.17	0.0027475383927229\\
-0.16	0.00243659190102651\\
-0.15	0.00214397637549917\\
-0.14	0.00186976025693762\\
-0.13	0.00161401158961508\\
-0.12	0.00137679801231927\\
-0.11	0.00115818674938662\\
-0.1	0.000958244601738524\\
-0.09	0.000777037937916492\\
-0.08	0.000614632685123292\\
-0.07	0.000471094320267439\\
-0.0599999999999999	0.000346487861018645\\
-0.0499999999999999	0.000240877856872296\\
-0.04	0.000154328380227577\\
-0.03	8.6903017480584e-05\\
-0.02	3.86648601342745e-05\\
-0.01	9.67649593019678e-06\\
0	0\\
0.01	9.69692604449327e-06\\
0.02	3.88282975376623e-05\\
0.03	8.74545989604653e-05\\
0.04	0.000155635767068367\\
0.0499999999999999	0.000243431182190921\\
0.0599999999999999	0.000350899659570126\\
0.07	0.000478099440736283\\
0.08	0.000625088184928305\\
0.09	0.000791922960555351\\
0.1	0.000978660236706452\\
0.11	0.00118535587471126\\
0.12	0.00141206511974835\\
0.13	0.00165884259251224\\
0.14	0.00192574228093351\\
0.15	0.00221281753196067\\
0.16	0.00252012104340282\\
0.17	0.00284770485583517\\
0.18	0.00319562034457335\\
0.19	0.00356391821171595\\
0.2	0.00395264847825862\\
0.21	0.0043618604762818\\
0.22	0.00479160284121614\\
0.23	0.00524192350418562\\
0.24	0.00571286968443298\\
0.25	0.00620448788182909\\
0.26	0.00671682386946629\\
0.27	0.00724992268634457\\
0.28	0.00780382863014503\\
0.29	0.00837858525009759\\
0.3	0.00897423533994604\\
0.31	0.00959082093100841\\
0.32	0.0102283832853404\\
0.33	0.010886962888999\\
0.34	0.0115665994454122\\
0.35	0.012267331868856\\
0.36	0.0129891982780397\\
0.37	0.0137322359898031\\
0.38	0.014496481512927\\
0.39	0.01528197054206\\
0.4	0.0160887379517624\\
0.41	0.0169168177906699\\
0.42	0.017766243275779\\
0.43	0.0186370467868577\\
0.44	0.0195292598609789\\
0.45	0.0204429131871841\\
0.46	0.0213780366012758\\
0.47	0.0223346590807405\\
0.48	0.0233128087398053\\
0.49	0.0243125128246295\\
0.5	0.0253337977086334\\
0.51	0.0263766888879626\\
0.52	0.0274412109770962\\
0.53	0.0285273877045921\\
0.54	0.0296352419089783\\
0.55	0.0307647955347878\\
0.56	0.0319160696287385\\
0.57	0.0330890843360604\\
0.58	0.0342838588969723\\
0.59	0.0355004116433076\\
0.6	0.0367387599952908\\
0.61	0.0379989204584663\\
0.62	0.0392809086207812\\
0.63	0.0405847391498217\\
0.64	0.0419104257902043\\
0.65	0.0432579813611258\\
0.66	0.0446274177540667\\
0.67	0.0460187459306556\\
0.68	0.047431975920692\\
0.69	0.0488671168203273\\
0.7	0.0503241767904074\\
0.71	0.0518031630549752\\
0.72	0.0533040818999355\\
0.73	0.0548269386718808\\
0.74	0.0563717377770795\\
0.75	0.0579384826806277\\
0.76	0.0595271759057631\\
0.77	0.0611378190333429\\
0.78	0.0627704127014837\\
0.79	0.0644249566053669\\
0.8	0.0661014494972065\\
0.81	0.0677998891863816\\
0.82	0.0695202725397311\\
0.83	0.0712625954820128\\
0.84	0.0730268529965264\\
0.85	0.0748130391258982\\
0.86	0.0766211469730305\\
0.87	0.0784511687022109\\
0.88	0.0803030955403876\\
0.89	0.0821769177786014\\
0.9	0.0840726247735833\\
0.91	0.08599020494951\\
0.92	0.0879296457999197\\
0.93	0.0898909338897882\\
0.94	0.0918740548577617\\
0.95	0.0938789934185487\\
0.96	0.0959057333654677\\
0.97	0.0979542575731513\\
0.98	0.100024548000404\\
0.99	0.102116585693217\\
1	0.10423035078793\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0.123635947098919\\
-0.99	0.121126682325849\\
-0.98	0.118643086880022\\
-0.97	0.116185194142212\\
-0.96	0.113753036218282\\
-0.95	0.111346643932668\\
-0.94	0.108966046822112\\
-0.93	0.106611273129646\\
-0.92	0.104282349798833\\
-0.91	0.101979302468266\\
-0.9	0.0997021554663232\\
-0.89	0.0974509318061898\\
-0.88	0.09522565318114\\
-0.87	0.0930263399600875\\
-0.86	0.0908530111834048\\
-0.85	0.0887056845590109\\
-0.84	0.086584376458732\\
-0.83	0.0844891019149349\\
-0.82	0.082419874617436\\
-0.81	0.0803767069106864\\
-0.8	0.0783596097912329\\
-0.79	0.0763685929054611\\
-0.78	0.0744036645476138\\
-0.77	0.0724648316580931\\
-0.76	0.0705520998220436\\
-0.75	0.068665473268214\\
-0.74	0.0668049548681061\\
-0.73	0.0649705461354025\\
-0.72	0.0631622472256788\\
-0.71	0.0613800569364008\\
-0.7	0.059623972707199\\
-0.69	0.0578939906204344\\
-0.68	0.0561901054020397\\
-0.67	0.0545123104226469\\
-0.66	0.052860597698995\\
-0.65	0.0512349578956205\\
-0.64	0.0496353803268272\\
-0.63	0.0480618529589346\\
-0.62	0.0465143624128085\\
-0.61	0.0449928939666648\\
-0.6	0.0434974315591532\\
-0.59	0.0420279577927128\\
-0.58	0.0405844539372041\\
-0.57	0.0391668999338099\\
-0.56	0.0377752743992084\\
-0.55	0.0364095546300142\\
-0.54	0.0350697166074851\\
-0.53	0.0337557350024934\\
-0.52	0.0324675831807602\\
-0.51	0.0312052332083478\\
-0.5	0.0299686558574116\\
-0.49	0.0287578206122059\\
-0.48	0.0275726956753414\\
-0.47	0.0264132479742945\\
-0.46	0.0252794431681616\\
-0.45	0.024171245654658\\
-0.44	0.0230886185773587\\
-0.43	0.0220315238331753\\
-0.42	0.0209999220800697\\
-0.41	0.019993772744998\\
-0.4	0.0190130340320822\\
-0.39	0.0180576629310093\\
-0.38	0.0171276152256471\\
-0.37	0.0162228455028813\\
-0.36	0.0153433071616662\\
-0.35	0.0144889524222825\\
-0.34	0.0136597323358054\\
-0.33	0.0128555967937723\\
-0.32	0.0120764945380506\\
-0.31	0.0113223731708987\\
-0.3	0.0105931791652178\\
-0.29	0.0098888578749914\\
-0.28	0.00920935354590401\\
-0.27	0.00855460932613929\\
-0.26	0.0079245672773522\\
-0.25	0.00731916838580875\\
-0.24	0.00673835257369146\\
-0.23	0.00618205871056472\\
-0.22	0.0056502246249954\\
-0.21	0.00514278711632665\\
-0.2	0.00465968196659558\\
-0.19	0.00420084395259569\\
-0.18	0.00376620685807493\\
-0.17	0.00335570348606781\\
-0.16	0.0029692656713563\\
-0.15	0.00260682429305074\\
-0.14	0.00226830928729644\\
-0.13	0.00195364966008635\\
-0.12	0.00166277350019008\\
-0.11	0.00139560799218428\\
-0.1	0.00115207942958296\\
-0.09	0.000932113228064642\\
-0.08	0.000735633938789771\\
-0.07	0.000562565261802869\\
-0.0599999999999999	0.000412830059517789\\
-0.0499999999999999	0.000286350370277721\\
-0.04	0.000183047421987253\\
-0.03	0.000102841645814193\\
-0.02	4.56526899491518e-05\\
-0.01	1.13994334270682e-05\\
0	0\\
0.01	1.13717720589962e-05\\
0.02	4.54314046002885e-05\\
0.03	0.00010209483922944\\
0.04	0.00018127731820322\\
0.0499999999999999	0.000282893398499738\\
0.0599999999999999	0.000406856965914817\\
0.07	0.000553081249181693\\
0.08	0.000721478834105511\\
0.09	0.000911961677713177\\
0.1	0.00112444112240976\\
0.11	0.00135882791014083\\
0.12	0.0016150321965544\\
0.13	0.00189296356515884\\
0.14	0.00219253104147236\\
0.15	0.00251364310716178\\
0.16	0.00285620771416321\\
0.17	0.00322013229878423\\
0.18	0.0036053237957818\\
0.19	0.00401168865241154\\
0.2	0.00443913284244653\\
0.21	0.00488756188016008\\
0.22	0.00535688083427013\\
0.23	0.0058469943418407\\
0.24	0.00635780662213697\\
0.25	0.00688922149043253\\
0.26	0.00744114237176034\\
0.27	0.00801347231461148\\
0.28	0.00860611400457093\\
0.29	0.00921896977789255\\
0.3	0.00985194163500795\\
0.31	0.0105049312539648\\
0.32	0.0111778400037959\\
0.33	0.0118705689578104\\
0.34	0.012583018906809\\
0.35	0.0133150903722192\\
0.36	0.0140666836191445\\
0.37	0.014837698669331\\
0.38	0.0156280353140429\\
0.39	0.0164375931268485\\
0.4	0.0172662714763109\\
0.41	0.0181139695385868\\
0.42	0.0189805863099205\\
0.43	0.019866020619046\\
0.44	0.0207701711394779\\
0.45	0.0216929364017045\\
0.46	0.0226342148052711\\
0.47	0.023593904630755\\
0.48	0.0245719040516299\\
0.49	0.0255681111460204\\
0.5	0.0265824239083386\\
0.51	0.0276147402608087\\
0.52	0.0286649580648729\\
0.53	0.0297329751324777\\
0.54	0.030818689237242\\
0.55	0.0319219981255033\\
0.56	0.0330427995272385\\
0.57	0.0341809911668643\\
0.58	0.0353364707739112\\
0.59	0.0365091360935678\\
0.6	0.0376988848971039\\
0.61	0.0389056149921595\\
0.62	0.0401292242329073\\
0.63	0.041369610530085\\
0.64	0.0426266718608955\\
0.65	0.0439003062787761\\
0.66	0.0451904119230358\\
0.67	0.046496887028358\\
0.68	0.0478196299341717\\
0.69	0.0491585390938875\\
0.7	0.050513513083998\\
0.71	0.0518844506130469\\
0.72	0.0532712505304588\\
0.73	0.054673811835236\\
0.74	0.0560920336845195\\
0.75	0.0575258154020131\\
0.76	0.0589750564862727\\
0.77	0.0604396566188586\\
0.78	0.0619195156723523\\
0.79	0.0634145337182383\\
0.8	0.0649246110346472\\
0.81	0.0664496481139667\\
0.82	0.0679895456703137\\
0.83	0.0695442046468736\\
0.84	0.0711135262231026\\
0.85	0.0726974118217964\\
0.86	0.0742957631160241\\
0.87	0.075908482035928\\
0.88	0.0775354707753894\\
0.89	0.0791766317985624\\
0.9	0.0808318678462737\\
0.91	0.0825010819422912\\
0.92	0.0841841773994608\\
0.93	0.085881057825712\\
0.94	0.0875916271299341\\
0.95	0.0893157895277215\\
0.96	0.0910534495469912\\
0.97	0.0928045120334722\\
0.98	0.0945688821560663\\
0.99	0.0963464654120842\\
1	0.0981371676323536\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0.141470124710097\\
-0.99	0.138691248083176\\
-0.98	0.135938314981141\\
-0.97	0.133211399065301\\
-0.96	0.130510573163554\\
-0.95	0.127835909259559\\
-0.94	0.125187478482011\\
-0.93	0.122565351094021\\
-0.92	0.119969596482595\\
-0.91	0.117400283148225\\
-0.9	0.114857478694595\\
-0.89	0.1123412498184\\
-0.88	0.109851662299288\\
-0.87	0.107388780989924\\
-0.86	0.104952669806179\\
-0.85	0.102543391717453\\
-0.84	0.100161008737132\\
-0.83	0.0978055819131762\\
-0.82	0.0954771713188551\\
-0.81	0.093175836043625\\
-0.8	0.0909016341841518\\
-0.79	0.0886546228354863\\
-0.78	0.0864348580823911\\
-0.77	0.0842423949908265\\
-0.76	0.0820772875995942\\
-0.75	0.0799395889121448\\
-0.74	0.0778293508885531\\
-0.73	0.0757466244376571\\
-0.72	0.0736914594093751\\
-0.71	0.071663904587193\\
-0.7	0.0696640076808307\\
-0.69	0.0676918153190882\\
-0.68	0.0657473730428748\\
-0.67	0.0638307252984238\\
-0.66	0.0619419154306944\\
-0.65	0.0600809856769648\\
-0.64	0.0582479771606174\\
-0.63	0.0564429298851198\\
-0.62	0.0546658827282029\\
-0.61	0.0529168734362381\\
-0.6	0.0511959386188171\\
-0.59	0.0495031137435344\\
-0.58	0.047838433130976\\
-0.57	0.0462019299499157\\
-0.56	0.0445936362127211\\
-0.55	0.0430135827709683\\
-0.54	0.0414617993112744\\
-0.53	0.0399383143513368\\
-0.52	0.0384431552361956\\
-0.51	0.0369763481347084\\
-0.5	0.0355379180362446\\
-0.49	0.0341278887476004\\
-0.48	0.0327462828901325\\
-0.47	0.031393121897115\\
-0.46	0.0300684260113188\\
-0.45	0.0287722142828137\\
-0.44	0.0275045045669955\\
-0.43	0.0262653135228371\\
-0.42	0.0250546566113666\\
-0.41	0.0238725480943694\\
-0.4	0.0227190010333189\\
-0.39	0.0215940272885306\\
-0.38	0.0204976375185473\\
-0.37	0.0194298411797474\\
-0.36	0.0183906465261822\\
-0.35	0.0173800606096392\\
-0.34	0.0163980892799333\\
-0.33	0.0154447371854228\\
-0.32	0.0145200077737523\\
-0.31	0.0136239032928215\\
-0.3	0.0127564247919784\\
-0.29	0.0119175721234384\\
-0.28	0.0111073439439242\\
-0.27	0.0103257377165317\\
-0.26	0.00957274971281671\\
-0.25	0.00884837501510127\\
-0.24	0.00815260751900321\\
-0.23	0.00748543993618044\\
-0.22	0.00684686379729532\\
-0.21	0.0062368694551951\\
-0.2	0.00565544608830601\\
-0.19	0.00510258170424034\\
-0.18	0.00457826314361698\\
-0.17	0.00408247608408919\\
-0.16	0.00361520504458328\\
-0.15	0.00317643338974134\\
-0.14	0.00276614333456866\\
-0.13	0.0023843159492851\\
-0.12	0.00203093116437504\\
-0.11	0.00170596777583637\\
-0.1	0.00140940345062424\\
-0.09	0.00114121473229061\\
-0.08	0.000901377046812136\\
-0.07	0.000689864708610153\\
-0.0599999999999999	0.000506650926753248\\
-0.0499999999999999	0.000351707811347995\\
-0.04	0.000225006380105714\\
-0.03	0.000126516565092518\\
-0.02	5.62072196519602e-05\\
-0.01	1.40461255015239e-05\\
0	0\\
0.01	1.40345035792005e-05\\
0.02	5.61142473438372e-05\\
0.03	0.000126202800828683\\
0.04	0.000224262699917164\\
0.0499999999999999	0.000350255454911716\\
0.0599999999999999	0.000504141558758307\\
0.07	0.000685880495418862\\
0.08	0.000895430748388045\\
0.09	0.00113274980935362\\
0.1	0.0013977941869954\\
0.11	0.00169051941591777\\
0.12	0.0020108800657168\\
0.13	0.00235882975017459\\
0.14	0.00273432113657802\\
0.15	0.00313730595516239\\
0.16	0.0035677350086683\\
0.17	0.00402555818201864\\
0.18	0.00451072445210255\\
0.19	0.00502318189766978\\
0.2	0.00556287770932737\\
0.21	0.00612975819963777\\
0.22	0.00672376881331349\\
0.23	0.00734485413750616\\
0.24	0.00799295791218358\\
0.25	0.0086680230405929\\
0.26	0.00936999159980935\\
0.27	0.0100988048513599\\
0.28	0.0108544032519243\\
0.29	0.0116367264641074\\
0.3	0.0124457133672802\\
0.31	0.0132813020684834\\
0.32	0.014143429913394\\
0.33	0.015032033497348\\
0.34	0.0159470486764173\\
0.35	0.0168884105785357\\
0.36	0.0178560536146726\\
0.37	0.01884991149005\\
0.38	0.0198699172153969\\
0.39	0.0209160031182433\\
0.4	0.0219881008542435\\
0.41	0.0230861414185288\\
0.42	0.0242100551570893\\
0.43	0.0253597717781741\\
0.44	0.0265352203637116\\
0.45	0.0277363293807468\\
0.46	0.028963026692889\\
0.47	0.0302152395717702\\
0.48	0.031492894708507\\
0.49	0.0327959182251678\\
0.5	0.0341242356862377\\
0.51	0.0354777721100792\\
0.52	0.036856451980388\\
0.53	0.0382601992576367\\
0.54	0.0396889373905071\\
0.55	0.0411425893273055\\
0.56	0.0426210775273603\\
0.57	0.0441243239723958\\
0.58	0.0456522501778851\\
0.59	0.0472047772043701\\
0.6	0.048781825668757\\
0.61	0.0503833157555751\\
0.62	0.052009167228201\\
0.63	0.053659299440045\\
0.64	0.0553336313456968\\
0.65	0.0570320815120268\\
0.66	0.0587545681292432\\
0.67	0.060501009021899\\
0.68	0.0622713216598505\\
0.69	0.0640654231691607\\
0.7	0.0658832303429497\\
0.71	0.0677246596521856\\
0.72	0.0695896272564173\\
0.73	0.0714780490144443\\
0.74	0.0733898404949252\\
0.75	0.0753249169869155\\
0.76	0.0772831935103446\\
0.77	0.0792645848264159\\
0.78	0.0812690054479409\\
0.79	0.0832963696495966\\
0.8	0.0853465914781099\\
0.81	0.0874195847623634\\
0.82	0.0895152631234245\\
0.83	0.0916335399844927\\
0.84	0.0937743285807678\\
0.85	0.095937541969232\\
0.86	0.0981230930383495\\
0.87	0.10033089451768\\
0.88	0.102560858987405\\
0.89	0.104812898887765\\
0.9	0.107086926528408\\
0.91	0.109382854097643\\
0.92	0.111700593671613\\
0.93	0.114040057223357\\
0.94	0.116401156631796\\
0.95	0.118783803690612\\
0.96	0.121187910117033\\
0.97	0.123613387560529\\
0.98	0.126060147611396\\
0.99	0.128528101809258\\
1	0.131017161651456\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0.060477522315059\\
-0.99	0.0592923015395526\\
-0.98	0.058118259831975\\
-0.97	0.0569554188966409\\
-0.96	0.0558038002604549\\
-0.95	0.0546634252713074\\
-0.94	0.0535343150964784\\
-0.93	0.0524164907210525\\
-0.92	0.0513099729463441\\
-0.91	0.0502147823883293\\
-0.9	0.0491309394760938\\
-0.89	0.0480584644502868\\
-0.88	0.0469973773615873\\
-0.87	0.0459476980691824\\
-0.86	0.0449094462392562\\
-0.85	0.0438826413434906\\
-0.84	0.0428673026575769\\
-0.83	0.0418634492597421\\
-0.82	0.0408711000292849\\
-0.81	0.039890273645126\\
-0.8	0.0389209885843706\\
-0.79	0.0379632631208844\\
-0.78	0.0370171153238824\\
-0.77	0.036082563056532\\
-0.76	0.0351596239745695\\
-0.75	0.0342483155249308\\
-0.74	0.0333486549443964\\
-0.73	0.0324606592582513\\
-0.72	0.0315843452789582\\
-0.71	0.0307197296048485\\
-0.7	0.0298668286188253\\
-0.69	0.0290256584870843\\
-0.68	0.0281962351578495\\
-0.67	0.0273785743601243\\
-0.66	0.0265726916024595\\
-0.65	0.025778602171737\\
-0.64	0.0249963211319711\\
-0.63	0.0242258633231252\\
-0.62	0.0234672433599459\\
-0.61	0.0227204756308155\\
-0.6	0.0219855742966195\\
-0.59	0.0212625532896339\\
-0.58	0.0205514263124294\\
-0.57	0.019852206836793\\
-0.56	0.0191649081026686\\
-0.55	0.0184895431171163\\
-0.54	0.017826124653288\\
-0.53	0.0171746652494255\\
-0.52	0.0165351772078735\\
-0.51	0.0159076725941143\\
-0.5	0.0152921632358214\\
-0.49	0.014688660721931\\
-0.48	0.0140971764017356\\
-0.47	0.013517721383995\\
-0.46	0.012950306536068\\
-0.45	0.0123949424830657\\
-0.44	0.0118516396070224\\
-0.43	0.0113204080460889\\
-0.42	0.0108012576937458\\
-0.41	0.0102941981980364\\
-0.4	0.00979923896082266\\
-0.39	0.00931638913706032\\
-0.38	0.00884565763409514\\
-0.37	0.00838705311098112\\
-0.36	0.00794058397782058\\
-0.35	0.00750625839512353\\
-0.34	0.00708408427319211\\
-0.33	0.00667406927152175\\
-0.32	0.00627622079822955\\
-0.31	0.00589054600950137\\
-0.3	0.0055170518090608\\
-0.29	0.00515574484766271\\
-0.28	0.00480663152260528\\
-0.27	0.00446971797726853\\
-0.26	0.00414501010067239\\
-0.25	0.00383251352705719\\
-0.24	0.00353223363548867\\
-0.23	0.00324417554948399\\
-0.22	0.00296834413666092\\
-0.21	0.00270474400840919\\
-0.2	0.00245337951958699\\
-0.19	0.00221425476823617\\
-0.18	0.00198737359532457\\
-0.17	0.00177273958450798\\
-0.16	0.00157035606191912\\
-0.15	0.00138022609597354\\
-0.14	0.00120235249720548\\
-0.13	0.001036737818122\\
-0.12	0.000883384353081565\\
-0.11	0.00074229413819759\\
-0.1	0.00061346895126152\\
-0.09	0.000496910311692897\\
-0.08	0.000392619480509906\\
-0.07	0.000300597460324275\\
-0.0599999999999999	0.000220844995359799\\
-0.0499999999999999	0.000153362571492639\\
-0.04	9.81504163154213e-05\\
-0.03	5.52084992255005e-05\\
-0.02	2.45365315350507e-05\\
-0.01	6.13396660458301e-06\\
0	0\\
0.01	6.1335696719656e-06\\
0.02	2.45333561589168e-05\\
0.03	5.51977828126167e-05\\
0.04	9.81250160478793e-05\\
0.0499999999999999	0.000153312965612506\\
0.0599999999999999	0.000220759284882278\\
0.07	0.000300461371178937\\
0.08	0.000392416366108796\\
0.09	0.000496621155926018\\
0.1	0.000613072371916892\\
0.11	0.000741766390808002\\
0.12	0.000882699335195976\\
0.13	0.00103586707399908\\
0.14	0.00120126522293265\\
0.15	0.00137888914500422\\
0.16	0.00156873395103392\\
0.17	0.00177079450019332\\
0.18	0.0019850654005686\\
0.19	0.00221154100974456\\
0.2	0.00245021543541009\\
0.21	0.00270108253598554\\
0.22	0.00296413592127075\\
0.23	0.00323936895311513\\
0.24	0.00352677474610899\\
0.25	0.00382634616829418\\
0.26	0.00413807584189779\\
0.27	0.00446195614408504\\
0.28	0.00479797920773377\\
0.29	0.0051461369222278\\
0.3	0.00550642093427252\\
0.31	0.00587882264872901\\
0.32	0.00626333322946887\\
0.33	0.00665994360024844\\
0.34	0.00706864444560384\\
0.35	0.00748942621176271\\
0.36	0.00792227910757887\\
0.37	0.00836719310548292\\
0.38	0.0088241579424535\\
0.39	0.00929316312100734\\
0.4	0.00977419791020628\\
0.41	0.0102672513466853\\
0.42	0.0107723122356961\\
0.43	0.01128936915217\\
0.44	0.0118184104417987\\
0.45	0.0123594242221329\\
0.46	0.0129123983836963\\
0.47	0.0134773205911201\\
0.48	0.0140541782842917\\
0.49	0.0146429586795214\\
0.5	0.0152436487707254\\
0.51	0.0158562353306258\\
0.52	0.0164807049119655\\
0.53	0.0171170438487402\\
0.54	0.0177652382574453\\
0.55	0.0184252740383387\\
0.56	0.0190971368767197\\
0.57	0.0197808122442198\\
0.58	0.0204762854001138\\
0.59	0.0211835413926386\\
0.6	0.021902565060333\\
0.61	0.0226333410333874\\
0.62	0.0233758537350075\\
0.63	0.0241300873827949\\
0.64	0.0248960259901373\\
0.65	0.025673653367614\\
0.66	0.0264629531244141\\
0.67	0.0272639086697665\\
0.68	0.0280765032143837\\
0.69	0.0289007197719161\\
0.7	0.0297365411604201\\
0.71	0.0305839500038368\\
0.72	0.0314429287334818\\
0.73	0.0323134595895477\\
0.74	0.0331955246226155\\
0.75	0.0340891056951793\\
0.76	0.0349941844831779\\
0.77	0.0359107424775416\\
0.78	0.0368387609857431\\
0.79	0.0377782211333632\\
0.8	0.0387291038656626\\
0.81	0.0396913899491651\\
0.82	0.0406650599732474\\
0.83	0.0416500943517408\\
0.84	0.0426464733245379\\
0.85	0.0436541769592094\\
0.86	0.0446731851526291\\
0.87	0.0457034776326056\\
0.88	0.0467450339595216\\
0.89	0.0477978335279808\\
0.9	0.0488618555684613\\
0.91	0.0499370791489762\\
0.92	0.0510234831767397\\
0.93	0.0521210463998399\\
0.94	0.0532297474089182\\
0.95	0.0543495646388528\\
0.96	0.0554804763704482\\
0.97	0.0566224607321313\\
0.98	0.0577754957016502\\
0.99	0.0589395591077785\\
1	0.0601146286320248\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0.140761932563935\\
-0.99	0.137951607642985\\
-0.98	0.135168687218363\\
-0.97	0.13241323252346\\
-0.96	0.12968530357913\\
-0.95	0.126984959182571\\
-0.94	0.124312256896417\\
-0.93	0.121667253038052\\
-0.92	0.11905000266914\\
-0.91	0.116460559585392\\
-0.9	0.113898976306548\\
-0.89	0.111365304066614\\
-0.88	0.10885959280432\\
-0.87	0.106381891153836\\
-0.86	0.103932246435724\\
-0.85	0.101510704648152\\
-0.84	0.099117310458354\\
-0.83	0.0967521071943562\\
-0.82	0.0944151368369595\\
-0.81	0.0921064400119919\\
-0.8	0.0898260559828299\\
-0.79	0.0875740226431911\\
-0.78	0.0853503765102028\\
-0.77	0.0831551527177515\\
-0.76	0.0809883850101103\\
-0.75	0.0788501057358552\\
-0.74	0.0767403458420644\\
-0.73	0.0746591348688111\\
-0.72	0.0726065009439458\\
-0.71	0.0705824707781736\\
-0.7	0.0685870696604302\\
-0.69	0.0666203214535539\\
-0.68	0.0646822485902597\\
-0.67	0.0627728720694153\\
-0.66	0.0608922114526218\\
-0.65	0.059040284861099\\
-0.64	0.0572171089728787\\
-0.63	0.0554226990203053\\
-0.62	0.0536570687878455\\
-0.61	0.0519202306102095\\
-0.6	0.050212195370782\\
-0.59	0.0485329725003645\\
-0.58	0.046882569976232\\
-0.57	0.045260994321499\\
-0.56	0.0436682506048015\\
-0.55	0.0421043424402897\\
-0.54	0.0405692719879347\\
-0.53	0.0390630399541471\\
-0.52	0.0375856455927085\\
-0.51	0.0361370867060154\\
-0.5	0.0347173596466318\\
-0.49	0.0333264593191557\\
-0.48	0.0319643791823927\\
-0.47	0.0306311112518391\\
-0.46	0.0293266461024725\\
-0.45	0.0280509728718463\\
-0.44	0.0268040792634924\\
-0.43	0.0255859515506248\\
-0.42	0.0243965745801422\\
-0.41	0.0232359317769351\\
-0.4	0.0221040051484849\\
-0.39	0.0210007752897621\\
-0.38	0.0199262213884149\\
-0.37	0.0188803212302501\\
-0.36	0.0178630512050004\\
-0.35	0.0168743863123788\\
-0.34	0.0159143001684137\\
-0.33	0.0149827650120657\\
-0.32	0.0140797517121193\\
-0.31	0.0132052297743496\\
-0.3	0.0123591673489583\\
-0.29	0.0115415312382781\\
-0.28	0.0107522869047383\\
-0.27	0.00999139847909378\\
-0.26	0.00925882876890713\\
-0.25	0.00855453926728535\\
-0.24	0.00787849016186423\\
-0.23	0.00723064034403936\\
-0.22	0.0066109474184352\\
-0.21	0.00601936771261198\\
-0.2	0.00545585628700711\\
-0.19	0.00492036694510077\\
-0.18	0.00441285224380853\\
-0.17	0.00393326350409125\\
-0.16	0.00348155082178123\\
-0.15	0.00305766307861773\\
-0.14	0.00266154795348733\\
-0.13	0.00229315193386706\\
-0.12	0.00195242032746139\\
-0.11	0.00163929727403106\\
-0.1	0.00135372575740929\\
-0.09	0.00109564761769785\\
-0.08	0.000865003563639704\\
-0.07	0.000661733185163748\\
-0.0599999999999999	0.0004857749660947\\
-0.0499999999999999	0.000337066297024317\\
-0.04	0.000215543488339371\\
-0.03	0.000121141783399199\\
-0.02	5.37953718591205e-05\\
-0.01	1.34374031345265e-05\\
0	0\\
0.01	1.34142723177033e-05\\
0.02	5.36103308907132e-05\\
0.03	0.000120517301434845\\
0.04	0.000214063338666148\\
0.0499999999999999	0.000334175640494009\\
0.0599999999999999	0.000480780462321228\\
0.07	0.00065380313143896\\
0.08	0.000853168061515317\\
0.09	0.00107879876717284\\
0.1	0.00133061787864567\\
0.11	0.00160854715651571\\
0.12	0.00191250750651858\\
0.13	0.00224241899441766\\
0.14	0.00259820086093754\\
0.15	0.00297977153675561\\
0.16	0.00338704865754264\\
0.17	0.00381994907904939\\
0.18	0.00427838889223488\\
0.19	0.00476228343843019\\
0.2	0.00527154732453104\\
0.21	0.00580609443821761\\
0.22	0.00636583796319528\\
0.23	0.00695069039445043\\
0.24	0.00756056355351645\\
0.25	0.00819536860374821\\
0.26	0.00885501606559597\\
0.27	0.00953941583187683\\
0.28	0.0102484771830377\\
0.29	0.0109821088024079\\
0.3	0.0117402187914321\\
0.31	0.0125227146848832\\
0.32	0.013329503466051\\
0.33	0.0141604915818967\\
0.34	0.0150155849581786\\
0.35	0.0158946890145339\\
0.36	0.0167977086795226\\
0.37	0.0177245484056208\\
0.38	0.0186751121841661\\
0.39	0.0196493035602477\\
0.4	0.0206470256475382\\
0.41	0.021668181143062\\
0.42	0.0227126723419004\\
0.43	0.0237804011518257\\
0.44	0.0248712691078627\\
0.45	0.025985177386774\\
0.46	0.0271220268214658\\
0.47	0.0282817179153102\\
0.48	0.029464150856382\\
0.49	0.0306692255316061\\
0.5	0.031896841540811\\
0.51	0.0331468982106907\\
0.52	0.0344192946086638\\
0.53	0.0357139295566351\\
0.54	0.0370307016446518\\
0.55	0.0383695092444546\\
0.56	0.0397302505229178\\
0.57	0.0411128234553807\\
0.58	0.0425171258388636\\
0.59	0.0439430553051679\\
0.6	0.0453905093338577\\
0.61	0.0468593852651225\\
0.62	0.0483495803125154\\
0.63	0.0498609915755679\\
0.64	0.0513935160522786\\
0.65	0.0529470506514725\\
0.66	0.0545214922050316\\
0.67	0.0561167374799934\\
0.68	0.0577326831905157\\
0.69	0.0593692260097076\\
0.7	0.0610262625813245\\
0.71	0.062703689531323\\
0.72	0.0644014034792816\\
0.73	0.0661193010496775\\
0.74	0.0678572788830238\\
0.75	0.0696152336468641\\
0.76	0.0713930620466256\\
0.77	0.0731906608363254\\
0.78	0.0750079268291338\\
0.79	0.0768447569077917\\
0.8	0.0787010480348806\\
0.81	0.0805766972629475\\
0.82	0.0824716017444803\\
0.83	0.0843856587417352\\
0.84	0.086318765636418\\
0.85	0.0882708199392132\\
0.86	0.0902417192991661\\
0.87	0.0922313615129147\\
0.88	0.0942396445337717\\
0.89	0.0962664664806578\\
0.9	0.0983117256468839\\
0.91	0.100375320508784\\
0.92	0.102457149734197\\
0.93	0.104557112190803\\
0.94	0.106675106954305\\
0.95	0.108811033316462\\
0.96	0.110964790792977\\
0.97	0.113136279131231\\
0.98	0.115325398317873\\
0.99	0.117532048586258\\
1	0.11975613042374\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0.104620572760371\\
-0.99	0.102498624234185\\
-0.98	0.100398491518499\\
-0.97	0.0983201946260166\\
-0.96	0.0962637526513688\\
-0.95	0.0942291837679044\\
-0.94	0.092216505224637\\
-0.93	0.0902257333433481\\
-0.92	0.0882568835158467\\
-0.91	0.0863099702013871\\
-0.9	0.0843850069242462\\
-0.89	0.0824820062714587\\
-0.88	0.0806009798907159\\
-0.87	0.0787419384884235\\
-0.86	0.0769048918279221\\
-0.85	0.0750898487278713\\
-0.84	0.0732968170607964\\
-0.83	0.0715258037517993\\
-0.82	0.0697768147774336\\
-0.81	0.0680498551647447\\
-0.8	0.0663449289904748\\
-0.79	0.0646620393804339\\
-0.78	0.0630011885090358\\
-0.77	0.061362377599001\\
-0.76	0.0597456069212231\\
-0.75	0.0581508757948048\\
-0.74	0.0565781825872573\\
-0.73	0.0550275247148657\\
-0.72	0.0534988986432218\\
-0.71	0.051992299887921\\
-0.7	0.0505077230154249\\
-0.69	0.0490451616440894\\
-0.68	0.0476046084453562\\
-0.67	0.0461860551451103\\
-0.66	0.044789492525199\\
-0.65	0.043414910425116\\
-0.64	0.0420622977438468\\
-0.63	0.0407316424418759\\
-0.62	0.0394229315433562\\
-0.61	0.0381361511384361\\
-0.6	0.0368712863857498\\
-0.59	0.0356283215150622\\
-0.58	0.0344072398300738\\
-0.57	0.0332080237113818\\
-0.56	0.0320306546195953\\
-0.55	0.0308751130986056\\
-0.54	0.02974137877901\\
-0.53	0.028629430381687\\
-0.52	0.0275392457215215\\
-0.51	0.0264708017112799\\
-0.5	0.025424074365633\\
-0.49	0.0243990388053244\\
-0.48	0.0233956692614839\\
-0.47	0.0224139390800861\\
-0.46	0.0214538207265474\\
-0.45	0.0205152857904649\\
-0.44	0.0195983049904943\\
-0.43	0.0187028481793631\\
-0.42	0.0178288843490181\\
-0.41	0.0169763816359082\\
-0.4	0.0161453073263967\\
-0.39	0.0153356278623019\\
-0.38	0.0145473088465686\\
-0.37	0.0137803150490595\\
-0.36	0.013034610412476\\
-0.35	0.0123101580583947\\
-0.34	0.0116069202934282\\
-0.33	0.0109248586154977\\
-0.32	0.0102639337202253\\
-0.31	0.00962410550743645\\
-0.3	0.00900533308777204\\
-0.29	0.00840757478941283\\
-0.28	0.00783078816490476\\
-0.27	0.0072749299980923\\
-0.26	0.00673995631115032\\
-0.25	0.00622582237171708\\
-0.24	0.00573248270012164\\
-0.23	0.00525989107670977\\
-0.22	0.00480800054925597\\
-0.21	0.0043767634404701\\
-0.2	0.00396613135558901\\
-0.19	0.0035760551900525\\
-0.18	0.00320648513726242\\
-0.17	0.00285737069642094\\
-0.16	0.00252866068044642\\
-0.15	0.00222030322396358\\
-0.14	0.00193224579136629\\
-0.13	0.00166443518495032\\
-0.12	0.00141681755311183\\
-0.11	0.00118933839861354\\
-0.1	0.000981942586909451\\
-0.09	0.000794574354531827\\
-0.08	0.000627177317534072\\
-0.07	0.000479694479989162\\
-0.0599999999999999	0.000352068242538316\\
-0.0499999999999999	0.000244240410991199\\
-0.04	0.000156152204971812\\
-0.03	8.77442666099293e-05\\
-0.02	3.89566692726761e-05\\
-0.01	9.72892633701195e-06\\
0	0\\
0.01	9.70831012053752e-06\\
0.02	3.87917430956395e-05\\
0.03	8.71876607661838e-05\\
0.04	0.000154832909347485\\
0.0499999999999999	0.000241663828386696\\
0.0599999999999999	0.000347616259741616\\
0.07	0.000472625556578753\\
0.08	0.000616626592389799\\
0.09	0.000779553770021913\\
0.1	0.000961341030720847\\
0.11	0.00116192186318555\\
0.12	0.00138122931262938\\
0.13	0.00161919598984615\\
0.14	0.00187575408028278\\
0.15	0.00215083535310903\\
0.16	0.0024443711702889\\
0.17	0.00275629249564739\\
0.18	0.00308652990393232\\
0.19	0.00343501358986746\\
0.2	0.00380167337719738\\
0.21	0.00418643872771766\\
0.22	0.00458923875029546\\
0.23	0.00501000220986826\\
0.24	0.00544865753642937\\
0.25	0.00590513283399045\\
0.26	0.00637935588952358\\
0.27	0.0068712541818771\\
0.28	0.00738075489066825\\
0.29	0.00790778490514608\\
0.3	0.00845227083302405\\
0.31	0.00901413900928399\\
0.32	0.00959331550494362\\
0.33	0.0101897261357905\\
0.34	0.0108032964710795\\
0.35	0.0114339518421908\\
0.36	0.0120816173512484\\
0.37	0.0127462178796974\\
0.38	0.0134276780968364\\
0.39	0.0141259224683065\\
0.4	0.0148408752645337\\
0.41	0.0155724605691217\\
0.42	0.0163206022871994\\
0.43	0.0170852241537125\\
0.44	0.0178662497416668\\
0.45	0.0186636024703173\\
0.46	0.0194772056133002\\
0.47	0.0203069823067136\\
0.48	0.0211528555571357\\
0.49	0.0220147482495881\\
0.5	0.0228925831554376\\
0.51	0.023786282940239\\
0.52	0.0246957701715141\\
0.53	0.0256209673264688\\
0.54	0.026561796799647\\
0.55	0.027518180910517\\
0.56	0.0284900419109957\\
0.57	0.0294773019929025\\
0.58	0.0304798832953477\\
0.59	0.0314977079120517\\
0.6	0.0325306978985943\\
0.61	0.0335787752795943\\
0.62	0.0346418620558193\\
0.63	0.0357198802112206\\
0.64	0.0368127517199008\\
0.65	0.0379203985530023\\
0.66	0.0390427426855282\\
0.67	0.0401797061030851\\
0.68	0.0413312108085518\\
0.69	0.0424971788286746\\
0.7	0.0436775322205843\\
0.71	0.0448721930782388\\
0.72	0.0460810835387885\\
0.73	0.0473041257888638\\
0.74	0.0485412420707872\\
0.75	0.0497923546887049\\
0.76	0.0510573860146432\\
0.77	0.0523362584944841\\
0.78	0.0536288946538634\\
0.79	0.0549352171039908\\
0.8	0.0562551485473884\\
0.81	0.0575886117835527\\
0.82	0.0589355297145367\\
0.83	0.0602958253504492\\
0.84	0.0616694218148807\\
0.85	0.0630562423502432\\
0.86	0.0644562103230353\\
0.87	0.0658692492290244\\
0.88	0.0672952826983505\\
0.89	0.068734234500551\\
0.9	0.0701860285495035\\
0.91	0.0716505889082918\\
0.92	0.073127839793991\\
0.93	0.0746177055823726\\
0.94	0.0761201108125327\\
0.95	0.0776349801914386\\
0.96	0.0791622385983978\\
0.97	0.0807018110894487\\
0.98	0.0822536229016729\\
0.99	0.0838175994574267\\
1	0.0853936663684994\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0.13282770807764\\
-0.99	0.130285643320581\\
-0.98	0.127765648497684\\
-0.97	0.125267807656677\\
-0.96	0.122792204632846\\
-0.95	0.120338923041149\\
-0.94	0.117908046268283\\
-0.93	0.115499657464714\\
-0.92	0.113113839536656\\
-0.91	0.110750675138006\\
-0.9	0.108410246662246\\
-0.89	0.1060926362343\\
-0.88	0.103797925702353\\
-0.87	0.101526196629633\\
-0.86	0.0992775302861569\\
-0.85	0.0970520076404421\\
-0.84	0.0948497093511872\\
-0.83	0.0926707157589165\\
-0.82	0.0905151068775987\\
-0.81	0.0883829623862334\\
-0.8	0.086274361620414\\
-0.79	0.0841893835638615\\
-0.78	0.0821281068399367\\
-0.77	0.0800906097031285\\
-0.76	0.0780769700305225\\
-0.75	0.076087265313249\\
-0.74	0.0741215726479159\\
-0.73	0.0721799687280219\\
-0.72	0.0702625298353605\\
-0.71	0.0683693318314065\\
-0.7	0.0665004501486976\\
-0.69	0.0646559597822014\\
-0.68	0.0628359352806802\\
-0.67	0.0610404507380479\\
-0.66	0.059269579784725\\
-0.65	0.0575233955789919\\
-0.64	0.0558019707983426\\
-0.63	0.0541053776308417\\
-0.62	0.0524336877664842\\
-0.61	0.0507869723885646\\
-0.6	0.0491653021650509\\
-0.59	0.0475687472399715\\
-0.58	0.0459973772248147\\
-0.57	0.0444512611899404\\
-0.56	0.0429304676560115\\
-0.55	0.0414350645854413\\
-0.54	0.0399651193738628\\
-0.53	0.0385206988416208\\
-0.52	0.0371018692252895\\
-0.51	0.0357086961692155\\
-0.5	0.0343412447170921\\
-0.49	0.0329995793035632\\
-0.48	0.0316837637458613\\
-0.47	0.0303938612354827\\
-0.46	0.0291299343298979\\
-0.45	0.0278920449443047\\
-0.44	0.0266802543434205\\
-0.43	0.0254946231333229\\
-0.42	0.0243352112533337\\
-0.41	0.0232020779679535\\
-0.4	0.0220952818588465\\
-0.39	0.0210148808168798\\
-0.38	0.0199609320342158\\
-0.37	0.0189334919964654\\
-0.36	0.017932616474899\\
-0.35	0.0169583605187201\\
-0.34	0.0160107784474035\\
-0.33	0.0150899238430999\\
-0.32	0.0141958495431091\\
-0.31	0.0133286076324244\\
-0.3	0.0124882494363495\\
-0.29	0.0116748255131916\\
-0.28	0.0108883856470314\\
-0.27	0.0101289788405722\\
-0.26	0.00939665330807123\\
-0.25	0.00869145646835632\\
-0.24	0.00801343493792433\\
-0.23	0.00736263452413323\\
-0.22	0.00673910021847999\\
-0.21	0.00614287618997191\\
-0.2	0.00557400577859416\\
-0.19	0.00503253148887018\\
-0.18	0.00451849498352344\\
-0.17	0.00403193707723756\\
-0.16	0.00357289773052064\\
-0.15	0.00314141604367104\\
-0.14	0.00273753025085228\\
-0.13	0.00236127771427415\\
-0.12	0.00201269491848411\\
-0.11	0.00169181746477056\\
-0.1	0.00139868006568057\\
-0.09	0.00113331653965055\\
-0.08	0.000895759805756598\\
-0.07	0.000686041878583092\\
-0.0599999999999999	0.000504193863210497\\
-0.0499999999999999	0.000350245950326607\\
-0.04	0.000224227411461257\\
-0.03	0.000126166594347521\\
-0.02	5.60909184061548e-05\\
-0.01	1.40268703644872e-05\\
0	0\\
0.01	1.40349160173254e-05\\
0.02	5.61552820589478e-05\\
0.03	0.00012638381284815\\
0.04	0.000224742270469141\\
0.0499999999999999	0.000351251460783068\\
0.0599999999999999	0.000505931229982549\\
0.07	0.00068880046128397\\
0.08	0.000899877071762348\\
0.09	0.00113917800932633\\
0.1	0.001406719249836\\
0.11	0.0017025157943632\\
0.12	0.00202658166659909\\
0.13	0.00237892991040287\\
0.14	0.00275957258750265\\
0.15	0.00316852077533626\\
0.16	0.00360578456504706\\
0.17	0.00407137305962259\\
0.18	0.00456529437218711\\
0.19	0.00508755562444038\\
0.2	0.0056381629452493\\
0.21	0.00621712146938998\\
0.22	0.00682443533644114\\
0.23	0.00746010768982868\\
0.24	0.00812414067602522\\
0.25	0.00881653544389881\\
0.26	0.00953729214421778\\
0.27	0.0102864099293051\\
0.28	0.0110638869528506\\
0.29	0.0118697203698726\\
0.3	0.0127039063368347\\
0.31	0.0135664400119168\\
0.32	0.0144573155554374\\
0.33	0.0153765261304322\\
0.34	0.0163240639033826\\
0.35	0.0172999200451002\\
0.36	0.0183040847317616\\
0.37	0.0193365471460975\\
0.38	0.0203972954787333\\
0.39	0.0214863169296809\\
0.4	0.0226035977099809\\
0.41	0.0237491230434992\\
0.42	0.0249228771688691\\
0.43	0.0261248433415856\\
0.44	0.0273550038362484\\
0.45	0.0286133399489522\\
0.46	0.0298998319998251\\
0.47	0.031214459335713\\
0.48	0.0325572003330104\\
0.49	0.0339280324006351\\
0.5	0.0353269319831482\\
0.51	0.0367538745640156\\
0.52	0.038208834669011\\
0.53	0.0396917858697621\\
0.54	0.0412027007874323\\
0.55	0.0427415510965454\\
0.56	0.0443083075289439\\
0.57	0.0459029398778845\\
0.58	0.047525417002268\\
0.59	0.0491757068310036\\
0.6	0.0508537763675023\\
0.61	0.0525595916943027\\
0.62	0.0542931179778272\\
0.63	0.0560543194732603\\
0.64	0.0578431595295588\\
0.65	0.0596596005945823\\
0.66	0.0615036042203475\\
0.67	0.0633751310684042\\
0.68	0.0652741409153293\\
0.69	0.0672005926583381\\
0.7	0.0691544443210143\\
0.71	0.0711356530591491\\
0.72	0.0731441751666969\\
0.73	0.0751799660818389\\
0.74	0.077242980393157\\
0.75	0.07933317184591\\
0.76	0.0814504933484207\\
0.77	0.0835948969785603\\
0.78	0.0857663339903364\\
0.79	0.0879647548205777\\
0.8	0.0901901090957173\\
0.81	0.0924423456386686\\
0.82	0.0947214124757953\\
0.83	0.0970272568439713\\
0.84	0.0993598251977282\\
0.85	0.101719063216489\\
0.86	0.104104915811888\\
0.87	0.10651732713517\\
0.88	0.10895624058467\\
0.89	0.111421598813371\\
0.9	0.113913343736536\\
0.91	0.116431416539415\\
0.92	0.118975757685023\\
0.93	0.121546306921981\\
0.94	0.124143003292434\\
0.95	0.126765785140024\\
0.96	0.129414590117928\\
0.97	0.13208935519696\\
0.98	0.134790016673722\\
0.99	0.137516510178818\\
1	0.140268770685117\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0.0609219691696617\\
-0.99	0.0597462729425128\\
-0.98	0.0585811259052957\\
-0.97	0.0574265593253366\\
-0.96	0.0562826043539157\\
-0.95	0.0551492920239651\\
-0.94	0.054026653247767\\
-0.93	0.0529147188146452\\
-0.92	0.0518135193886557\\
-0.91	0.050723085506276\\
-0.9	0.0496434475740898\\
-0.89	0.0485746358664733\\
-0.88	0.047516680523277\\
-0.87	0.0464696115475079\\
-0.86	0.0454334588030132\\
-0.85	0.0444082520121585\\
-0.84	0.0433940207535108\\
-0.83	0.0423907944595194\\
-0.82	0.0413986024141975\\
-0.81	0.0404174737508062\\
-0.8	0.0394474374495383\\
-0.79	0.0384885223352038\\
-0.78	0.0375407570749185\\
-0.77	0.0366041701757944\\
-0.76	0.0356787899826323\\
-0.75	0.0347646446756183\\
-0.74	0.0338617622680221\\
-0.73	0.0329701706039021\\
-0.72	0.0320898973558112\\
-0.71	0.0312209700225093\\
-0.7	0.0303634159266798\\
-0.69	0.0295172622126509\\
-0.68	0.0286825358441243\\
-0.67	0.0278592636019068\\
-0.66	0.0270474720816509\\
-0.65	0.0262471876916016\\
-0.64	0.025458436650348\\
-0.63	0.0246812449845857\\
-0.62	0.0239156385268841\\
-0.61	0.0231616429134633\\
-0.6	0.0224192835819798\\
-0.59	0.0216885857693193\\
-0.58	0.020969574509401\\
-0.57	0.02026227463099\\
-0.56	0.0195667107555204\\
-0.55	0.018882907294928\\
-0.54	0.0182108884494955\\
-0.53	0.0175506782057061\\
-0.52	0.0169023003341117\\
-0.51	0.0162657783872106\\
-0.5	0.0156411356973381\\
-0.49	0.0150283953745711\\
-0.48	0.0144275803046434\\
-0.47	0.0138387131468756\\
-0.46	0.0132618163321201\\
-0.45	0.0126969120607173\\
-0.44	0.0121440223004682\\
-0.43	0.0116031687846218\\
-0.42	0.0110743730098777\\
-0.41	0.0105576562344031\\
-0.4	0.0100530394758679\\
-0.39	0.00956054350949395\\
-0.38	0.00908018886612297\\
-0.37	0.00861199583029945\\
-0.36	0.00815598443837309\\
-0.35	0.00771217447661779\\
-0.34	0.00728058547936888\\
-0.33	0.00686123672717881\\
-0.32	0.00645414724499255\\
-0.31	0.00605933580034099\\
-0.3	0.00567682090155414\\
-0.29	0.00530662079599584\\
-0.28	0.00494875346831479\\
-0.27	0.0046032366387222\\
-0.26	0.00427008776128333\\
-0.25	0.00394932402223691\\
-0.24	0.00364096233833021\\
-0.23	0.00334501935518107\\
-0.22	0.00306151144565889\\
-0.21	0.00279045470828895\\
-0.2	0.00253186496568063\\
-0.19	0.00228575776297699\\
-0.18	0.00205214836633015\\
-0.17	0.00183105176139788\\
-0.16	0.00162248265186626\\
-0.15	0.00142645545799588\\
-0.14	0.00124298431519263\\
-0.13	0.00107208307260419\\
-0.12	0.000913765291741184\\
-0.11	0.000768044245123049\\
-0.1	0.000634932914952487\\
-0.09	0.000514443991812601\\
-0.08	0.000406589873392683\\
-0.07	0.000311382663239039\\
-0.0599999999999999	0.000228834169535546\\
-0.0499999999999999	0.000158955903906934\\
-0.04	0.000101759080253443\\
-0.03	5.72546136108042e-05\\
-0.02	2.54531190394952e-05\\
-0.01	6.36491054043821e-06\\
0	0\\
0.01	6.36809616484484e-06\\
0.02	2.54786036421612e-05\\
0.03	5.73406219327045e-05\\
0.04	0.000101962944489414\\
0.0499999999999999	0.000159354057808505\\
0.0599999999999999	0.000229522140547691\\
0.07	0.000312475062675985\\
0.08	0.000408220384652339\\
0.09	0.000516765356634197\\
0.1	0.000638116917717174\\
0.11	0.000772281695204366\\
0.12	0.000919266003907682\\
0.13	0.00107907584547683\\
0.14	0.00125171690776332\\
0.15	0.00143719456421192\\
0.16	0.0016355138732847\\
0.17	0.00184667957791679\\
0.18	0.00207069610500304\\
0.19	0.00230756756491579\\
0.2	0.00255729775105396\\
0.21	0.00281989013942584\\
0.22	0.0030953478882611\\
0.23	0.00338367383765609\\
0.24	0.00368487050925113\\
0.25	0.00399894010593883\\
0.26	0.0043258845116055\\
0.27	0.0046657052909044\\
0.28	0.00501840368906062\\
0.29	0.00538398063170874\\
0.3	0.00576243672476308\\
0.31	0.00615377225431929\\
0.32	0.00655798718658855\\
0.33	0.00697508116786477\\
0.34	0.00740505352452339\\
0.35	0.00784790326305243\\
0.36	0.00830362907011634\\
0.37	0.00877222931265256\\
0.38	0.00925370203799844\\
0.39	0.00974804497405307\\
0.4	0.010255255529469\\
0.41	0.0107753307938779\\
0.42	0.0113082675381471\\
0.43	0.0118540622146697\\
0.44	0.0124127109576837\\
0.45	0.0129842095836274\\
0.46	0.0135685535915232\\
0.47	0.0141657381633943\\
0.48	0.0147757581647137\\
0.49	0.0153986081448843\\
0.5	0.01603428233775\\
0.51	0.0166827746621392\\
0.52	0.017344078722439\\
0.53	0.0180181878092009\\
0.54	0.0187050948997765\\
0.55	0.0194047926589865\\
0.56	0.020117273439817\\
0.57	0.0208425292841496\\
0.58	0.02158055192352\\
0.59	0.0223313327799087\\
0.6	0.0230948629665589\\
0.61	0.0238711332888276\\
0.62	0.0246601342450644\\
0.63	0.0254618560275209\\
0.64	0.0262762885232887\\
0.65	0.0271034213152673\\
0.66	0.0279432436831612\\
0.67	0.0287957446045046\\
0.68	0.029660912755716\\
0.69	0.0305387365131802\\
0.7	0.0314292039543596\\
0.71	0.0323323028589318\\
0.72	0.0332480207099564\\
0.73	0.0341763446950685\\
0.74	0.035117261707699\\
0.75	0.0360707583483231\\
0.76	0.0370368209257343\\
0.77	0.038015435458345\\
0.78	0.039006587675514\\
0.79	0.0400102630188993\\
0.8	0.0410264466438364\\
0.81	0.042055123420742\\
0.82	0.0430962779365432\\
0.83	0.0441498944961312\\
0.84	0.0452159571238389\\
0.85	0.0462944495649435\\
0.86	0.0473853552871929\\
0.87	0.048488657482355\\
0.88	0.0496043390677904\\
0.89	0.0507323826880493\\
0.9	0.0518727707164888\\
0.91	0.0530254852569148\\
0.92	0.0541905081452435\\
0.93	0.0553678209511877\\
0.94	0.0565574049799609\\
0.95	0.0577592412740047\\
0.96	0.0589733106147367\\
0.97	0.060199593524317\\
0.98	0.0614380702674374\\
0.99	0.062688720853128\\
1	0.0639515250365836\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0.0745749721121441\\
-0.99	0.0732295254890055\\
-0.98	0.0718936046635927\\
-0.97	0.0705672814146839\\
-0.96	0.0692506278819855\\
-0.95	0.0679437165646944\\
-0.94	0.0666466203199932\\
-0.93	0.0653594123614737\\
-0.92	0.0640821662574868\\
-0.91	0.0628149559294222\\
-0.9	0.0615578556499115\\
-0.89	0.0603109400409596\\
-0.88	0.0590742840719973\\
-0.87	0.0578479630578599\\
-0.86	0.0566320526566879\\
-0.85	0.0554266288677484\\
-0.84	0.0542317680291788\\
-0.83	0.0530475468156497\\
-0.82	0.0518740422359474\\
-0.81	0.0507113316304749\\
-0.8	0.0495594926686689\\
-0.79	0.0484186033463366\\
-0.78	0.0472887419829043\\
-0.77	0.0461699872185848\\
-0.76	0.0450624180114565\\
-0.75	0.0439661136344562\\
-0.74	0.0428811536722869\\
-0.73	0.0418076180182337\\
-0.72	0.0407455868708937\\
-0.71	0.0396951407308146\\
-0.7	0.0386563603970447\\
-0.69	0.0376293269635893\\
-0.68	0.036614121815778\\
-0.67	0.0356108266265366\\
-0.66	0.034619523352568\\
-0.65	0.0336402942304389\\
-0.64	0.0326732217725716\\
-0.63	0.0317183887631393\\
-0.62	0.030775878253869\\
-0.61	0.029845773559745\\
-0.6	0.028928158254616\\
-0.59	0.0280231161667072\\
-0.58	0.0271307313740307\\
-0.57	0.0262510881997\\
-0.56	0.0253842712071441\\
-0.55	0.0245303651952239\\
-0.54	0.0236894551932472\\
-0.53	0.0228616264558819\\
-0.52	0.0220469644579736\\
-0.51	0.0212455548892554\\
-0.5	0.0204574836489623\\
-0.49	0.0196828368403396\\
-0.48	0.0189217007650515\\
-0.47	0.0181741619174871\\
-0.46	0.0174403069789626\\
-0.45	0.0167202228118229\\
-0.44	0.0160139964534379\\
-0.43	0.0153217151100973\\
-0.42	0.0146434661508027\\
-0.41	0.0139793371009549\\
-0.4	0.0133294156359377\\
-0.39	0.0126937895746016\\
-0.38	0.0120725468726396\\
-0.37	0.0114657756158638\\
-0.36	0.0108735640133759\\
-0.35	0.0102960003906373\\
-0.34	0.00973317318243314\\
-0.33	0.00918517092573737\\
-0.32	0.00865208225247251\\
-0.31	0.00813399588216883\\
-0.3	0.00763100061452116\\
-0.29	0.00714318532184338\\
-0.28	0.00667063894142396\\
-0.27	0.00621345046777931\\
-0.26	0.00577170894480716\\
-0.25	0.00534550345784016\\
-0.24	0.00493492312560183\\
-0.23	0.0045400570920613\\
-0.22	0.00416099451819313\\
-0.21	0.00379782457363833\\
-0.2	0.00345063642826925\\
-0.19	0.00311951924365924\\
-0.18	0.00280456216445699\\
-0.17	0.00250585430966767\\
-0.16	0.00222348476384059\\
-0.15	0.00195754256816452\\
-0.14	0.00170811671147334\\
-0.13	0.00147529612115967\\
-0.12	0.00125916965400202\\
-0.11	0.0010598260869021\\
-0.1	0.000877354107537757\\
-0.09	0.000711842304927966\\
-0.08	0.000563379159917308\\
-0.07	0.000432053035575308\\
-0.0599999999999999	0.000317952167514641\\
-0.0499999999999999	0.000221164654132147\\
-0.04	0.000141778446768515\\
-0.03	7.98813397927707e-05\\
-0.02	3.55609606122317e-05\\
-0.01	8.90475960831473e-06\\
0	0\\
0.01	8.93374763904359e-06\\
0.02	3.57928607351999e-05\\
0.03	8.06639795165598e-05\\
0.04	0.000143633515824124\\
0.0499999999999999	0.000224787642645633\\
0.0599999999999999	0.000324212283586863\\
0.07	0.000441993102286004\\
0.08	0.000578215491770718\\
0.09	0.000732964563761849\\
0.1	0.000906325137924983\\
0.11	0.00109838173107096\\
0.12	0.00130921854631024\\
0.13	0.00153891946216113\\
0.14	0.0017875680216177\\
0.15	0.00205524742117207\\
0.16	0.00234204049980495\\
0.17	0.00264802972793635\\
0.18	0.00297329719634475\\
0.19	0.00331792460505748\\
0.2	0.00368199325221095\\
0.21	0.00406558402288749\\
0.22	0.0044687773779299\\
0.23	0.00489165334273643\\
0.24	0.00533429149603823\\
0.25	0.00579677095866546\\
0.26	0.00627917038229894\\
0.27	0.00678156793821688\\
0.28	0.00730404130603468\\
0.29	0.00784666766244432\\
0.3	0.00840952366995315\\
0.31	0.00899268546562722\\
0.32	0.00959622864984225\\
0.33	0.0102202282750444\\
0.34	0.0108647588345241\\
0.35	0.0115298942512077\\
0.36	0.0122157078664665\\
0.37	0.0129222724289518\\
0.38	0.0136496600834533\\
0.39	0.0143979423597895\\
0.4	0.0151671901617287\\
0.41	0.015957473755948\\
0.42	0.0167688627610301\\
0.43	0.0176014261365038\\
0.44	0.0184552321719311\\
0.45	0.0193303484760429\\
0.46	0.0202268419659278\\
0.47	0.0211447788562768\\
0.48	0.0220842246486899\\
0.49	0.023045244121043\\
0.5	0.0240279013169228\\
0.51	0.0250322595351316\\
0.52	0.0260583813192655\\
0.53	0.027106328447369\\
0.54	0.0281761619216703\\
0.55	0.0292679419583999\\
0.56	0.0303817279776979\\
0.57	0.0315175785936079\\
0.58	0.0326755516041698\\
0.59	0.0338557039816058\\
0.6	0.0350580918626089\\
0.61	0.036282770538736\\
0.62	0.0375297944469069\\
0.63	0.0387992171600142\\
0.64	0.0400910913776475\\
0.65	0.0414054689169371\\
0.66	0.0427424007035126\\
0.67	0.0441019367625912\\
0.68	0.0454841262101899\\
0.69	0.0468890172444678\\
0.7	0.0483166571372029\\
0.71	0.0497670922254042\\
0.72	0.0512403679030642\\
0.73	0.0527365286130523\\
0.74	0.0542556178391567\\
0.75	0.0557976780982704\\
0.76	0.0573627509327326\\
0.77	0.0589508769028218\\
0.78	0.0605620955794076\\
0.79	0.0621964455367605\\
0.8	0.0638539643455256\\
0.81	0.0655346885658611\\
0.82	0.0672386537407448\\
0.83	0.0689658943894499\\
0.84	0.0707164440011954\\
0.85	0.0724903350289711\\
0.86	0.0742875988835388\\
0.87	0.0761082659276164\\
0.88	0.0779523654702412\\
0.89	0.079819925761321\\
0.9	0.0817109739863683\\
0.91	0.0836255362614259\\
0.92	0.0855636376281813\\
0.93	0.0875253020492764\\
0.94	0.0895105524038067\\
0.95	0.0915194104830227\\
0.96	0.0935518969862242\\
0.97	0.0956080315168578\\
0.98	0.0976878325788123\\
0.99	0.0997913175729194\\
1	0.101918502793657\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0.0634099893630056\\
-0.99	0.0621561474025799\\
-0.98	0.0609144220962802\\
-0.97	0.0596848327156876\\
-0.96	0.0584673982733621\\
-0.95	0.0572621375210812\\
-0.94	0.0560690689480977\\
-0.93	0.0548882107794186\\
-0.92	0.0537195809741062\\
-0.91	0.0525631972235973\\
-0.9	0.0514190769500479\\
-0.89	0.0502872373046977\\
-0.88	0.049167695166256\\
-0.87	0.0480604671393132\\
-0.86	0.0469655695527725\\
-0.85	0.0458830184583061\\
-0.84	0.0448128296288348\\
-0.83	0.0437550185570308\\
-0.82	0.042709600453846\\
-0.81	0.0416765902470633\\
-0.8	0.040656002579873\\
-0.79	0.0396478518094758\\
-0.78	0.0386521520057084\\
-0.77	0.0376689169496967\\
-0.76	0.0366981601325344\\
-0.75	0.0357398947539871\\
-0.74	0.0347941337212236\\
-0.73	0.0338608896475735\\
-0.72	0.0329401748513121\\
-0.71	0.0320320013544711\\
-0.7	0.031136380881679\\
-0.69	0.0302533248590268\\
-0.68	0.0293828444129634\\
-0.67	0.028524950369218\\
-0.66	0.0276796532517511\\
-0.65	0.0268469632817345\\
-0.64	0.0260268903765596\\
-0.63	0.0252194441488747\\
-0.62	0.0244246339056513\\
-0.61	0.0236424686472808\\
-0.6	0.0228729570666993\\
-0.59	0.0221161075485431\\
-0.58	0.0213719281683344\\
-0.57	0.0206404266916951\\
-0.56	0.019921610573594\\
-0.55	0.0192154869576218\\
-0.54	0.018522062675298\\
-0.53	0.0178413442454074\\
-0.52	0.0171733378733695\\
-0.51	0.0165180494506361\\
-0.5	0.0158754845541229\\
-0.49	0.0152456484456701\\
-0.48	0.0146285460715351\\
-0.47	0.0140241820619173\\
-0.46	0.0134325607305139\\
-0.45	0.0128536860741069\\
-0.44	0.0122875617721823\\
-0.43	0.0117341911865826\\
-0.42	0.0111935773611877\\
-0.41	0.0106657230216314\\
-0.4	0.0101506305750472\\
-0.39	0.0096483021098486\\
-0.38	0.00915873939553932\\
-0.37	0.00868194388255727\\
-0.36	0.00821791670214952\\
-0.35	0.00776665866628093\\
-0.34	0.00732817026757304\\
-0.33	0.00690245167927783\\
-0.32	0.00648950275528126\\
-0.31	0.00608932303014009\\
-0.3	0.00570191171915214\\
-0.29	0.00532726771845625\\
-0.28	0.00496538960516679\\
-0.27	0.00461627563753869\\
-0.26	0.00427992375516652\\
-0.25	0.00395633157921362\\
-0.24	0.003645496412674\\
-0.23	0.00334741524066745\\
-0.22	0.00306208473076501\\
-0.21	0.00278950123334691\\
-0.2	0.0025296607819926\\
-0.19	0.00228255909390181\\
-0.18	0.00204819157034811\\
-0.17	0.00182655329716312\\
-0.16	0.0016176390452526\\
-0.15	0.00142144327114414\\
-0.14	0.0012379601175657\\
-0.13	0.00106718341405454\\
-0.12	0.000909106677598602\\
-0.11	0.000763723113307149\\
-0.1	0.000631025615113731\\
-0.09	0.000511006766507706\\
-0.08	0.00040365884129797\\
-0.07	0.000308973804405442\\
-0.0599999999999999	0.000226943312686353\\
-0.0499999999999999	0.000157558715785971\\
-0.04	0.000100811057019569\\
-0.03	5.66910742868486e-05\\
-0.02	2.51892010107464e-05\\
-0.01	6.29556711073155e-06\\
0	0\\
0.01	6.29202561455711e-06\\
0.02	2.51608694702699e-05\\
0.03	5.65954577461843e-05\\
0.04	0.00010058441839924\\
0.0499999999999999	0.000157116082303604\\
0.0599999999999999	0.000226178484419345\\
0.07	0.000307759364987985\\
0.08	0.000401846170755227\\
0.09	0.000508426056219535\\
0.1	0.000627485884909219\\
0.11	0.00075901223068444\\
0.12	0.000902991379064709\\
0.13	0.00105940932858347\\
0.14	0.001228251792168\\
0.15	0.00140950419854385\\
0.16	0.00160315169366385\\
0.17	0.00180917914216341\\
0.18	0.00202757112883847\\
0.19	0.00225831196014813\\
0.2	0.00250138566574148\\
0.21	0.00275677600000687\\
0.22	0.00302446644364565\\
0.23	0.00330444020526641\\
0.24	0.00359668022300486\\
0.25	0.00390116916616258\\
0.26	0.00421788943687118\\
0.27	0.00454682317177407\\
0.28	0.0048879522437329\\
0.29	0.00524125826355211\\
0.3	0.00560672258172609\\
0.31	0.00598432629020579\\
0.32	0.00637405022418397\\
0.33	0.0067758749639022\\
0.34	0.00718978083647479\\
0.35	0.00761574791773365\\
0.36	0.00805375603408956\\
0.37	0.00850378476441277\\
0.38	0.00896581344193109\\
0.39	0.00943982115614542\\
0.4	0.00992578675476152\\
0.41	0.0104236888456405\\
0.42	0.010933505798762\\
0.43	0.0114552157482077\\
0.44	0.0119887965941568\\
0.45	0.0125342260048991\\
0.46	0.0130914814188604\\
0.47	0.013660540046645\\
0.48	0.0142413788730914\\
0.49	0.0148339746593406\\
0.5	0.0154383039449185\\
0.51	0.0160543430498326\\
0.52	0.0166820680766782\\
0.53	0.0173214549127606\\
0.54	0.0179724792322254\\
0.55	0.0186351164982041\\
0.56	0.0193093419649667\\
0.57	0.0199951306800888\\
0.58	0.0206924574866258\\
0.59	0.0214012970253006\\
0.6	0.0221216237366973\\
0.61	0.0228534118634662\\
0.62	0.023596635452538\\
0.63	0.0243512683573442\\
0.64	0.0251172842400487\\
0.65	0.0258946565737848\\
0.66	0.0266833586449\\
0.67	0.0274833635552089\\
0.68	0.0282946442242511\\
0.69	0.0291171733915572\\
0.7	0.0299509236189189\\
0.71	0.0307958672926661\\
0.72	0.0316519766259474\\
0.73	0.0325192236610178\\
0.74	0.0333975802715293\\
0.75	0.0342870181648252\\
0.76	0.0351875088842395\\
0.77	0.0360990238113983\\
0.78	0.0370215341685259\\
0.79	0.0379550110207513\\
0.8	0.0388994252784194\\
0.81	0.0398547476994026\\
0.82	0.0408209488914146\\
0.83	0.0417979993143253\\
0.84	0.0427858692824766\\
0.85	0.043784528967\\
0.86	0.0447939483981316\\
0.87	0.0458140974675307\\
0.88	0.0468449459305953\\
0.89	0.0478864634087784\\
0.9	0.0489386193919016\\
0.91	0.0500013832404697\\
0.92	0.0510747241879813\\
0.93	0.0521586113432396\\
0.94	0.0532530136926587\\
0.95	0.0543579001025694\\
0.96	0.0554732393215197\\
0.97	0.0565989999825749\\
0.98	0.0577351506056117\\
0.99	0.0588816595996097\\
1	0.0600384952649393\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0.0604396479710212\\
-0.99	0.059274278699129\\
-0.98	0.0581193359680798\\
-0.97	0.0569748512959677\\
-0.96	0.0558408560890201\\
-0.95	0.0547173816393039\\
-0.94	0.0536044591224269\\
-0.93	0.0525021195952355\\
-0.92	0.0514103939935123\\
-0.91	0.0503293131296664\\
-0.9	0.0492589076904247\\
-0.89	0.0481992082345183\\
-0.88	0.0471502451903707\\
-0.87	0.0461120488537802\\
-0.86	0.0450846493856034\\
-0.85	0.0440680768094383\\
-0.84	0.0430623610093045\\
-0.83	0.042067531727326\\
-0.82	0.0410836185614112\\
-0.81	0.040110650962935\\
-0.8	0.0391486582344225\\
-0.79	0.0381976695272304\\
-0.78	0.0372577138392338\\
-0.77	0.0363288200125119\\
-0.76	0.0354110167310367\\
-0.75	0.0345043325183652\\
-0.74	0.0336087957353326\\
-0.73	0.0327244345777493\\
-0.72	0.0318512770741023\\
-0.71	0.0309893510832593\\
-0.7	0.0301386842921772\\
-0.69	0.0292993042136159\\
-0.68	0.0284712381838561\\
-0.67	0.0276545133604228\\
-0.66	0.0268491567198155\\
-0.65	0.0260551950552416\\
-0.64	0.0252726549743596\\
-0.63	0.0245015628970265\\
-0.62	0.0237419450530541\\
-0.61	0.0229938274799708\\
-0.6	0.0222572360207939\\
-0.59	0.0215321963218073\\
-0.58	0.0208187338303503\\
-0.57	0.020116873792614\\
-0.56	0.0194266412514462\\
-0.55	0.0187480610441698\\
-0.54	0.0180811578004058\\
-0.53	0.0174259559399117\\
-0.52	0.0167824796704274\\
-0.51	0.0161507529855354\\
-0.5	0.0155307996625288\\
-0.49	0.0149226432602947\\
-0.48	0.0143263071172089\\
-0.47	0.0137418143490422\\
-0.46	0.0131691878468805\\
-0.45	0.0126084502750602\\
-0.44	0.012059624069114\\
-0.43	0.0115227314337335\\
-0.42	0.0109977943407459\\
-0.41	0.010484834527105\\
-0.4	0.00998387349289792\\
-0.39	0.00949493249936892\\
-0.38	0.0090180325669551\\
-0.37	0.00855319447334429\\
-0.36	0.00810043875154445\\
-0.35	0.0076597856879746\\
-0.34	0.0072312553205702\\
-0.33	0.00681486743690715\\
-0.32	0.00641064157234539\\
-0.31	0.0060185970081888\\
-0.3	0.00563875276986646\\
-0.29	0.00527112762513079\\
-0.28	0.00491574008227821\\
-0.27	0.00457260838838612\\
-0.26	0.00424175052757331\\
-0.25	0.0039231842192804\\
-0.24	0.00361692691656942\\
-0.23	0.00332299580444688\\
-0.22	0.00304140779820747\\
-0.21	0.00277217954180042\\
-0.2	0.00251532740621691\\
-0.19	0.00227086748790162\\
-0.18	0.00203881560718537\\
-0.17	0.00181918730674409\\
-0.16	0.00161199785007721\\
-0.15	0.00141726222001352\\
-0.14	0.00123499511723883\\
-0.13	0.00106521095885038\\
-0.12	0.000907923876933073\\
-0.11	0.000763147717162849\\
-0.1	0.00063089603743581\\
-0.09	0.00051118210652118\\
-0.08	0.000404018902740028\\
-0.07	0.000309419112673241\\
-0.0599999999999999	0.00022739512989238\\
-0.0499999999999999	0.000157959053718668\\
-0.04	0.000101122688008774\\
-0.03	5.68975399688407e-05\\
-0.02	2.52948189937933e-05\\
-0.01	6.32543553541216e-06\\
0	0\\
0.01	6.32882167042777e-06\\
0.02	2.53219076602161e-05\\
0.03	5.69889618938467e-05\\
0.04	0.000101339384117077\\
0.0499999999999999	0.000158382268935865\\
0.0599999999999999	0.000228126404884094\\
0.07	0.000310580273521148\\
0.08	0.000405752048559756\\
0.09	0.000513649595022224\\
0.1	0.000634280468426771\\
0.11	0.000767651914005796\\
0.12	0.000913770865952047\\
0.13	0.0010726439466966\\
0.14	0.00124427746621737\\
0.15	0.00142867742137821\\
0.16	0.00162584949529788\\
0.17	0.00183579905675278\\
0.18	0.00205853115960734\\
0.19	0.00229405054227871\\
0.2	0.00254236162723004\\
0.21	0.00280346852049887\\
0.22	0.00307737501125323\\
0.23	0.00336408457138149\\
0.24	0.00366360035511445\\
0.25	0.00397592519867886\\
0.26	0.00430106161998073\\
0.27	0.00463901181832403\\
0.28	0.00498977767416045\\
0.29	0.00535336074886847\\
0.3	0.00572976228456962\\
0.31	0.0061189832039724\\
0.32	0.00652102411025046\\
0.33	0.00693588528695452\\
0.34	0.00736356669795166\\
0.35	0.00780406798740463\\
0.36	0.00825738847977414\\
0.37	0.00872352717986302\\
0.38	0.0092024827728838\\
0.39	0.00969425362456616\\
0.4	0.0101988377812911\\
0.41	0.0107162329702608\\
0.42	0.0112464365996984\\
0.43	0.0117894457590817\\
0.44	0.012345257219408\\
0.45	0.0129138674334905\\
0.46	0.0134952725362888\\
0.47	0.0140894683452682\\
0.48	0.0146964503607943\\
0.49	0.0153162137665559\\
0.5	0.0159487534300227\\
0.51	0.0165940639029321\\
0.52	0.0172521394218088\\
0.53	0.0179229739085162\\
0.54	0.0186065609708368\\
0.55	0.0193028939030868\\
0.56	0.0200119656867589\\
0.57	0.0207337689911979\\
0.58	0.0214682961743058\\
0.59	0.0222155392832783\\
0.6	0.0229754900553705\\
0.61	0.0237481399186951\\
0.62	0.024533479993048\\
0.63	0.0253315010907653\\
0.64	0.0261421937176099\\
0.65	0.0269655480736875\\
0.66	0.0278015540543919\\
0.67	0.0286502012513791\\
0.68	0.0295114789535715\\
0.69	0.0303853761481893\\
0.7	0.0312718815218112\\
0.71	0.0321709834614636\\
0.72	0.0330826700557376\\
0.73	0.0340069290959336\\
0.74	0.034943748077234\\
0.75	0.0358931141999028\\
0.76	0.0368550143705124\\
0.77	0.0378294352031975\\
0.78	0.0388163630209358\\
0.79	0.0398157838568544\\
0.8	0.0408276834555617\\
0.81	0.0418520472745077\\
0.82	0.0428888604853667\\
0.83	0.0439381079754473\\
0.84	0.0449997743491262\\
0.85	0.0460738439293074\\
0.86	0.047160300758906\\
0.87	0.0482591286023547\\
0.88	0.0493703109471353\\
0.89	0.0504938310053337\\
0.9	0.0516296717152172\\
0.91	0.0527778157428355\\
0.92	0.0539382454836432\\
0.93	0.0551109430641468\\
0.94	0.0562958903435694\\
0.95	0.0574930689155418\\
0.96	0.0587024601098112\\
0.97	0.0599240449939725\\
0.98	0.0611578043752199\\
0.99	0.0624037188021188\\
1	0.0636617685663963\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0.0802290104498355\\
-0.99	0.0785809592751763\\
-0.98	0.0769506613356452\\
-0.97	0.0753381087120052\\
-0.96	0.073743292924301\\
-0.95	0.0721662049331778\\
-0.94	0.0706068351412743\\
-0.93	0.0690651733946869\\
-0.92	0.0675412089845078\\
-0.91	0.066034930648433\\
-0.9	0.0645463265724439\\
-0.89	0.0630753843925579\\
-0.88	0.0616220911966504\\
-0.87	0.0601864335263463\\
-0.86	0.0587683973789817\\
-0.85	0.0573679682096324\\
-0.84	0.0559851309332129\\
-0.83	0.0546198699266422\\
-0.82	0.053272169031075\\
-0.81	0.0519420115542022\\
-0.8	0.0506293802726156\\
-0.79	0.0493342574342368\\
-0.78	0.0480566247608123\\
-0.77	0.0467964634504715\\
-0.76	0.0455537541803469\\
-0.75	0.0443284771092589\\
-0.74	0.0431206118804594\\
-0.73	0.041930137624438\\
-0.72	0.0407570329617873\\
-0.71	0.0396012760061293\\
-0.7	0.0384628443670966\\
-0.69	0.0373417151533758\\
-0.68	0.0362378649758036\\
-0.67	0.0351512699505221\\
-0.66	0.0340819057021865\\
-0.65	0.0330297473672299\\
-0.64	0.0319947695971795\\
-0.63	0.0309769465620253\\
-0.62	0.0299762519536424\\
-0.61	0.0289926589892616\\
-0.6	0.0280261404149922\\
-0.59	0.027076668509391\\
-0.58	0.0261442150870822\\
-0.57	0.0252287515024219\\
-0.56	0.024330248653211\\
-0.55	0.023448676984451\\
-0.54	0.0225840064921455\\
-0.53	0.0217362067271438\\
-0.52	0.020905246799029\\
-0.51	0.020091095380044\\
-0.5	0.0192937207090602\\
-0.49	0.018513090595585\\
-0.48	0.0177491724238074\\
-0.47	0.017001933156681\\
-0.46	0.0162713393400429\\
-0.45	0.0155573571067672\\
-0.44	0.0148599521809564\\
-0.43	0.0141790898821602\\
-0.42	0.013514735129632\\
-0.41	0.0128668524466123\\
-0.4	0.0122354059646461\\
-0.39	0.0116203594279259\\
-0.38	0.0110216761976657\\
-0.37	0.0104393192564997\\
-0.36	0.00987325121290861\\
-0.35	0.00932343430567142\\
-0.34	0.00878983040833875\\
-0.33	0.0082724010337324\\
-0.32	0.00777110733846333\\
-0.31	0.00728591012747398\\
-0.3	0.00681676985859862\\
-0.29	0.00636364664714217\\
-0.28	0.00592650027047865\\
-0.27	0.00550529017266453\\
-0.26	0.00509997546906935\\
-0.25	0.00471051495102097\\
-0.24	0.00433686709046326\\
-0.23	0.00397899004462948\\
-0.22	0.0036368416607236\\
-0.21	0.00331037948061685\\
-0.2	0.00299956074555027\\
-0.19	0.00270434240084829\\
-0.18	0.00242468110064021\\
-0.17	0.00216053321258721\\
-0.16	0.00191185482261726\\
-0.15	0.0016786017396638\\
-0.14	0.00146072950040791\\
-0.13	0.00125819337402653\\
-0.12	0.00107094836693836\\
-0.11	0.000898949227556296\\
-0.1	0.00074215045103531\\
-0.09	0.000600506284023077\\
-0.08	0.000473970729408173\\
-0.07	0.000362497551066189\\
-0.0599999999999999	0.000266040278601852\\
-0.0499999999999999	0.000184552212087807\\
-0.04	0.000117986426798073\\
-0.03	6.629577793669e-05\\
-0.02	2.9432905358822e-05\\
-0.01	7.3502382832184e-06\\
0	0\\
0.01	7.33421256556271e-06\\
0.02	2.93047014892495e-05\\
0.03	6.58631004100442e-05\\
0.04	0.00011696085576008\\
0.0499999999999999	0.000182549231417622\\
0.0599999999999999	0.000262579313345453\\
0.07	0.000357002014216831\\
0.08	0.000465768078025983\\
0.09	0.000588828084684856\\
0.1	0.000726132454601597\\
0.11	0.000877631453244911\\
0.12	0.00104327519568918\\
0.13	0.00122301365114321\\
0.14	0.00141679664745813\\
0.15	0.00162457387561925\\
0.16	0.00184629489421436\\
0.17	0.00208190913388451\\
0.18	0.00233136590175132\\
0.19	0.00259461438582404\\
0.2	0.00287160365938342\\
0.21	0.00316228268534247\\
0.22	0.00346660032058503\\
0.23	0.00378450532027816\\
0.24	0.00411594634216184\\
0.25	0.00446087195081217\\
0.26	0.00481923062187935\\
0.27	0.00519097074629973\\
0.28	0.00557604063448182\\
0.29	0.00597438852046181\\
0.3	0.00638596256603746\\
0.31	0.00681071086486669\\
0.32	0.00724858144654442\\
0.33	0.00769952228064595\\
0.34	0.00816348128074237\\
0.35	0.00864040630838663\\
0.36	0.00913024517706945\\
0.37	0.00963294565614285\\
0.38	0.0101484554747167\\
0.39	0.010676722325519\\
0.4	0.0112176938687281\\
0.41	0.0117713177357728\\
0.42	0.0123375415330984\\
0.43	0.0129163128459004\\
0.44	0.0135075792418285\\
0.45	0.0141112882746521\\
0.46	0.0147273874878978\\
0.47	0.0153558244184489\\
0.48	0.0159965466001142\\
0.49	0.01664950156716\\
0.5	0.0173146368578104\\
0.51	0.0179919000177094\\
0.52	0.018681238603353\\
0.53	0.0193826001854816\\
0.54	0.02009593235244\\
0.55	0.0208211827135014\\
0.56	0.0215582989021554\\
0.57	0.0223072285793615\\
0.58	0.0230679194367653\\
0.59	0.0238403191998794\\
0.6	0.0246243756312298\\
0.61	0.0254200365334629\\
0.62	0.026227249752419\\
0.63	0.0270459631801691\\
0.64	0.0278761247580135\\
0.65	0.0287176824794459\\
0.66	0.0295705843930805\\
0.67	0.0304347786055419\\
0.68	0.0313102132843187\\
0.69	0.03219683666058\\
0.7	0.033094597031957\\
0.71	0.0340034427652858\\
0.72	0.0349233222993139\\
0.73	0.0358541841473711\\
0.74	0.036795976900003\\
0.75	0.0377486492275678\\
0.76	0.0387121498827964\\
0.77	0.0396864277033166\\
0.78	0.0406714316141395\\
0.79	0.0416671106301104\\
0.8	0.0426734138583243\\
0.81	0.0436902905005016\\
0.82	0.0447176898553311\\
0.83	0.0457555613207757\\
0.84	0.0468038543963402\\
0.85	0.0478625186853064\\
0.86	0.0489315038969289\\
0.87	0.0500107598485979\\
0.88	0.0511002364679636\\
0.89	0.0521998837950285\\
0.9	0.0533096519842007\\
0.91	0.0544294913063141\\
0.92	0.0555593521506124\\
0.93	0.0566991850266995\\
0.94	0.0578489405664531\\
0.95	0.0590085695259044\\
0.96	0.0601780227870847\\
0.97	0.0613572513598353\\
0.98	0.0625462063835836\\
0.99	0.0637448391290878\\
1	0.064953101000144\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0.0647121660906252\\
-0.99	0.063425334954512\\
-0.98	0.062151207349039\\
-0.97	0.0608897958938527\\
-0.96	0.0596411129803623\\
-0.95	0.0584051707706831\\
-0.94	0.0571819811965963\\
-0.93	0.0559715559585255\\
-0.92	0.05477390652453\\
-0.91	0.0535890441293171\\
-0.9	0.0524169797732698\\
-0.89	0.0512577242214932\\
-0.88	0.0501112880028799\\
-0.87	0.0489776814091909\\
-0.86	0.0478569144941569\\
-0.85	0.0467489970725978\\
-0.84	0.0456539387195588\\
-0.83	0.0445717487694673\\
-0.82	0.0435024363153086\\
-0.81	0.0424460102078184\\
-0.8	0.0414024790546976\\
-0.79	0.0403718512198429\\
-0.78	0.0393541348226009\\
-0.77	0.0383493377370377\\
-0.76	0.0373574675912309\\
-0.75	0.0363785317665805\\
-0.74	0.0354125373971398\\
-0.73	0.0344594913689666\\
-0.72	0.0335194003194942\\
-0.71	0.0325922706369232\\
-0.7	0.0316781084596332\\
-0.69	0.030776919675616\\
-0.68	0.0298887099219278\\
-0.67	0.029013484584165\\
-0.66	0.028151248795957\\
-0.65	0.0273020074384828\\
-0.64	0.0264657651400085\\
-0.63	0.0256425262754445\\
-0.62	0.0248322949659247\\
-0.61	0.0240350750784077\\
-0.6	0.0232508702252978\\
-0.59	0.0224796837640888\\
-0.58	0.0217215187970287\\
-0.57	0.0209763781708062\\
-0.56	0.0202442644762592\\
-0.55	0.0195251800481027\\
-0.54	0.018819126964683\\
-0.53	0.018126107047749\\
-0.52	0.0174461218622481\\
-0.51	0.0167791727161427\\
-0.5	0.0161252606602502\\
-0.49	0.0154843864881029\\
-0.48	0.0148565507358308\\
-0.47	0.014241753682067\\
-0.46	0.0136399953478751\\
-0.45	0.0130512754966963\\
-0.44	0.0124755936343224\\
-0.43	0.0119129490088879\\
-0.42	0.0113633406108844\\
-0.41	0.0108267671731999\\
-0.4	0.0103032271711754\\
-0.39	0.00979271882268851\\
-0.38	0.00929524008825516\\
-0.37	0.00881078867115556\\
-0.36	0.0083393620175814\\
-0.35	0.00788095731680594\\
-0.34	0.00743557150137344\\
-0.33	0.00700320124731453\\
-0.32	0.0065838429743795\\
-0.31	0.00617749284629597\\
-0.3	0.0057841467710476\\
-0.29	0.00540380040117454\\
-0.28	0.00503644913409435\\
-0.27	0.00468208811244769\\
-0.26	0.00434071222446201\\
-0.25	0.00401231610433911\\
-0.24	0.00369689413266254\\
-0.23	0.00339444043682859\\
-0.22	0.00310494889149546\\
-0.21	0.00282841311905634\\
-0.2	0.00256482649013244\\
-0.19	0.0023141821240866\\
-0.18	0.0020764728895598\\
-0.17	0.00185169140502479\\
-0.16	0.00163983003936487\\
-0.15	0.00144088091247041\\
-0.14	0.0012548358958567\\
-0.13	0.00108168661330204\\
-0.12	0.000921424441506405\\
-0.11	0.000774040510770506\\
-0.1	0.000639525705694061\\
-0.09	0.000517870665894739\\
-0.08	0.00040906578674698\\
-0.07	0.000313101220139556\\
-0.0599999999999999	0.000229966875253697\\
-0.0499999999999999	0.000159652419360466\\
-0.04	0.000102147278636878\\
-0.03	5.74406390007002e-05\\
-0.02	2.55214469668365e-05\\
-0.01	6.37841051836412e-06\\
0	0\\
0.01	6.37444902809071e-06\\
0.02	2.54897554187103e-05\\
0.03	5.73336821363818e-05\\
0.04	0.000101893758256432\\
0.0499999999999999	0.000159157279950618\\
0.0599999999999999	0.000229111311485661\\
0.07	0.000311742686241269\\
0.08	0.000407038007746784\\
0.09	0.000514983650731757\\
0.1	0.000635565762196977\\
0.11	0.000768770262499475\\
0.12	0.000914582846455292\\
0.13	0.0010729889844597\\
0.14	0.00124397392362045\\
0.15	0.0014275226889112\\
0.16	0.00162362008433652\\
0.17	0.00183225069411674\\
0.18	0.00205339888388385\\
0.19	0.00228704880189622\\
0.2	0.00253318438026658\\
0.21	0.00279178933620451\\
0.22	0.00306284717327447\\
0.23	0.00334634118266798\\
0.24	0.00364225444448905\\
0.25	0.00395056982905471\\
0.26	0.00427126999820894\\
0.27	0.00460433740664926\\
0.28	0.00494975430326813\\
0.29	0.00530750273250531\\
0.3	0.0056775645357157\\
0.31	0.00605992135254753\\
0.32	0.00645455462233399\\
0.33	0.00686144558549598\\
0.34	0.00728057528495951\\
0.35	0.00771192456758103\\
0.36	0.00815547408558678\\
0.37	0.00861120429802281\\
0.38	0.00907909547221622\\
0.39	0.00955912768524578\\
0.4	0.010051280825425\\
0.41	0.0105555345937943\\
0.42	0.011071868505624\\
0.43	0.0116002618919266\\
0.44	0.0121406939009779\\
0.45	0.0126931434998504\\
0.46	0.0132575894759513\\
0.47	0.0138340104385744\\
0.48	0.0144223848204562\\
0.49	0.0150226908793435\\
0.5	0.0156349066995675\\
0.51	0.0162590101936264\\
0.52	0.0168949791037764\\
0.53	0.017542791003628\\
0.54	0.0182024232997527\\
0.55	0.0188738532332931\\
0.56	0.0195570578815832\\
0.57	0.0202520141597728\\
0.58	0.0209586988224583\\
0.59	0.0216770884653217\\
0.6	0.0224071595267722\\
0.61	0.0231488882895969\\
0.62	0.0239022508826126\\
0.63	0.0246672232823275\\
0.64	0.025443781314603\\
0.65	0.0262319006563238\\
0.66	0.0270315568370705\\
0.67	0.0278427252407971\\
0.68	0.0286653811075116\\
0.69	0.0294994995349609\\
0.7	0.0303450554803195\\
0.71	0.0312020237618804\\
0.72	0.0320703790607499\\
0.73	0.0329500959225445\\
0.74	0.0338411487590913\\
0.75	0.034743511850129\\
0.76	0.0356571593450134\\
0.77	0.0365820652644221\\
0.78	0.0375182035020629\\
0.79	0.0384655478263831\\
0.8	0.0394240718822789\\
0.81	0.0403937491928076\\
0.82	0.0413745531608988\\
0.83	0.042366457071068\\
0.84	0.0433694340911285\\
0.85	0.0443834572739049\\
0.86	0.0454084995589465\\
0.87	0.0464445337742385\\
0.88	0.0474915326379167\\
0.89	0.0485494687599765\\
0.9	0.0496183146439844\\
0.91	0.050698042688788\\
0.92	0.0517886251902229\\
0.93	0.052890034342821\\
0.94	0.0540022422415133\\
0.95	0.0551252208833351\\
0.96	0.0562589421691252\\
0.97	0.0574033779052254\\
0.98	0.0585584998051763\\
0.99	0.0597242794914108\\
1	0.0609006884969452\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0.142030774683972\\
-0.99	0.139223375157919\\
-0.98	0.136442627987267\\
-0.97	0.133688602899496\\
-0.96	0.13096136863344\\
-0.95	0.12826099292809\\
-0.94	0.125587542511524\\
-0.93	0.122941083089999\\
-0.92	0.120321679337183\\
-0.91	0.117729394883551\\
-0.9	0.115164292305931\\
-0.89	0.11262643311722\\
-0.88	0.110115877756264\\
-0.87	0.107632685577911\\
-0.86	0.105176914843232\\
-0.85	0.102748622709933\\
-0.84	0.100347865222936\\
-0.83	0.0979746973051505\\
-0.82	0.0956291727484418\\
-0.81	0.0933113442047793\\
-0.8	0.0910212631775915\\
-0.79	0.0887589800133157\\
-0.78	0.0865245438931527\\
-0.77	0.0843180028250275\\
-0.76	0.0821394036357602\\
-0.75	0.0799887919634482\\
-0.74	0.0778662122500666\\
-0.73	0.075771707734286\\
-0.72	0.0737053204445106\\
-0.71	0.0716670911921438\\
-0.7	0.069657059565079\\
-0.69	0.06767526392142\\
-0.68	0.0657217413834351\\
-0.67	0.0637965278317447\\
-0.66	0.0618996578997473\\
-0.65	0.0600311649682827\\
-0.64	0.0581910811605397\\
-0.63	0.0563794373372045\\
-0.62	0.0545962630918568\\
-0.61	0.0528415867466123\\
-0.6	0.0511154353480135\\
-0.59	0.0494178346631736\\
-0.58	0.0477488091761702\\
-0.57	0.0461083820846947\\
-0.56	0.0444965752969562\\
-0.55	0.0429134094288401\\
-0.54	0.041358903801327\\
-0.53	0.0398330764381681\\
-0.52	0.03833594406382\\
-0.51	0.0368675221016411\\
-0.5	0.0354278246723459\\
-0.49	0.0340168645927244\\
-0.48	0.0326346533746197\\
-0.47	0.0312812012241693\\
-0.46	0.0299565170413096\\
-0.45	0.0286606084195414\\
-0.44	0.0273934816459577\\
-0.43	0.0261551417015356\\
-0.42	0.0249455922616873\\
-0.41	0.0237648356970757\\
-0.4	0.0226128730746896\\
-0.39	0.0214897041591804\\
-0.38	0.020395327414457\\
-0.37	0.0193297400055419\\
-0.36	0.0182929378006861\\
-0.35	0.0172849153737379\\
-0.34	0.0163056660067709\\
-0.33	0.0153551816929649\\
-0.32	0.0144334531397427\\
-0.31	0.0135404697721566\\
-0.3	0.0126762197365256\\
-0.29	0.0118406899043232\\
-0.28	0.0110338658763107\\
-0.27	0.010255731986916\\
-0.26	0.00950627130885616\\
-0.25	0.00878546565800021\\
-0.24	0.00809329559847188\\
-0.23	0.00742974044798839\\
-0.22	0.0067947782834342\\
-0.21	0.00618838594666551\\
-0.2	0.00561053905054614\\
-0.19	0.00506121198520784\\
-0.18	0.00454037792453636\\
-0.17	0.00404800883287817\\
-0.16	0.00358407547196444\\
-0.15	0.0031485474080532\\
-0.14	0.00274139301928041\\
-0.13	0.00236257950322233\\
-0.12	0.00201207288466412\\
-0.11	0.00168983802356903\\
-0.1	0.00139583862324935\\
-0.09	0.00113003723873186\\
-0.08	0.000892395285316525\\
-0.07	0.000682873047324157\\
-0.0599999999999999	0.00050142968702728\\
-0.0499999999999999	0.000348023253767548\\
-0.04	0.000222610693245171\\
-0.03	0.000125147856987161\\
-0.02	5.55895119836065e-05\\
-0.01	1.38893504914351e-05\\
0	0\\
0.01	1.38730333560653e-05\\
0.02	5.54589790431499e-05\\
0.03	0.000124707331610669\\
0.04	0.000221566562251615\\
0.0499999999999999	0.000345984129520137\\
0.0599999999999999	0.00049790649018947\\
0.07	0.000677279110242505\\
0.08	0.000884046475992965\\
0.09	0.00111815210533287\\
0.1	0.00137953855910007\\
0.11	0.00166814745256385\\
0.12	0.00198391946702334\\
0.13	0.00232679436151477\\
0.14	0.00269671098462288\\
0.15	0.00309360728639205\\
0.16	0.00351742033033371\\
0.17	0.00396808630552535\\
0.18	0.00444554053879585\\
0.19	0.00494971750699467\\
0.2	0.00548055084933821\\
0.21	0.00603797337983209\\
0.22	0.00662191709976219\\
0.23	0.00723231321025149\\
0.24	0.0078690921248787\\
0.25	0.00853218348235397\\
0.26	0.00922151615924705\\
0.27	0.00993701828276485\\
0.28	0.0106786172435731\\
0.29	0.0114462397086583\\
0.3	0.0122398116342264\\
0.31	0.0130592582786328\\
0.32	0.0139045042153416\\
0.33	0.0147754733459076\\
0.34	0.0156720889129779\\
0.35	0.0165942735133122\\
0.36	0.0175419491108122\\
0.37	0.01851503704956\\
0.38	0.0195134580668619\\
0.39	0.0205371323062906\\
0.4	0.0215859793307267\\
0.41	0.0226599181353906\\
0.42	0.023758867160865\\
0.43	0.024882744306103\\
0.44	0.0260314669414184\\
0.45	0.0272049519214528\\
0.46	0.0284031155981207\\
0.47	0.0296258738335233\\
0.48	0.0308731420128316\\
0.49	0.0321448350571352\\
0.5	0.0334408674362512\\
0.51	0.0347611531814929\\
0.52	0.0361056058983918\\
0.53	0.0374741387793737\\
0.54	0.0388666646163832\\
0.55	0.0402830958134528\\
0.56	0.0417233443992188\\
0.57	0.0431873220393723\\
0.58	0.0446749400490532\\
0.59	0.0461861094051739\\
0.6	0.0477207407586804\\
0.61	0.0492787444467371\\
0.62	0.050860030504844\\
0.63	0.0524645086788733\\
0.64	0.0540920884370337\\
0.65	0.055742678981748\\
0.66	0.0574161892614541\\
0.67	0.0591125279823168\\
0.68	0.0608316036198546\\
0.69	0.0625733244304779\\
0.7	0.0643375984629338\\
0.71	0.0661243335696613\\
0.72	0.0679334374180472\\
0.73	0.0697648175015898\\
0.74	0.0716183811509604\\
0.75	0.0734940355449659\\
0.76	0.0753916877214101\\
0.77	0.07731124458785\\
0.78	0.0792526129322489\\
0.79	0.0812156994335209\\
0.8	0.0832004106719692\\
0.81	0.0852066531396149\\
0.82	0.0872343332504148\\
0.83	0.089283357350367\\
0.84	0.0913536317275061\\
0.85	0.0934450626217814\\
0.86	0.0955575562348217\\
0.87	0.0976910187395859\\
0.88	0.0998453562898928\\
0.89	0.102020475029837\\
0.9	0.104216281103082\\
0.91	0.106432680662044\\
0.92	0.108669579876939\\
0.93	0.110926884944728\\
0.94	0.113204502097926\\
0.95	0.115502337613299\\
0.96	0.117820297820438\\
0.97	0.120158289110202\\
0.98	0.12251621794305\\
0.99	0.124893990857241\\
1	0.127291514476918\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0.13318179662893\\
-0.99	0.130630992773548\\
-0.98	0.128102384613472\\
-0.97	0.125596055975629\\
-0.96	0.123112090458084\\
-0.95	0.120650571422062\\
-0.94	0.118211581983927\\
-0.93	0.115795205007109\\
-0.92	0.113401523094008\\
-0.91	0.111030618577838\\
-0.9	0.108682573514455\\
-0.89	0.106357469674131\\
-0.88	0.104055388533306\\
-0.87	0.101776411266293\\
-0.86	0.0995206187369641\\
-0.85	0.0972880914903997\\
-0.84	0.0950789097445052\\
-0.83	0.0928931533816061\\
-0.82	0.0907309019400133\\
-0.81	0.0885922346055645\\
-0.8	0.0864772302031414\\
-0.79	0.0843859671881681\\
-0.78	0.0823185236380856\\
-0.77	0.0802749772438117\\
-0.76	0.0782554053011824\\
-0.75	0.0762598847023784\\
-0.74	0.0742884919273392\\
-0.73	0.0723413030351652\\
-0.72	0.0704183936555102\\
-0.71	0.0685198389799672\\
-0.7	0.0666457137534457\\
-0.69	0.0647960922655483\\
-0.68	0.0629710483419405\\
-0.67	0.061170655335726\\
-0.66	0.0593949861188169\\
-0.65	0.0576441130733139\\
-0.64	0.0559181080828858\\
-0.63	0.0542170425241607\\
-0.62	0.0525409872581249\\
-0.61	0.0508900126215328\\
-0.6	0.0492641884183317\\
-0.59	0.0476635839110997\\
-0.58	0.046088267812503\\
-0.57	0.0445383082767724\\
-0.56	0.0430137728911997\\
-0.55	0.0415147286676609\\
-0.54	0.040041242034162\\
-0.53	0.0385933788264154\\
-0.52	0.0371712042794438\\
-0.51	0.0357747830192192\\
-0.5	0.0344041790543337\\
-0.49	0.0330594557677072\\
-0.48	0.0317406759083363\\
-0.47	0.03044790158308\\
-0.46	0.0291811942484921\\
-0.45	0.0279406147026963\\
-0.44	0.02672622307731\\
-0.43	0.0255380788294177\\
-0.42	0.0243762407335948\\
-0.41	0.0232407668739872\\
-0.4	0.0221317146364459\\
-0.39	0.0210491407007203\\
-0.38	0.0199931010327126\\
-0.37	0.0189636508767929\\
-0.36	0.0179608447481828\\
-0.35	0.0169847364254017\\
-0.34	0.0160353789427869\\
-0.33	0.0151128245830812\\
-0.32	0.0142171248700965\\
-0.31	0.0133483305614528\\
-0.3	0.0125064916413951\\
-0.29	0.0116916573136878\\
-0.28	0.0109038759945966\\
-0.27	0.0101431953059494\\
-0.26	0.00940966206828649\\
-0.25	0.00870332229409795\\
-0.24	0.0080242211811526\\
-0.23	0.00737240310591796\\
-0.22	0.0067479116170765\\
-0.21	0.00615078942913659\\
-0.2	0.00558107841614375\\
-0.19	0.00503881960549155\\
-0.18	0.00452405317183442\\
-0.17	0.00403681843110648\\
-0.16	0.00357715383464409\\
-0.15	0.00314509696342028\\
-0.14	0.00274068452238384\\
-0.13	0.00236395233491624\\
-0.12	0.00201493533739791\\
-0.11	0.00169366757388994\\
-0.1	0.00140018219093644\\
-0.09	0.00113451143248055\\
-0.08	0.000896686634905457\\
-0.07	0.000686738222194914\\
-0.0599999999999999	0.00050469570121677\\
-0.0499999999999999	0.00035058765713563\\
-0.04	0.000224441748946469\\
-0.03	0.000126284705141314\\
-0.02	5.61423195030364e-05\\
-0.01	1.40394470309416e-05\\
0	0\\
0.01	1.40469441505049e-05\\
0.02	5.62022950165178e-05\\
0.03	0.000126487114388277\\
0.04	0.000224921506913579\\
0.0499999999999999	0.000351524616836256\\
0.0599999999999999	0.000506314624876178\\
0.07	0.000689308745248774\\
0.08	0.000900523222827107\\
0.09	0.00113997333044723\\
0.1	0.00140767336635578\\
0.11	0.00170363665180509\\
0.12	0.00202787552879023\\
0.13	0.00238040135793665\\
0.14	0.00276122451653095\\
0.15	0.00317035439670184\\
0.16	0.00360779940374853\\
0.17	0.00407356695462057\\
0.18	0.00456766347654244\\
0.19	0.00509009440579398\\
0.2	0.00564086418663697\\
0.21	0.00621997627039518\\
0.22	0.0068274331146846\\
0.23	0.00746323618279652\\
0.24	0.00812738594323056\\
0.25	0.00881988186938214\\
0.26	0.00954072243937962\\
0.27	0.0102899051360766\\
0.28	0.0110674264471942\\
0.29	0.0118732818656165\\
0.3	0.0127074658898385\\
0.31	0.0135699720245671\\
0.32	0.0144607927814714\\
0.33	0.0153799196800876\\
0.34	0.0163273432488743\\
0.35	0.0173030530264183\\
0.36	0.018307037562793\\
0.37	0.019339284421065\\
0.38	0.0203997801789523\\
0.39	0.0214885104306315\\
0.4	0.022605459788694\\
0.41	0.0237506118862485\\
0.42	0.0249239493791744\\
0.43	0.026125453948519\\
0.44	0.0273551063030426\\
0.45	0.0286128861819083\\
0.46	0.0298987723575143\\
0.47	0.0312127426384736\\
0.48	0.0325547738727319\\
0.49	0.0339248419508303\\
0.5	0.0353229218093057\\
0.51	0.0367489874342322\\
0.52	0.0382030118649007\\
0.53	0.0396849671976343\\
0.54	0.0411948245897406\\
0.55	0.042732554263596\\
0.56	0.0442981255108686\\
0.57	0.0458915066968658\\
0.58	0.0475126652650177\\
0.59	0.0491615677414866\\
0.6	0.050838179739906\\
0.61	0.0525424659662432\\
0.62	0.0542743902237879\\
0.63	0.056033915418264\\
0.64	0.0578210035630609\\
0.65	0.0596356157845856\\
0.66	0.0614777123277332\\
0.67	0.0633472525614708\\
0.68	0.06524419498454\\
0.69	0.0671684972312676\\
0.7	0.069120116077491\\
0.71	0.0710990074465893\\
0.72	0.0731051264156234\\
0.73	0.0751384272215816\\
0.74	0.0771988632677262\\
0.75	0.0792863871300441\\
0.76	0.0814009505637951\\
0.77	0.0835425045101575\\
0.78	0.0857109991029713\\
0.79	0.0879063836755708\\
0.8	0.0901286067677119\\
0.81	0.0923776161325877\\
0.82	0.0946533587439296\\
0.83	0.0969557808031958\\
0.84	0.0992848277468418\\
0.85	0.10164044425367\\
0.86	0.10402257425226\\
0.87	0.106431160928478\\
0.88	0.108866146733049\\
0.89	0.111327473389218\\
0.9	0.11381508190047\\
0.91	0.116328912558315\\
0.92	0.118868904950151\\
0.93	0.12143499796718\\
0.94	0.124027129812385\\
0.95	0.126645238008575\\
0.96	0.129289259406476\\
0.97	0.131959130192883\\
0.98	0.134654785898863\\
0.99	0.137376161408006\\
1	0.140123190964724\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0.0944032929934523\\
-0.99	0.0926992268620649\\
-0.98	0.0910072607849898\\
-0.97	0.0893274842020204\\
-0.96	0.0876599870501178\\
-0.95	0.0860048597614539\\
-0.94	0.0843621932613404\\
-0.93	0.0827320789660469\\
-0.92	0.0811146087805028\\
-0.91	0.0795098750958829\\
-0.9	0.0779179707870749\\
-0.89	0.0763389892100286\\
-0.88	0.0747730241989796\\
-0.87	0.0732201700635564\\
-0.86	0.0716805215857563\\
-0.85	0.0701541740168014\\
-0.84	0.0686412230738627\\
-0.83	0.067141764936657\\
-0.82	0.0656558962439129\\
-0.81	0.0641837140897048\\
-0.8	0.0627253160196528\\
-0.79	0.0612808000269876\\
-0.78	0.0598502645484792\\
-0.77	0.0584338084602278\\
-0.76	0.0570315310733139\\
-0.75	0.0556435321293087\\
-0.74	0.0542699117956418\\
-0.73	0.0529107706608259\\
-0.72	0.0515662097295356\\
-0.71	0.0502363304175393\\
-0.7	0.048921234546487\\
-0.69	0.0476210243385432\\
-0.68	0.0463358024108759\\
-0.67	0.0450656717699907\\
-0.66	0.0438107358059125\\
-0.65	0.0425710982862145\\
-0.64	0.0413468633498932\\
-0.63	0.0401381355010845\\
-0.62	0.0389450196026264\\
-0.61	0.0377676208694611\\
-0.6	0.0366060448618804\\
-0.59	0.0354603974786089\\
-0.58	0.0343307849497281\\
-0.57	0.033217313829439\\
-0.56	0.0321200909886611\\
-0.55	0.0310392236074691\\
-0.54	0.0299748191673662\\
-0.53	0.0289269854433908\\
-0.52	0.0278958304960614\\
-0.51	0.026881462663152\\
-0.5	0.0258839905513043\\
-0.49	0.024903523027472\\
-0.48	0.0239401692101971\\
-0.47	0.0229940384607212\\
-0.46	0.022065240373926\\
-0.45	0.0211538847691081\\
-0.44	0.020260081680586\\
-0.43	0.0193839413481353\\
-0.42	0.0185255742072608\\
-0.41	0.0176850908792957\\
-0.4	0.0168626021613359\\
-0.39	0.0160582190160038\\
-0.38	0.0152720525610468\\
-0.37	0.014504214058765\\
-0.36	0.013754814905276\\
-0.35	0.0130239666196088\\
-0.34	0.0123117808326337\\
-0.33	0.0116183692758276\\
-0.32	0.0109438437698709\\
-0.31	0.0102883162130843\\
-0.3	0.00965189856969897\\
-0.29	0.00903470285796554\\
-0.28	0.00843684113810237\\
-0.27	0.00785842550008177\\
-0.26	0.00729956805125809\\
-0.25	0.00676038090383752\\
-0.24	0.00624097616219055\\
-0.23	0.0057414659100101\\
-0.22	0.0052619621973154\\
-0.21	0.00480257702730276\\
-0.2	0.00436342234304768\\
-0.19	0.00394461001405551\\
-0.18	0.00354625182266883\\
-0.17	0.00316845945032507\\
-0.16	0.00281134446367565\\
-0.15	0.00247501830056126\\
-0.14	0.00215959225585046\\
-0.13	0.00186517746713925\\
-0.12	0.00159188490032082\\
-0.11	0.00133982533501963\\
-0.1	0.00110910934989976\\
-0.09	0.000899847307845349\\
-0.08	0.00071214934101837\\
-0.07	0.000546125335796394\\
-0.0599999999999999	0.000401884917591581\\
-0.0499999999999999	0.000279537435556651\\
-0.04	0.000179191947178424\\
-0.03	0.000100957202764471\\
-0.02	4.49416298247706e-05\\
-0.01	1.12533173509937e-05\\
0	0\\
0.01	1.12890421828952e-05\\
0.02	4.52274220627499e-05\\
0.03	0.000101921715466777\\
0.04	0.000181478079716279\\
0.0499999999999999	0.000284002237377007\\
0.0599999999999999	0.00040959945993632\\
0.07	0.000558374551409405\\
0.08	0.000730431831879609\\
0.09	0.000925875120977184\\
0.1	0.00114480772130151\\
0.11	0.00138733240178948\\
0.12	0.00165355138103697\\
0.13	0.00194356631057688\\
0.14	0.00225747825811766\\
0.15	0.00259538769074997\\
0.16	0.00295739445812238\\
0.17	0.00334359777559641\\
0.18	0.00375409620737829\\
0.19	0.00418898764964222\\
0.2	0.00464836931364247\\
0.21	0.00513233770882281\\
0.22	0.00564098862592888\\
0.23	0.00617441712012783\\
0.24	0.00673271749414215\\
0.25	0.00731598328140065\\
0.26	0.00792430722921511\\
0.27	0.00855778128198682\\
0.28	0.00921649656444867\\
0.29	0.00990054336494726\\
0.3	0.0106100111187751\\
0.31	0.0113449883915537\\
0.32	0.0121055628626758\\
0.33	0.0128918213088124\\
0.34	0.0137038495874914\\
0.35	0.0145417326207524\\
0.36	0.0154055543788828\\
0.37	0.0162953978642447\\
0.38	0.017211345095195\\
0.39	0.0181534770901069\\
0.4	0.0191218738514972\\
0.41	0.020116614350268\\
0.42	0.0211377765100652\\
0.43	0.0221854371917629\\
0.44	0.0232596721780799\\
0.45	0.0243605561583308\\
0.46	0.0254881627133224\\
0.47	0.0266425643003962\\
0.48	0.0278238322386306\\
0.49	0.0290320366941986\\
0.5	0.030267246665898\\
0.51	0.0315295299708483\\
0.52	0.032818953230373\\
0.53	0.0341355818560626\\
0.54	0.0354794800360269\\
0.55	0.0368507107213479\\
0.56	0.0382493356127308\\
0.57	0.0396754151473647\\
0.58	0.0411290084859952\\
0.59	0.0426101735002165\\
0.6	0.0441189667599878\\
0.61	0.0456554435213787\\
0.62	0.0472196577145497\\
0.63	0.0488116619319741\\
0.64	0.050431507416903\\
0.65	0.0520792440520829\\
0.66	0.0537549203487272\\
0.67	0.0554585834357497\\
0.68	0.0571902790492621\\
0.69	0.0589500515223408\\
0.7	0.0607379437750699\\
0.71	0.062553997304862\\
0.72	0.0643982521770638\\
0.73	0.0662707470158461\\
0.74	0.0681715189953902\\
0.75	0.0701006038313666\\
0.76	0.072058035772715\\
0.77	0.0740438475937274\\
0.78	0.076058070586439\\
0.79	0.0781007345533296\\
0.8	0.0801718678003384\\
0.81	0.082271497130198\\
0.82	0.0843996478360869\\
0.83	0.0865563436956071\\
0.84	0.0887416069650869\\
0.85	0.090955458374214\\
0.86	0.0931979171209986\\
0.87	0.0954690008670719\\
0.88	0.0977687257333198\\
0.89	0.100097106295856\\
0.9	0.102454155582332\\
0.91	0.104839885068597\\
0.92	0.107254304675687\\
0.93	0.109697422767177\\
0.94	0.112169246146865\\
0.95	0.114669780056807\\
0.96	0.117199028175707\\
0.97	0.119756992617647\\
0.98	0.122343673931172\\
0.99	0.124959071098721\\
1	0.127603181536416\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0.129256887484162\\
-0.99	0.126639456528512\\
-0.98	0.124048595670005\\
-0.97	0.121484344829929\\
-0.96	0.118946742593259\\
-0.95	0.11643582620072\\
-0.94	0.113951631541108\\
-0.93	0.111494193143892\\
-0.92	0.109063544172075\\
-0.91	0.106659716415339\\
-0.9	0.104282740283462\\
-0.89	0.101932644800019\\
-0.88	0.0996094575963648\\
-0.87	0.0973132049059049\\
-0.86	0.095043911558654\\
-0.85	0.0928016009760854\\
-0.84	0.0905862951662753\\
-0.83	0.0883980147193423\\
-0.82	0.0862367788031837\\
-0.81	0.0841026051595144\\
-0.8	0.0819955101002039\\
-0.79	0.0799155085039194\\
-0.78	0.0778626138130714\\
-0.77	0.0758368380310681\\
-0.76	0.073838191719874\\
-0.75	0.0718666839978804\\
-0.74	0.0699223225380813\\
-0.73	0.068005113566565\\
-0.72	0.0661150618613112\\
-0.71	0.0642521707513027\\
-0.7	0.0624164421159495\\
-0.69	0.0606078763848229\\
-0.68	0.0588264725377032\\
-0.67	0.0570722281049405\\
-0.66	0.0553451391681252\\
-0.65	0.0536452003610728\\
-0.64	0.05197240487112\\
-0.63	0.050326744440728\\
-0.62	0.0487082093694011\\
-0.61	0.0471167885159102\\
-0.6	0.0455524693008269\\
-0.59	0.0440152377093637\\
-0.58	0.0425050782945189\\
-0.57	0.0410219741805282\\
-0.56	0.0395659070666165\\
-0.55	0.0381368572310517\\
-0.54	0.0367348035354986\\
-0.53	0.0353597234296672\\
-0.52	0.0340115929562596\\
-0.51	0.0326903867562064\\
-0.5	0.0313960780741957\\
-0.49	0.0301286387644898\\
-0.48	0.0288880392970256\\
-0.47	0.0276742487637996\\
-0.46	0.0264872348855318\\
-0.45	0.0253269640186065\\
-0.44	0.0241934011622862\\
-0.43	0.0230865099661973\\
-0.42	0.0220062527380814\\
-0.41	0.0209525904518118\\
-0.4	0.0199254827556689\\
-0.39	0.0189248879808736\\
-0.38	0.0179507631503722\\
-0.37	0.0170030639878716\\
-0.36	0.016081744927119\\
-0.35	0.0151867591214214\\
-0.34	0.0143180584534056\\
-0.33	0.0134755935450076\\
-0.32	0.0126593137676911\\
-0.31	0.0118691672528931\\
-0.3	0.0111051009026847\\
-0.29	0.0103670604006513\\
-0.28	0.00965499022298076\\
-0.27	0.00896883364975903\\
-0.26	0.00830853277646625\\
-0.25	0.00767402852567065\\
-0.24	0.00706526065891259\\
-0.23	0.0064821677887769\\
-0.22	0.00592468739114611\\
-0.21	0.00539275581763184\\
-0.2	0.00488630830817701\\
-0.19	0.00440527900382549\\
-0.18	0.00394960095965304\\
-0.17	0.00351920615785701\\
-0.16	0.0031140255209933\\
-0.15	0.00273398892536483\\
-0.14	0.00237902521454668\\
-0.13	0.0020490622130501\\
-0.12	0.00174402674011521\\
-0.11	0.00146384462363059\\
-0.1	0.0012084407141715\\
-0.09	0.000977738899153525\\
-0.08	0.000771662117096637\\
-0.07	0.000590132371991507\\
-0.0599999999999999	0.000433070747766429\\
-0.0499999999999999	0.000300397422846909\\
-0.04	0.000192031684803886\\
-0.03	0.000107891945085412\\
-0.02	4.78957538250554e-05\\
-0.01	1.19598147239092e-05\\
0	0\\
0.01	1.19313653987509e-05\\
0.02	4.76681652613574e-05\\
0.03	0.000107123867645286\\
0.04	0.000190211169489874\\
0.0499999999999999	0.000296842011825463\\
0.0599999999999999	0.000426927595018597\\
0.07	0.000580378394046906\\
0.08	0.000757104173804458\\
0.09	0.000957014004424404\\
0.1	0.00118001627662147\\
0.11	0.00142601871704592\\
0.12	0.00169492840364307\\
0.13	0.00198665178101698\\
0.14	0.00230109467579175\\
0.15	0.00263816231196445\\
0.16	0.00299775932624863\\
0.17	0.00337978978340016\\
0.18	0.00378415719152388\\
0.19	0.00421076451735455\\
0.2	0.00465951420150969\\
0.21	0.00513030817370774\\
0.22	0.00562304786794997\\
0.23	0.00613763423765956\\
0.24	0.00667396777077636\\
0.25	0.00723194850479954\\
0.26	0.00781147604177991\\
0.27	0.00841244956325142\\
0.28	0.00903476784510419\\
0.29	0.0096783292723899\\
0.3	0.0103430318540618\\
0.31	0.0110287732376401\\
0.32	0.0117354507238023\\
0.33	0.0124629612808962\\
0.34	0.0132112015593682\\
0.35	0.0139800679061084\\
0.36	0.014769456378706\\
0.37	0.0155792627596134\\
0.38	0.0164093825702144\\
0.39	0.0172597110847982\\
0.4	0.0181301433444291\\
0.41	0.0190205741707158\\
0.42	0.0199308981794741\\
0.43	0.0208610097942809\\
0.44	0.0218108032599186\\
0.45	0.0227801726557049\\
0.46	0.023769011908708\\
0.47	0.0247772148068443\\
0.48	0.0258046750118551\\
0.49	0.0268512860721612\\
0.5	0.0279169414355964\\
0.51	0.0290015344620096\\
0.52	0.0301049584357454\\
0.53	0.0312271065779898\\
0.54	0.0323678720589883\\
0.55	0.0335271480101287\\
0.56	0.034704827535891\\
0.57	0.0359008037256618\\
0.58	0.03711496966541\\
0.59	0.0383472184492236\\
0.6	0.0395974431907101\\
0.61	0.0408655370342527\\
0.62	0.0421513931661255\\
0.63	0.0434549048254659\\
0.64	0.044775965315103\\
0.65	0.0461144680122419\\
0.66	0.0474703063790013\\
0.67	0.0488433739728047\\
0.68	0.0502335644566266\\
0.69	0.0516407716090884\\
0.7	0.053064889334409\\
0.71	0.0545058116722046\\
0.72	0.0559634328071403\\
0.73	0.0574376470784335\\
0.74	0.0589283489892066\\
0.75	0.0604354332156894\\
0.76	0.0619587946162739\\
0.77	0.0634983282404171\\
0.78	0.0650539293373935\\
0.79	0.0666254933649\\
0.8	0.068212915997508\\
0.81	0.0698160931349683\\
0.82	0.0714349209103641\\
0.83	0.0730692956981161\\
0.84	0.0747191141218378\\
0.85	0.076384273062043\\
0.86	0.0780646696637032\\
0.87	0.0797602013436585\\
0.88	0.0814707657978815\\
0.89	0.0831962610085909\\
0.9	0.0849365852512234\\
0.91	0.0866916371012563\\
0.92	0.0884613154408862\\
0.93	0.0902455194655632\\
0.94	0.0920441486903812\\
0.95	0.0938571029563246\\
0.96	0.0956842824363744\\
0.97	0.0975255876414707\\
0.98	0.0993809194263365\\
0.99	0.101250178995161\\
1	0.103133267907145\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0.13611031094225\\
-0.99	0.133486564461467\\
-0.98	0.130886119880005\\
-0.97	0.128309056064465\\
-0.96	0.125755451584801\\
-0.95	0.123225384705697\\
-0.94	0.120718933377915\\
-0.93	0.118236175229586\\
-0.92	0.115777187557476\\
-0.91	0.113342047318202\\
-0.9	0.110930831119423\\
-0.89	0.108543615210989\\
-0.88	0.106180475476059\\
-0.87	0.103841487422186\\
-0.86	0.101526726172378\\
-0.85	0.0992362664561278\\
-0.84	0.0969701826004138\\
-0.83	0.0947285485206826\\
-0.82	0.0925114377118065\\
-0.81	0.0903189232390213\\
-0.8	0.0881510777288446\\
-0.79	0.0860079733599809\\
-0.78	0.0838896818542089\\
-0.77	0.0817962744672582\\
-0.76	0.0797278219796765\\
-0.75	0.0776843946876865\\
-0.74	0.075666062394039\\
-0.73	0.0736728943988603\\
-0.72	0.0717049594904999\\
-0.71	0.0697623259363758\\
-0.7	0.0678450614738258\\
-0.69	0.0659532333009607\\
-0.68	0.064086908067527\\
-0.67	0.0622461518657776\\
-0.66	0.060431030221355\\
-0.65	0.0586416080841888\\
-0.64	0.0568779498194085\\
-0.63	0.0551401191982769\\
-0.62	0.0534281793891433\\
-0.61	0.0517421929484207\\
-0.6	0.0500822218115896\\
-0.59	0.04844832728423\\
-0.58	0.046840570033084\\
-0.57	0.0452590100771526\\
-0.56	0.0437037067788282\\
-0.55	0.0421747188350639\\
-0.54	0.0406721042685878\\
-0.53	0.0391959204191554\\
-0.52	0.0377462239348527\\
-0.51	0.0363230707634449\\
-0.5	0.034926516143778\\
-0.49	0.0335566145972315\\
-0.48	0.0322134199192312\\
-0.47	0.0308969851708161\\
-0.46	0.0296073626702707\\
-0.45	0.0283446039848185\\
-0.44	0.0271087599223821\\
-0.43	0.0258998805234144\\
-0.42	0.024718015052798\\
-0.41	0.0235632119918214\\
-0.4	0.0224355190302306\\
-0.39	0.0213349830583597\\
-0.38	0.0202616501593435\\
-0.37	0.0192155656014135\\
-0.36	0.0181967738302827\\
-0.35	0.0172053184616164\\
-0.34	0.0162412422735967\\
-0.33	0.0153045871995818\\
-0.32	0.0143953943208596\\
-0.31	0.0135137038595012\\
-0.3	0.0126595551713164\\
-0.29	0.0118329867389137\\
-0.28	0.0110340361648634\\
-0.27	0.0102627401649726\\
-0.26	0.00951913456166916\\
-0.25	0.00880325427749978\\
-0.24	0.00811513332874193\\
-0.23	0.00745480481913569\\
-0.22	0.00682230093373426\\
-0.21	0.0062176529328758\\
-0.2	0.00564089114628123\\
-0.19	0.00509204496727696\\
-0.18	0.00457114284714698\\
-0.17	0.00407821228961521\\
-0.16	0.00361327984545952\\
-0.15	0.00317637110726183\\
-0.14	0.00276751070429399\\
-0.13	0.00238672229754058\\
-0.12	0.00203402857486464\\
-0.11	0.00170945124631336\\
-0.1	0.00141301103956827\\
-0.09	0.00114472769554078\\
-0.08	0.000904619964115117\\
-0.07	0.000692705600040246\\
-0.0599999999999999	0.00050900135897216\\
-0.0499999999999999	0.000353522993667023\\
-0.04	0.000226285250330381\\
-0.03	0.000127301865118376\\
-0.02	5.65855607971e-05\\
-0.01	1.41480435595721e-05\\
0	0\\
0.01	1.41510942506187e-05\\
0.02	5.66099652777527e-05\\
0.03	0.000127384224341406\\
0.04	0.000226480452618289\\
0.0499999999999999	0.00035390419898875\\
0.0599999999999999	0.00050965997798992\\
0.07	0.000693751267935415\\
0.08	0.00090618050920049\\
0.09	0.00114694910267735\\
0.1	0.00141605740839788\\
0.11	0.00171350474432556\\
0.12	0.00203928938531855\\
0.13	0.00239340856226149\\
0.14	0.00277585846136892\\
0.15	0.00318663422366113\\
0.16	0.00362572994460938\\
0.17	0.0040931386739555\\
0.18	0.00458885241570141\\
0.19	0.00511286212827277\\
0.2	0.00566515772485328\\
0.21	0.00624572807389315\\
0.22	0.00685456099978866\\
0.23	0.00749164328373446\\
0.24	0.00815696066474834\\
0.25	0.00885049784086698\\
0.26	0.00957223847051367\\
0.27	0.0103221651740381\\
0.28	0.0111002595354261\\
0.29	0.0119065021041799\\
0.3	0.0127408723973676\\
0.31	0.0136033489018439\\
0.32	0.014493909076637\\
0.33	0.015412529355504\\
0.34	0.0163591851496556\\
0.35	0.0173338508506419\\
0.36	0.0183364998334106\\
0.37	0.0193671044595221\\
0.38	0.0204256360805339\\
0.39	0.0215120650415441\\
0.4	0.0226263606848957\\
0.41	0.0237684913540433\\
0.42	0.0249384243975765\\
0.43	0.0261361261734011\\
0.44	0.0273615620530762\\
0.45	0.0286146964263059\\
0.46	0.0298954927055853\\
0.47	0.031203913330996\\
0.48	0.032539919775153\\
0.49	0.0339034725483004\\
0.5	0.0352945312035523\\
0.51	0.03671305434228\\
0.52	0.0381589996196426\\
0.53	0.0396323237502583\\
0.54	0.0411329825140151\\
0.55	0.0426609307620206\\
0.56	0.0442161224226866\\
0.57	0.0457985105079476\\
0.58	0.0474080471196101\\
0.59	0.0490446834558348\\
0.6	0.0507083698177429\\
0.61	0.052399055616149\\
0.62	0.0541166893784189\\
0.63	0.0558612187554459\\
0.64	0.0576325905287488\\
0.65	0.0594307506176832\\
0.66	0.0612556440867708\\
0.67	0.0631072151531379\\
0.68	0.0649854071940639\\
0.69	0.0668901627546392\\
0.7	0.068821423555524\\
0.71	0.0707791305008148\\
0.72	0.0727632236860051\\
0.73	0.0747736424060472\\
0.74	0.0768103251635092\\
0.75	0.0788732096768215\\
0.76	0.0809622328886166\\
0.77	0.0830773309741535\\
0.78	0.0852184393498285\\
0.79	0.0873854926817681\\
0.8	0.0895784248945001\\
0.81	0.0917971691797046\\
0.82	0.0940416580050365\\
0.83	0.0963118231230206\\
0.84	0.098607595580017\\
0.85	0.100928905725252\\
0.86	0.103275683219912\\
0.87	0.105647857046303\\
0.88	0.108045355517062\\
0.89	0.110468106284428\\
0.9	0.112916036349571\\
0.91	0.115389072071959\\
0.92	0.117887139178788\\
0.93	0.120410162774449\\
0.94	0.122958067350036\\
0.95	0.1255307767929\\
0.96	0.128128214396239\\
0.97	0.130750302868718\\
0.98	0.133396964344131\\
0.99	0.136068120391083\\
1	0.138763692022705\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0.139736249976214\\
-0.99	0.137002654073064\\
-0.98	0.134294429140461\\
-0.97	0.131611642711313\\
-0.96	0.128954361724927\\
-0.95	0.126322652518625\\
-0.94	0.123716580819405\\
-0.93	0.121136211735628\\
-0.92	0.11858160974875\\
-0.91	0.116052838705096\\
-0.9	0.113549961807678\\
-0.89	0.111073041608053\\
-0.88	0.108622139998234\\
-0.87	0.106197318202654\\
-0.86	0.103798636770176\\
-0.85	0.101426155566157\\
-0.84	0.0990799337645795\\
-0.83	0.0967600298402249\\
-0.82	0.0944665015609245\\
-0.81	0.0921994059798625\\
-0.8	0.0899587994279488\\
-0.79	0.0877447375062596\\
-0.78	0.0855572750785452\\
-0.77	0.0833964662638122\\
-0.76	0.0812623644289783\\
-0.75	0.0791550221816025\\
-0.74	0.0770744913626963\\
-0.73	0.0750208230396107\\
-0.72	0.0729940674990105\\
-0.71	0.0709942742399285\\
-0.7	0.0690214919669105\\
-0.69	0.0670757685832439\\
-0.68	0.0651571511842828\\
-0.67	0.0632656860508601\\
-0.66	0.0614014186427984\\
-0.65	0.0595643935925137\\
-0.64	0.0577546546987213\\
-0.63	0.0559722449202401\\
-0.62	0.0542172063698986\\
-0.61	0.0524895803085472\\
-0.6	0.0507894071391745\\
-0.59	0.0491167264011341\\
-0.58	0.0474715767644767\\
-0.57	0.045853996024399\\
-0.56	0.0442640210958026\\
-0.55	0.0427016880079678\\
-0.54	0.0411670318993454\\
-0.53	0.0396600870124664\\
-0.52	0.0381808866889714\\
-0.51	0.0367294633647607\\
-0.5	0.035305848565269\\
-0.49	0.0339100729008652\\
-0.48	0.0325421660623736\\
-0.47	0.0312021568167302\\
-0.46	0.0298900730027604\\
-0.45	0.0286059415270932\\
-0.44	0.0273497883602022\\
-0.43	0.0261216385325819\\
-0.42	0.0249215161310591\\
-0.41	0.0237494442952367\\
-0.4	0.0226054452140772\\
-0.39	0.021489540122621\\
-0.38	0.0204017492988464\\
-0.37	0.0193420920606671\\
-0.36	0.0183105867630704\\
-0.35	0.0173072507954003\\
-0.34	0.016332100578778\\
-0.33	0.0153851515636716\\
-0.32	0.0144664182276051\\
-0.31	0.0135759140730159\\
-0.3	0.0127136516252563\\
-0.29	0.0118796424307423\\
-0.28	0.0110738970552487\\
-0.27	0.0102964250823523\\
-0.26	0.00954723511202349\\
-0.25	0.00882633475936558\\
-0.24	0.00813373065350364\\
-0.23	0.00746942843662368\\
-0.22	0.00683343276315916\\
-0.21	0.00622574729912987\\
-0.2	0.00564637472163012\\
-0.19	0.00509531671846627\\
-0.18	0.00457257398794666\\
-0.17	0.00407814623882053\\
-0.16	0.00361203219036859\\
-0.15	0.00317422957264174\\
-0.14	0.00276473512685519\\
-0.13	0.00238354460592682\\
-0.12	0.00203065277516951\\
-0.11	0.00170605341313303\\
-0.1	0.00140973931259331\\
-0.09	0.00114170228169373\\
-0.08	0.000901933145233039\\
-0.07	0.000690421746102957\\
-0.0599999999999999	0.000507156946872953\\
-0.0499999999999999	0.00035212663152266\\
-0.04	0.000225317707321288\\
-0.03	0.000126716106852905\\
-0.02	5.63067901863431e-05\\
-0.01	1.40737471919117e-05\\
0	0\\
0.01	1.40676056031198e-05\\
0.02	5.62576586014009e-05\\
0.03	0.000126550294087709\\
0.04	0.000224924690674617\\
0.0499999999999999	0.000351359073659648\\
0.0599999999999999	0.000505830718328437\\
0.07	0.00068831595339698\\
0.08	0.000898790164587733\\
0.09	0.00113722779834121\\
0.1	0.00140360236566152\\
0.11	0.00169788644609524\\
0.12	0.00202005169183767\\
0.13	0.00237006883197427\\
0.14	0.00274790767684412\\
0.15	0.00315353712253624\\
0.16	0.00358692515550631\\
0.17	0.00404803885732074\\
0.18	0.00453684440952166\\
0.19	0.00505330709861217\\
0.2	0.00559739132116252\\
0.21	0.00616906058903132\\
0.22	0.0067682775347055\\
0.23	0.00739500391675174\\
0.24	0.00804920062538331\\
0.25	0.0087308276881333\\
0.26	0.0094398442756423\\
0.27	0.0101762087075484\\
0.28	0.0109398784584838\\
0.29	0.0117308101641775\\
0.3	0.0125489596276547\\
0.31	0.01339428182554\\
0.32	0.0142667309144558\\
0.33	0.0151662602375173\\
0.34	0.0160928223309212\\
0.35	0.0170463689306256\\
0.36	0.0180268509791199\\
0.37	0.0190342186322825\\
0.38	0.0200684212663243\\
0.39	0.0211294074848148\\
0.4	0.0222171251257905\\
0.41	0.0233315212689429\\
0.42	0.024472542242882\\
0.43	0.0256401336324781\\
0.44	0.0268342402862728\\
0.45	0.0280548063239654\\
0.46	0.0293017751439619\\
0.47	0.0305750894309979\\
0.48	0.0318746911638196\\
0.49	0.0332005216229315\\
0.5	0.0345525213984011\\
0.51	0.0359306303977234\\
0.52	0.0373347878537411\\
0.53	0.0387649323326175\\
0.54	0.0402210017418611\\
0.55	0.0417029333384\\
0.56	0.0432106637367032\\
0.57	0.0447441289169464\\
0.58	0.0463032642332207\\
0.59	0.047888004421783\\
0.6	0.0494982836093425\\
0.61	0.051134035321386\\
0.62	0.0527951924905364\\
0.63	0.0544816874649421\\
0.64	0.0561934520166986\\
0.65	0.0579304173502953\\
0.66	0.0596925141110914\\
0.67	0.0614796723938112\\
0.68	0.0632918217510646\\
0.69	0.0651288912018853\\
0.7	0.0669908092402859\\
0.71	0.0688775038438304\\
0.72	0.0707889024822183\\
0.73	0.0727249321258806\\
0.74	0.0746855192545847\\
0.75	0.0766705898660485\\
0.76	0.0786800694845573\\
0.77	0.0807138831695855\\
0.78	0.0827719555244211\\
0.79	0.0848542107047871\\
0.8	0.0869605724274629\\
0.81	0.0890909639789016\\
0.82	0.0912453082238392\\
0.83	0.0934235276138994\\
0.84	0.0956255441961853\\
0.85	0.0978512796218634\\
0.86	0.100100655154732\\
0.87	0.102373591679774\\
0.88	0.104670009711699\\
0.89	0.10698982940346\\
0.9	0.109332970554753\\
0.91	0.111699352620499\\
0.92	0.114088894719296\\
0.93	0.116501515641853\\
0.94	0.118937133859392\\
0.95	0.12139566753203\\
0.96	0.123877034517122\\
0.97	0.126381152377581\\
0.98	0.128907938390165\\
0.99	0.131457309553727\\
1	0.134029182597432\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0.141136542152857\\
-0.99	0.138295091390907\\
-0.98	0.13548220760846\\
-0.97	0.132697931192964\\
-0.96	0.129942301317254\\
-0.95	0.127215355933507\\
-0.94	0.124517131767434\\
-0.93	0.121847664312692\\
-0.92	0.119206987825537\\
-0.91	0.116595135319703\\
-0.9	0.114012138561523\\
-0.89	0.111458028065281\\
-0.88	0.108932833088811\\
-0.87	0.106436581629332\\
-0.86	0.103969300419526\\
-0.85	0.101531014923866\\
-0.84	0.0991217493351807\\
-0.83	0.0967415265714753\\
-0.82	0.0943903682729953\\
-0.81	0.0920682947995404\\
-0.8	0.0897753252280315\\
-0.79	0.0875114773503258\\
-0.78	0.0852767676712873\\
-0.77	0.0830712114071057\\
-0.76	0.0808948224838751\\
-0.75	0.07874761353642\\
-0.74	0.0766295959073805\\
-0.73	0.0745407796465488\\
-0.72	0.0724811735104635\\
-0.71	0.070450784962255\\
-0.7	0.068449620171749\\
-0.69	0.0664776840158221\\
-0.68	0.0645349800790126\\
-0.67	0.0626215106543848\\
-0.66	0.0607372767446463\\
-0.65	0.0588822780635198\\
-0.64	0.0570565130373635\\
-0.63	0.055259978807046\\
-0.62	0.0534926712300684\\
-0.61	0.0517545848829393\\
-0.6	0.050045713063793\\
-0.59	0.0483660477952585\\
-0.58	0.0467155798275724\\
-0.57	0.0450942986419352\\
-0.56	0.043502192454111\\
-0.55	0.0419392482182677\\
-0.54	0.0404054516310555\\
-0.53	0.0389007871359236\\
-0.52	0.0374252379276714\\
-0.51	0.0359787859572336\\
-0.5	0.0345614119366947\\
-0.49	0.0331730953445351\\
-0.48	0.031813814431101\\
-0.47	0.0304835462242994\\
-0.46	0.0291822665355164\\
-0.45	0.0279099499657508\\
-0.44	0.0266665699119683\\
-0.43	0.0254520985736664\\
-0.42	0.024266506959652\\
-0.41	0.0231097648950246\\
-0.4	0.0219818410283685\\
-0.39	0.0208827028391428\\
-0.38	0.0198123166452715\\
-0.37	0.0187706476109325\\
-0.36	0.0177576597545339\\
-0.35	0.0167733159568826\\
-0.34	0.0158175779695388\\
-0.33	0.0148904064233505\\
-0.32	0.0139917608371706\\
-0.31	0.0131215996267447\\
-0.3	0.0122798801137747\\
-0.29	0.0114665585351482\\
-0.28	0.0106815900523329\\
-0.27	0.00992492876093153\\
-0.26	0.00919652770039459\\
-0.25	0.00849633886388322\\
-0.24	0.00782431320828627\\
-0.23	0.00718040066437652\\
-0.22	0.00656455014711333\\
-0.21	0.00597670956608128\\
-0.2	0.00541682583605965\\
-0.19	0.00488484488772451\\
-0.18	0.00438071167847472\\
-0.17	0.00390437020337971\\
-0.16	0.0034557635062438\\
-0.15	0.00303483369078393\\
-0.14	0.00264152193191667\\
-0.13	0.0022757684871496\\
-0.12	0.00193751270807425\\
-0.11	0.00162669305195423\\
-0.1	0.00134324709340726\\
-0.09	0.00108711153617456\\
-0.08	0.000858222224975533\\
-0.07	0.000656514157440288\\
-0.0599999999999999	0.000481921496120811\\
-0.0499999999999999	0.000334377580571877\\
-0.04	0.000213814939500546\\
-0.03	0.000120165302978586\\
-0.02	5.33596147148712e-05\\
-0.01	1.33280443831524e-05\\
0	0\\
0.01	1.33041403521895e-05\\
0.02	5.31683874650384e-05\\
0.03	0.000119519939111049\\
0.04	0.00021228528135323\\
0.0499999999999999	0.000331390201121894\\
0.0599999999999999	0.000476759798814272\\
0.07	0.000648318500923443\\
0.08	0.000845990072681682\\
0.09	0.00106969763072257\\
0.1	0.00131936365575477\\
0.11	0.00159491000524346\\
0.12	0.00189625792609601\\
0.13	0.0022233280673508\\
0.14	0.00257604049285949\\
0.15	0.00295431469396736\\
0.16	0.00335806960217992\\
0.17	0.00378722360181901\\
0.18	0.00424169454266085\\
0.19	0.00472139975255392\\
0.2	0.00522625605001314\\
0.21	0.00575617975678814\\
0.22	0.00631108671040176\\
0.23	0.006890892276652\\
0.24	0.00749551136208276\\
0.25	0.00812485842641022\\
0.26	0.00877884749491042\\
0.27	0.00945739217075862\\
0.28	0.0101604056473221\\
0.29	0.0108878007204007\\
0.3	0.0116394898004135\\
0.31	0.0124153849245295\\
0.32	0.0132153977687366\\
0.33	0.0140394396598511\\
0.34	0.0148874215874608\\
0.35	0.015759254215802\\
0.36	0.016654847895565\\
0.37	0.0175741126756306\\
0.38	0.0185169583147284\\
0.39	0.019483294293022\\
0.4	0.0204730298236141\\
0.41	0.0214860738639691\\
0.42	0.022522335127255\\
0.43	0.0235817220936\\
0.44	0.0246641430212598\\
0.45	0.025769505957698\\
0.46	0.0268977187505775\\
0.47	0.0280486890586538\\
0.48	0.0292223243625812\\
0.49	0.0304185319756169\\
0.5	0.0316372190542321\\
0.51	0.0328782926086216\\
0.52	0.0341416595131143\\
0.53	0.0354272265164817\\
0.54	0.0367349002521423\\
0.55	0.038064587248264\\
0.56	0.0394161939377567\\
0.57	0.0407896266681626\\
0.58	0.0421847917114365\\
0.59	0.0436015952736164\\
0.6	0.0450399435043852\\
0.61	0.0464997425065226\\
0.62	0.0479808983452411\\
0.63	0.0494833170574167\\
0.64	0.0510069046606968\\
0.65	0.0525515671625035\\
0.66	0.0541172105689143\\
0.67	0.0557037408934336\\
0.68	0.0573110641656444\\
0.69	0.0589390864397448\\
0.7	0.0605877138029671\\
0.71	0.0622568523838824\\
0.72	0.0639464083605832\\
0.73	0.0656562879687516\\
0.74	0.0673863975096071\\
0.75	0.0691366433577379\\
0.76	0.0709069319688124\\
0.77	0.0726971698871722\\
0.78	0.0745072637533061\\
0.79	0.0763371203112075\\
0.8	0.0781866464156084\\
0.81	0.0800557490391003\\
0.82	0.0819443352791311\\
0.83	0.0838523123648889\\
0.84	0.0857795876640621\\
0.85	0.0877260686894857\\
0.86	0.0896916631056666\\
0.87	0.0916762787351934\\
0.88	0.0936798235650284\\
0.89	0.0957022057526823\\
0.9	0.0977433336322714\\
0.91	0.0998031157204614\\
0.92	0.101881460722294\\
0.93	0.103978277536895\\
0.94	0.106093475263077\\
0.95	0.108226963204817\\
0.96	0.110378650876625\\
0.97	0.112548448008804\\
0.98	0.114736264552592\\
0.99	0.116942010685193\\
1	0.119165596814698\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0.116580217039957\\
-0.99	0.114413967351978\\
-0.98	0.112264854117156\\
-0.97	0.110132967534494\\
-0.96	0.108018398088181\\
-0.95	0.105921236543097\\
-0.94	0.103841573940213\\
-0.93	0.101779501591875\\
-0.92	0.0997351110769581\\
-0.91	0.0977084942359181\\
-0.9	0.0956997431657132\\
-0.89	0.09370895021461\\
-0.88	0.0917362079768668\\
-0.87	0.0897816092872985\\
-0.86	0.0878452472157148\\
-0.85	0.0859272150612384\\
-0.84	0.0840276063465008\\
-0.83	0.0821465148117096\\
-0.82	0.0802840344085959\\
-0.81	0.0784402592942321\\
-0.8	0.0766152838247276\\
-0.79	0.0748092025487953\\
-0.78	0.0730221102011921\\
-0.77	0.0712541016960338\\
-0.76	0.0695052721199789\\
-0.75	0.0677757167252886\\
-0.74	0.0660655309227559\\
-0.73	0.0643748102745056\\
-0.72	0.0627036504866681\\
-0.71	0.0610521474019232\\
-0.7	0.0594203969919132\\
-0.69	0.0578084953495298\\
-0.68	0.0562165386810692\\
-0.67	0.0546446232982602\\
-0.66	0.0530928456101609\\
-0.65	0.0515613021149294\\
-0.64	0.0500500893914623\\
-0.63	0.0485593040909066\\
-0.62	0.0470890429280435\\
-0.61	0.0456394026725425\\
-0.6	0.044210480140089\\
-0.59	0.042802372183384\\
-0.58	0.0414151756830168\\
-0.57	0.0400489875382128\\
-0.56	0.0387039046574532\\
-0.55	0.0373800239489708\\
-0.54	0.0360774423111224\\
-0.53	0.0347962566226351\\
-0.52	0.0335365637327321\\
-0.51	0.032298460451135\\
-0.5	0.0310820435379458\\
-0.49	0.0298874096934073\\
-0.48	0.0287146555475478\\
-0.47	0.0275638776497039\\
-0.46	0.0264351724579298\\
-0.45	0.0253286363282891\\
-0.44	0.0242443655040336\\
-0.43	0.0231824561046681\\
-0.42	0.0221430041149057\\
-0.41	0.0211261053735124\\
-0.4	0.020131855562042\\
-0.39	0.019160350193467\\
-0.38	0.0182116846007025\\
-0.37	0.0172859539250292\\
-0.36	0.0163832531044115\\
-0.35	0.0155036768617212\\
-0.34	0.0146473196928591\\
-0.33	0.0138142758547844\\
-0.32	0.0130046393534498\\
-0.31	0.0122185039316457\\
-0.3	0.0114559630567554\\
-0.29	0.010717109908424\\
-0.28	0.0100020373661444\\
-0.27	0.00931083799675955\\
-0.26	0.00864360404188774\\
-0.25	0.00800042740527\\
-0.24	0.007381399640045\\
-0.23	0.00678661193595158\\
-0.22	0.00621615510646431\\
-0.21	0.00567011957586313\\
-0.2	0.00514859536623994\\
-0.19	0.00465167208444692\\
-0.18	0.00417943890898823\\
-0.17	0.00373198457685702\\
-0.16	0.00330939737032537\\
-0.15	0.00291176510368331\\
-0.14	0.00253917510993921\\
-0.13	0.00219171422747564\\
-0.12	0.00186946878667185\\
-0.11	0.00157252459649011\\
-0.1	0.00130096693103598\\
-0.09	0.00105488051608911\\
-0.08	0.000834349515613972\\
-0.07	0.000639457518250954\\
-0.0599999999999999	0.000470287523793247\\
-0.0499999999999999	0.00032692192965246\\
-0.04	0.000209442517316081\\
-0.03	0.000117930438804044\\
-0.02	5.24662031238488e-05\\
-0.01	1.31296627310855e-05\\
0	0\\
0.01	1.31557137054755e-05\\
0.02	5.26746055222202e-05\\
0.03	0.00011863376654689\\
0.04	0.00021110956384347\\
0.0499999999999999	0.000330177627020227\\
0.0599999999999999	0.00047591283483921\\
0.07	0.00064838930186644\\
0.08	0.000847680365161585\\
0.09	0.00107385857101755\\
0.1	0.00132699566175073\\
0.11	0.00160716256254648\\
0.12	0.00191442936836577\\
0.13	0.00224886533091731\\
0.14	0.00261053884569688\\
0.15	0.00299951743910344\\
0.16	0.00341586775563125\\
0.17	0.00385965554514579\\
0.18	0.00433094565024764\\
0.19	0.00482980199372767\\
0.2	0.00535628756611781\\
0.21	0.00591046441334528\\
0.22	0.00649239362449043\\
0.23	0.0071021353196551\\
0.24	0.00773974863794541\\
0.25	0.00840529172557439\\
0.26	0.00909882172408787\\
0.27	0.00982039475871717\\
0.28	0.0105700659268665\\
0.29	0.0113478892867359\\
0.3	0.0121539178460853\\
0.31	0.0129882035511453\\
0.32	0.0138507972756771\\
0.33	0.0147417488101875\\
0.34	0.0156611068513023\\
0.35	0.0166089189913019\\
0.36	0.0175852317078252\\
0.37	0.0185900903537445\\
0.38	0.019623539147214\\
0.39	0.0206856211619006\\
0.4	0.0217763783173955\\
0.41	0.0228958513698154\\
0.42	0.0240440799025929\\
0.43	0.0252211023174627\\
0.44	0.0264269558256477\\
0.45	0.027661676439246\\
0.46	0.0289252989628259\\
0.47	0.0302178569852277\\
0.48	0.0315393828715827\\
0.49	0.0328899077555459\\
0.5	0.0342694615317494\\
0.51	0.0356780728484793\\
0.52	0.0371157691005797\\
0.53	0.0385825764225845\\
0.54	0.0400785196820831\\
0.55	0.0416036224733215\\
0.56	0.0431579071110405\\
0.57	0.0447413946245571\\
0.58	0.0463541047520862\\
0.59	0.0479960559353118\\
0.6	0.0496672653142047\\
0.61	0.0513677487220925\\
0.62	0.0530975206809808\\
0.63	0.0548565943971324\\
0.64	0.0566449817569013\\
0.65	0.0584626933228278\\
0.66	0.0603097383299932\\
0.67	0.0621861246826382\\
0.68	0.064091858951046\\
0.69	0.0660269463686887\\
0.7	0.0679913908296452\\
0.71	0.069985194886283\\
0.72	0.0720083597472126\\
0.73	0.0740608852755115\\
0.74	0.0761427699872185\\
0.75	0.0782540110501028\\
0.76	0.0803946042827032\\
0.77	0.0825645441536434\\
0.78	0.0847638237812179\\
0.79	0.0869924349332561\\
0.8	0.0892503680272564\\
0.81	0.0915376121307988\\
0.82	0.0938541549622286\\
0.83	0.0961999828916161\\
0.84	0.0985750809419892\\
0.85	0.100979432790841\\
0.86	0.103413020771906\\
0.87	0.105875825877216\\
0.88	0.10836782775942\\
0.89	0.110889004734379\\
0.9	0.113439333784029\\
0.91	0.116018790559511\\
0.92	0.118627349384572\\
0.93	0.121264983259229\\
0.94	0.123931663863696\\
0.95	0.126627361562579\\
0.96	0.129352045409323\\
0.97	0.132105683150932\\
0.98	0.13488824123293\\
0.99	0.137699684804589\\
1	0.140539977724409\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0.136538974173104\\
-0.99	0.133744411501952\\
-0.98	0.130979203250317\\
-0.97	0.128243370087862\\
-0.96	0.12553693118503\\
-0.95	0.122859904209966\\
-0.94	0.12021230532577\\
-0.93	0.117594149188082\\
-0.92	0.115005448942985\\
-0.91	0.112446216225249\\
-0.9	0.109916461156896\\
-0.89	0.107416192346104\\
-0.88	0.104945416886432\\
-0.87	0.102504140356394\\
-0.86	0.100092366819343\\
-0.85	0.0977100988237038\\
-0.84	0.095357337403531\\
-0.83	0.0930340820793982\\
-0.82	0.0907403308596188\\
-0.81	0.0884760802417979\\
-0.8	0.0862413252147122\\
-0.79	0.0840360592605195\\
-0.78	0.0818602743572952\\
-0.77	0.0797139609818953\\
-0.76	0.0775971081131433\\
-0.75	0.0755097032353426\\
-0.74	0.0734517323421069\\
-0.73	0.0714231799405145\\
-0.72	0.0694240290555768\\
-0.71	0.0674542612350242\\
-0.7	0.065513856554406\\
-0.69	0.0636027936224992\\
-0.68	0.0617210495870275\\
-0.67	0.0598686001406851\\
-0.66	0.0580454195274644\\
-0.65	0.0562514805492818\\
-0.64	0.0544867545729029\\
-0.63	0.0527512115371585\\
-0.62	0.0510448199604548\\
-0.61	0.0493675469485655\\
-0.6	0.0477193582027118\\
-0.59	0.0461002180279193\\
-0.58	0.0445100893416524\\
-0.57	0.0429489336827191\\
-0.56	0.0414167112204439\\
-0.55	0.0399133807641063\\
-0.54	0.038438899772636\\
-0.53	0.0369932243645663\\
-0.52	0.035576309328235\\
-0.51	0.0341881081322347\\
-0.5	0.0328285729361021\\
-0.49	0.0314976546012467\\
-0.48	0.0301953027021095\\
-0.47	0.02892146553755\\
-0.46	0.0276760901424558\\
-0.45	0.0264591222995695\\
-0.44	0.0252705065515272\\
-0.43	0.0241101862131045\\
-0.42	0.0229781033836662\\
-0.41	0.0218741989598089\\
-0.4	0.0207984126481993\\
-0.39	0.0197506829785953\\
-0.38	0.0187309473170502\\
-0.37	0.0177391418792896\\
-0.36	0.0167752017442609\\
-0.35	0.0158390608678442\\
-0.34	0.0149306520967235\\
-0.33	0.0140499071824111\\
-0.32	0.013196756795419\\
-0.31	0.0123711305395712\\
-0.3	0.0115729569664538\\
-0.29	0.0108021635899953\\
-0.28	0.0100586769011703\\
-0.27	0.00934242238282488\\
-0.26	0.00865332452461348\\
-0.25	0.00799130683804304\\
-0.24	0.0073562918716226\\
-0.23	0.00674820122610634\\
-0.22	0.00616695556982777\\
-0.21	0.00561247465412097\\
-0.2	0.00508467732881941\\
-0.19	0.00458348155782855\\
-0.18	0.00410880443477018\\
-0.17	0.00366056219868434\\
-0.16	0.00323867024979256\\
-0.15	0.00284304316531179\\
-0.14	0.00247359471531395\\
-0.13	0.00213023787862617\\
-0.12	0.0018128848587682\\
-0.11	0.00152144709991838\\
-0.1	0.00125583530290435\\
-0.09	0.00101595944121508\\
-0.08	0.000801728777024948\\
-0.07	0.000613051877229495\\
-0.0599999999999999	0.000449836629482559\\
-0.0499999999999999	0.000311990258235863\\
-0.04	0.000199419340768414\\
-0.03	0.000112029823210074\\
-0.02	4.9727036546281e-05\\
-0.01	1.24157126008826e-05\\
0	0\\
0.01	1.23834800985613e-05\\
0.02	4.94691828779063e-05\\
0.03	0.000111159602801886\\
0.04	0.000197356714630907\\
0.0499999999999999	0.000307961989186768\\
0.0599999999999999	0.000442876409068199\\
0.07	0.000602000484306879\\
0.08	0.000785234267966125\\
0.09	0.000992477371672776\\
0.1	0.00122362898108428\\
0.11	0.00147858787127846\\
0.12	0.00175725242207257\\
0.13	0.00205952063325964\\
0.14	0.00238529013976172\\
0.15	0.00273445822669731\\
0.16	0.00310692184435871\\
0.17	0.00350257762309333\\
0.18	0.00392132188809163\\
0.19	0.00436305067407148\\
0.2	0.00482765973986184\\
0.21	0.00531504458287908\\
0.22	0.00582510045349355\\
0.23	0.00635772236928554\\
0.24	0.0069128051291862\\
0.25	0.00749024332749847\\
0.26	0.00808993136780334\\
0.27	0.00871176347673674\\
0.28	0.00935563371764856\\
0.29	0.0100214360041282\\
0.3	0.0107090641134058\\
0.31	0.0114184116996183\\
0.32	0.012149372306944\\
0.33	0.0129018393826004\\
0.34	0.0136757062897053\\
0.35	0.0144708663199978\\
0.36	0.01528721270642\\
0.37	0.0161246386355543\\
0.38	0.0169830372599171\\
0.39	0.0178623017101085\\
0.4	0.0187623251068119\\
0.41	0.01968300057265\\
0.42	0.020624221243885\\
0.43	0.0215858802819754\\
0.44	0.0225678708849758\\
0.45	0.0235700862987859\\
0.46	0.0245924198282466\\
0.47	0.0256347648480819\\
0.48	0.0266970148136833\\
0.49	0.0277790632717421\\
0.5	0.0288808038707221\\
0.51	0.0300021303711778\\
0.52	0.0311429366559137\\
0.53	0.0323031167399862\\
0.54	0.0334825647805486\\
0.55	0.0346811750865356\\
0.56	0.0358988421281914\\
0.57	0.0371354605464376\\
0.58	0.0383909251620834\\
0.59	0.0396651309848769\\
0.6	0.040957973222396\\
0.61	0.0422693472887846\\
0.62	0.0435991488133256\\
0.63	0.04494727364886\\
0.64	0.0463136178800451\\
0.65	0.0476980778314568\\
0.66	0.0491005500755338\\
0.67	0.0505209314403655\\
0.68	0.0519591190173244\\
0.69	0.0534150101685412\\
0.7	0.0548885025342257\\
0.71	0.0563794940398331\\
0.72	0.0578878829030768\\
0.73	0.0594135676407877\\
0.74	0.0609564470756207\\
0.75	0.0625164203426113\\
0.76	0.0640933868955784\\
0.77	0.0656872465133819\\
0.78	0.0672978993060268\\
0.79	0.068925245720622\\
0.8	0.0705691865471912\\
0.81	0.0722296229243387\\
0.82	0.0739064563447686\\
0.83	0.0755995886606629\\
0.84	0.077308922088913\\
0.85	0.0790343592162145\\
0.86	0.0807758030040169\\
0.87	0.0825331567933369\\
0.88	0.0843063243094339\\
0.89	0.0860952096663467\\
0.9	0.0878997173712957\\
0.91	0.0897197523289522\\
0.92	0.0915552198455731\\
0.93	0.0934060256330045\\
0.94	0.0952720758125553\\
0.95	0.0971532769187421\\
0.96	0.0990495359029061\\
0.97	0.100960760136704\\
0.98	0.102886857415474\\
0.99	0.104827735961482\\
1	0.106783304427037\\
};
\end{axis}
\end{tikzpicture}%

==> meas_conv_rate_vs_estimate.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.44*4.521in,
height=0.44*3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=101,
xlabel style={font=\color{white!15!black}},
xlabel={data},
ymin=0,
ymax=9.5,
ylabel style={font=\color{white!15!black}},
ylabel={empirical conv. rate},
axis background/.style={fill=white},
legend style={at={(0.65,0.63)}, anchor=north},
]


\addplot [color=black, dashed,line width = 1.2,forget plot]
  table[row sep=crcr]{%
1	2\\
2	2\\
3	2\\
4	2\\
5	2\\
6	2\\
7	2\\
8	2\\
9	2\\
10	2\\
11	2\\
12	2\\
13	2\\
14	2\\
15	2\\
16	2\\
17	2\\
18	2\\
19	2\\
20	2\\
21	2\\
22	2\\
23	2\\
24	2\\
25	2\\
26	2\\
27	2\\
28	2\\
29	2\\
30	2\\
31	2\\
32	2\\
33	2\\
34	2\\
35	2\\
36	2\\
37	2\\
38	2\\
39	2\\
40	2\\
41	2\\
42	2\\
43	2\\
44	2\\
45	2\\
46	2\\
47	2\\
48	2\\
49	2\\
50	2\\
51	2\\
52	2\\
53	2\\
54	2\\
55	2\\
56	2\\
57	2\\
58	2\\
59	2\\
60	2\\
61	2\\
62	2\\
63	2\\
64	2\\
65	2\\
66	2\\
67	2\\
68	2\\
69	2\\
70	2\\
71	2\\
72	2\\
73	2\\
74	2\\
75	2\\
76	2\\
77	2\\
78	2\\
79	2\\
80	2\\
81	2\\
82	2\\
83	2\\
84	2\\
85	2\\
86	2\\
87	2\\
88	2\\
89	2\\
90	2\\
91	2\\
92	2\\
93	2\\
94	2\\
95	2\\
96	2\\
97	2\\
98	2\\
99	2\\
100	2\\
};


\addplot [color=black, dashed,line width = 1.5, forget plot]
  table[row sep=crcr]{%
1	0.63936781683724\\
2	0.63936781683724\\
3	0.63936781683724\\
4	0.63936781683724\\
5	0.63936781683724\\
6	0.63936781683724\\
7	0.63936781683724\\
8	0.63936781683724\\
9	0.63936781683724\\
10	0.63936781683724\\
11	0.63936781683724\\
12	0.63936781683724\\
13	0.63936781683724\\
14	0.63936781683724\\
15	0.63936781683724\\
16	0.63936781683724\\
17	0.63936781683724\\
18	0.63936781683724\\
19	0.63936781683724\\
20	0.63936781683724\\
21	0.63936781683724\\
22	0.63936781683724\\
23	0.63936781683724\\
24	0.63936781683724\\
25	0.63936781683724\\
26	0.63936781683724\\
27	0.63936781683724\\
28	0.63936781683724\\
29	0.63936781683724\\
30	0.63936781683724\\
31	0.63936781683724\\
32	0.63936781683724\\
33	0.63936781683724\\
34	0.63936781683724\\
35	0.63936781683724\\
36	0.63936781683724\\
37	0.63936781683724\\
38	0.63936781683724\\
39	0.63936781683724\\
40	0.63936781683724\\
41	0.63936781683724\\
42	0.63936781683724\\
43	0.63936781683724\\
44	0.63936781683724\\
45	0.63936781683724\\
46	0.63936781683724\\
47	0.63936781683724\\
48	0.63936781683724\\
49	0.63936781683724\\
50	0.63936781683724\\
51	0.63936781683724\\
52	0.63936781683724\\
53	0.63936781683724\\
54	0.63936781683724\\
55	0.63936781683724\\
56	0.63936781683724\\
57	0.63936781683724\\
58	0.63936781683724\\
59	0.63936781683724\\
60	0.63936781683724\\
61	0.63936781683724\\
62	0.63936781683724\\
63	0.63936781683724\\
64	0.63936781683724\\
65	0.63936781683724\\
66	0.63936781683724\\
67	0.63936781683724\\
68	0.63936781683724\\
69	0.63936781683724\\
70	0.63936781683724\\
71	0.63936781683724\\
72	0.63936781683724\\
73	0.63936781683724\\
74	0.63936781683724\\
75	0.63936781683724\\
76	0.63936781683724\\
77	0.63936781683724\\
78	0.63936781683724\\
79	0.63936781683724\\
80	0.63936781683724\\
81	0.63936781683724\\
82	0.63936781683724\\
83	0.63936781683724\\
84	0.63936781683724\\
85	0.63936781683724\\
86	0.63936781683724\\
87	0.63936781683724\\
88	0.63936781683724\\
89	0.63936781683724\\
90	0.63936781683724\\
91	0.63936781683724\\
92	0.63936781683724\\
93	0.63936781683724\\
94	0.63936781683724\\
95	0.63936781683724\\
96	0.63936781683724\\
97	0.63936781683724\\
98	0.63936781683724\\
99	0.63936781683724\\
100	0.63936781683724\\
};
% \addlegendentry{upper-bound for $\theta$ gradient}

\addplot [color=black, dotted,line width = 1.5,forget plot]
  table[row sep=crcr]{%
1	6.25617976798831\\
2	6.25617976798831\\
3	6.25617976798831\\
4	6.25617976798831\\
5	6.25617976798831\\
6	6.25617976798831\\
7	6.25617976798831\\
8	6.25617976798831\\
9	6.25617976798831\\
10	6.25617976798831\\
11	6.25617976798831\\
12	6.25617976798831\\
13	6.25617976798831\\
14	6.25617976798831\\
15	6.25617976798831\\
16	6.25617976798831\\
17	6.25617976798831\\
18	6.25617976798831\\
19	6.25617976798831\\
20	6.25617976798831\\
21	6.25617976798831\\
22	6.25617976798831\\
23	6.25617976798831\\
24	6.25617976798831\\
25	6.25617976798831\\
26	6.25617976798831\\
27	6.25617976798831\\
28	6.25617976798831\\
29	6.25617976798831\\
30	6.25617976798831\\
31	6.25617976798831\\
32	6.25617976798831\\
33	6.25617976798831\\
34	6.25617976798831\\
35	6.25617976798831\\
36	6.25617976798831\\
37	6.25617976798831\\
38	6.25617976798831\\
39	6.25617976798831\\
40	6.25617976798831\\
41	6.25617976798831\\
42	6.25617976798831\\
43	6.25617976798831\\
44	6.25617976798831\\
45	6.25617976798831\\
46	6.25617976798831\\
47	6.25617976798831\\
48	6.25617976798831\\
49	6.25617976798831\\
50	6.25617976798831\\
51	6.25617976798831\\
52	6.25617976798831\\
53	6.25617976798831\\
54	6.25617976798831\\
55	6.25617976798831\\
56	6.25617976798831\\
57	6.25617976798831\\
58	6.25617976798831\\
59	6.25617976798831\\
60	6.25617976798831\\
61	6.25617976798831\\
62	6.25617976798831\\
63	6.25617976798831\\
64	6.25617976798831\\
65	6.25617976798831\\
66	6.25617976798831\\
67	6.25617976798831\\
68	6.25617976798831\\
69	6.25617976798831\\
70	6.25617976798831\\
71	6.25617976798831\\
72	6.25617976798831\\
73	6.25617976798831\\
74	6.25617976798831\\
75	6.25617976798831\\
76	6.25617976798831\\
77	6.25617976798831\\
78	6.25617976798831\\
79	6.25617976798831\\
80	6.25617976798831\\
81	6.25617976798831\\
82	6.25617976798831\\
83	6.25617976798831\\
84	6.25617976798831\\
85	6.25617976798831\\
86	6.25617976798831\\
87	6.25617976798831\\
88	6.25617976798831\\
89	6.25617976798831\\
90	6.25617976798831\\
91	6.25617976798831\\
92	6.25617976798831\\
93	6.25617976798831\\
94	6.25617976798831\\
95	6.25617976798831\\
96	6.25617976798831\\
97	6.25617976798831\\
98	6.25617976798831\\
99	6.25617976798831\\
100	6.25617976798831\\
};
% \addlegendentry{lower-bound for $\eta$ gradient}
\addplot [color=black, only marks, mark=o,mark options={fill=none, draw=black}]
  table[row sep=crcr]{%
1	7.03383684206951\\
2	7.26412793960673\\
3	7.11456919030274\\
4	7.03670125229843\\
5	7.08331749532607\\
6	7.05847411972297\\
7	7.04575801340729\\
8	6.99377697704428\\
9	7.17361595904984\\
10	9.22974064932773\\
11	7.76416627428891\\
12	11.7314201477336\\
13	7.16114341150513\\
14	7.03277158829029\\
15	6.99399339674113\\
16	14.7783738183636\\
17	7.14709927032642\\
18	7.04818962437529\\
19	8.93361505978259\\
20	7.59475689315197\\
21	7.13178032731585\\
22	15.8115910840262\\
23	10.7997420666623\\
24	7.11667528438253\\
25	7.03310346959224\\
26	7.00660678469392\\
27	12.8298972589498\\
28	6.99017354589921\\
29	7.01049809892393\\
30	12.7122876058342\\
31	8.77466408335579\\
32	8.89288382918015\\
33	7.02398648757805\\
34	7.2139656180776\\
35	7.12279139422554\\
36	10.5542866359715\\
37	8.24788660351297\\
38	7.02213970531834\\
39	7.139593672991\\
40	6.99159647786433\\
41	7.34924410461232\\
42	7.14982443942185\\
43	10.3552043578428\\
44	7.53353950474636\\
45	10.7809024822309\\
46	7.56995216658931\\
47	7.07851510837125\\
48	7.42973540309646\\
49	16.0129652991416\\
50	7.04685165380457\\
51	7.04113026592211\\
52	7.02352330470467\\
53	8.10783614025625\\
54	7.11800979457053\\
55	7.14907423380581\\
56	7.81033924303267\\
57	7.04772880102821\\
58	7.04350497923737\\
59	7.64517663677523\\
60	14.8835291077264\\
61	7.00773656998504\\
62	7.18444631491371\\
63	7.81099171987017\\
64	7.03413239634164\\
65	7.0471612928502\\
66	7.06224162347667\\
67	7.22532550629483\\
68	7.06681611417374\\
69	7.0612058451543\\
70	7.06352195689844\\
71	7.04194465272145\\
72	6.98936552016508\\
73	10.6858686687845\\
74	7.38200405122629\\
75	7.00223329937355\\
76	7.05623451764614\\
77	6.99993324928342\\
78	11.0779568653824\\
79	14.5702423848138\\
80	7.01621668973203\\
81	7.00338798628012\\
82	7.39099575367882\\
83	7.89259041766367\\
84	7.39050234350423\\
85	7.11915042537694\\
86	7.86798991498553\\
87	7.06347346157039\\
88	7.57762532859228\\
89	10.5003948279266\\
90	7.06923114137512\\
91	8.49500649838156\\
92	7.0243612736007\\
93	7.55581975644403\\
94	7.1018867848046\\
95	7.06912642183878\\
96	7.06151022842938\\
97	12.4011716394917\\
98	7.53136019442333\\
99	7.02052922635111\\
100	7.02785075716574\\
};
\addlegendentry{$\eta$ gradient}

\addplot [color=black, only marks, mark=star, mark options={solid, black}]
  table[row sep=crcr]{%
1	2.00327192469713\\
2	2.0004377047521\\
3	2.06320639919159\\
4	1.986641301964\\
5	2.01493867373719\\
6	2.01088773153423\\
7	1.99315763891778\\
8	1.96841148523699\\
9	2.03497556802868\\
10	2.00168892640422\\
11	2.02832685457057\\
12	2.0085796260479\\
13	2.08402966526694\\
14	1.99714108259813\\
15	1.96308423067288\\
16	2.02800254890112\\
17	2.03738924427333\\
18	2.06030372628844\\
19	2.02182966555019\\
20	1.99713260623603\\
21	1.98997950470024\\
22	2.00158499934118\\
23	2.04640183660466\\
24	1.99208827741735\\
25	1.98732430329769\\
26	1.9839057628246\\
27	2.01008958919344\\
28	1.9807307768736\\
29	1.97929367645458\\
30	2.03850842938442\\
31	1.99989863141194\\
32	2.00050264807673\\
33	1.9873574516131\\
34	1.9793572207697\\
35	1.97622471855456\\
36	2.01962726483045\\
37	2.02119898878494\\
38	2.00370407371923\\
39	1.99235525050415\\
40	1.96542337642495\\
41	2.01294370301119\\
42	1.97560693606549\\
43	2.01116470598016\\
44	2.03916925332169\\
45	2.02720659146867\\
46	1.99445802544036\\
47	2.00683069310974\\
48	1.9868987504547\\
49	2.01212814247724\\
50	1.97922943094774\\
51	1.99845609045221\\
52	1.99751613626949\\
53	2.00765150633458\\
54	2.02350733061803\\
55	1.97705808175488\\
56	1.99775484620808\\
57	1.983115007802\\
58	1.97083150375727\\
59	2.00028868035372\\
60	2.00769907809084\\
61	2.00839396649709\\
62	2.02889368340612\\
63	2.01603471715193\\
64	1.96803300381184\\
65	1.98309996432715\\
66	1.99341774326548\\
67	2.03757831837242\\
68	2.02845712483164\\
69	1.99465298832969\\
70	2.01025480492971\\
71	1.98523510058908\\
72	1.97763583703563\\
73	2.05080091847028\\
74	2.06113160358824\\
75	1.97682476576558\\
76	1.97261907995816\\
77	2.00833764271788\\
78	2.00783577632778\\
79	2.01489216519529\\
80	1.98736935606688\\
81	1.99407237829647\\
82	2.03385874617832\\
83	2.04205055222424\\
84	1.98561825410188\\
85	2.03333355092505\\
86	2.0199754677543\\
87	2.00493175130971\\
88	2.02565776417139\\
89	1.99674338108704\\
90	1.98625199547305\\
91	2.00350581770364\\
92	1.96490494133472\\
93	2.02640401283675\\
94	1.99391473285058\\
95	1.99902184094078\\
96	2.01333466957807\\
97	2.00216781468167\\
98	1.98868364153636\\
99	1.99389718854502\\
100	2.01711228964816\\
};
\addlegendentry{natural gradient}

\addplot [color=black, only marks, mark=*,
    mark options={fill=none, draw=black,scale=0.8}]
  table[row sep=crcr]{%
1	0.32675102295189\\
2	0.23719106635533\\
3	0.257848305385769\\
4	0.481955324163138\\
5	0.310097404480276\\
6	0.315792257780185\\
7	0.564505385466464\\
8	0.295217293000439\\
9	0.257473815309479\\
10	0.241274869833722\\
11	0.236452632269998\\
12	0.240358488779717\\
13	0.239222545696313\\
14	0.228984693623377\\
15	0.241590532262381\\
16	0.241236752568266\\
17	0.25772026647889\\
18	0.238773945721633\\
19	0.238416699128104\\
20	0.240257993812081\\
21	0.246376534419116\\
22	0.243267491239229\\
23	0.226512527189486\\
24	0.243538186296473\\
25	0.504242240703466\\
26	0.548799078107516\\
27	0.240167507412188\\
28	0.380257215518253\\
29	0.261177408261512\\
30	0.2323349802118\\
31	0.24596388377636\\
32	0.241413455011575\\
33	0.563222222533545\\
34	0.243658949602828\\
35	0.241832909436668\\
36	0.238008972596438\\
37	0.238481662406174\\
38	0.253183823233562\\
39	0.244117823927197\\
40	0.414336980432271\\
41	0.234818920129447\\
42	0.247435050663727\\
43	0.240549670446316\\
44	0.232011383608787\\
45	0.237072012880533\\
46	0.240828247429243\\
47	0.237117373039235\\
48	0.243166263905066\\
49	0.239968108822179\\
50	0.295340748580812\\
51	0.534120441966407\\
52	0.265018731153851\\
53	0.239233299327299\\
54	0.284482733889388\\
55	0.250720556176551\\
56	0.24079127976809\\
57	0.252438110186163\\
58	0.240875460123685\\
59	0.243865283962329\\
60	0.241040146053797\\
61	0.275806734564905\\
62	0.268840634060086\\
63	0.236789224296118\\
64	0.241982684568902\\
65	0.251737320604172\\
66	0.233296054090796\\
67	0.262517574164962\\
68	0.276652915366837\\
69	0.519987465882617\\
70	0.324183030162717\\
71	0.235108836603962\\
72	0.495124864993459\\
73	0.220387614847128\\
74	0.254491505229308\\
75	0.406874611040933\\
76	0.2623114345622\\
77	0.266525678986943\\
78	0.241601962527925\\
79	0.239689188844272\\
80	0.389193463459284\\
81	0.311828973262361\\
82	0.222934186992904\\
83	0.231453280997157\\
84	0.24368780182531\\
85	0.273523901218764\\
86	0.238581209270238\\
87	0.380743072690243\\
88	0.252264679007844\\
89	0.243761828881641\\
90	0.31249086378039\\
91	0.242621993591052\\
92	0.251636424749547\\
93	0.236612895655792\\
94	0.23531960872575\\
95	0.565251539442305\\
96	0.307056797121351\\
97	0.243428607463502\\
98	0.243535542151359\\
99	0.530399764507946\\
100	0.278010654473628\\
};
\addlegendentry{$\theta$ gradient}


\end{axis}
\end{tikzpicture}%

==> meas_conv_rate_vs_estimate_n_10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[
width=0.44*4.521in,
height=0.44*3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=101,
ymin=0, ymax=20,
xlabel style={font=\color{white!15!black}},
xlabel={data},
ylabel style={font=\color{white!15!black}},
ylabel={empirical conv. rate},
axis background/.style={fill=white},
legend style={at={(0.65,0.6)}, anchor=north}
]

\addplot [color=black, dotted,line width = 1.5, forget plot]
  table[row sep=crcr]{%
1	12.9439390712948\\
2	12.9439390712948\\
3	12.9439390712948\\
4	12.9439390712948\\
5	12.9439390712948\\
6	12.9439390712948\\
7	12.9439390712948\\
8	12.9439390712948\\
9	12.9439390712948\\
10	12.9439390712948\\
11	12.9439390712948\\
12	12.9439390712948\\
13	12.9439390712948\\
14	12.9439390712948\\
15	12.9439390712948\\
16	12.9439390712948\\
17	12.9439390712948\\
18	12.9439390712948\\
19	12.9439390712948\\
20	12.9439390712948\\
21	12.9439390712948\\
22	12.9439390712948\\
23	12.9439390712948\\
24	12.9439390712948\\
25	12.9439390712948\\
26	12.9439390712948\\
27	12.9439390712948\\
28	12.9439390712948\\
29	12.9439390712948\\
30	12.9439390712948\\
31	12.9439390712948\\
32	12.9439390712948\\
33	12.9439390712948\\
34	12.9439390712948\\
35	12.9439390712948\\
36	12.9439390712948\\
37	12.9439390712948\\
38	12.9439390712948\\
39	12.9439390712948\\
40	12.9439390712948\\
41	12.9439390712948\\
42	12.9439390712948\\
43	12.9439390712948\\
44	12.9439390712948\\
45	12.9439390712948\\
46	12.9439390712948\\
47	12.9439390712948\\
48	12.9439390712948\\
49	12.9439390712948\\
50	12.9439390712948\\
51	12.9439390712948\\
52	12.9439390712948\\
53	12.9439390712948\\
54	12.9439390712948\\
55	12.9439390712948\\
56	12.9439390712948\\
57	12.9439390712948\\
58	12.9439390712948\\
59	12.9439390712948\\
60	12.9439390712948\\
61	12.9439390712948\\
62	12.9439390712948\\
63	12.9439390712948\\
64	12.9439390712948\\
65	12.9439390712948\\
66	12.9439390712948\\
67	12.9439390712948\\
68	12.9439390712948\\
69	12.9439390712948\\
70	12.9439390712948\\
71	12.9439390712948\\
72	12.9439390712948\\
73	12.9439390712948\\
74	12.9439390712948\\
75	12.9439390712948\\
76	12.9439390712948\\
77	12.9439390712948\\
78	12.9439390712948\\
79	12.9439390712948\\
80	12.9439390712948\\
81	12.9439390712948\\
82	12.9439390712948\\
83	12.9439390712948\\
84	12.9439390712948\\
85	12.9439390712948\\
86	12.9439390712948\\
87	12.9439390712948\\
88	12.9439390712948\\
89	12.9439390712948\\
90	12.9439390712948\\
91	12.9439390712948\\
92	12.9439390712948\\
93	12.9439390712948\\
94	12.9439390712948\\
95	12.9439390712948\\
96	12.9439390712948\\
97	12.9439390712948\\
98	12.9439390712948\\
99	12.9439390712948\\
100	12.9439390712948\\
};
\addplot [color=black, dotted,line width = 1.5, forget plot]
  table[row sep=crcr]{%
1	2\\
2	2\\
3	2\\
4	2\\
5	2\\
6	2\\
7	2\\
8	2\\
9	2\\
10	2\\
11	2\\
12	2\\
13	2\\
14	2\\
15	2\\
16	2\\
17	2\\
18	2\\
19	2\\
20	2\\
21	2\\
22	2\\
23	2\\
24	2\\
25	2\\
26	2\\
27	2\\
28	2\\
29	2\\
30	2\\
31	2\\
32	2\\
33	2\\
34	2\\
35	2\\
36	2\\
37	2\\
38	2\\
39	2\\
40	2\\
41	2\\
42	2\\
43	2\\
44	2\\
45	2\\
46	2\\
47	2\\
48	2\\
49	2\\
50	2\\
51	2\\
52	2\\
53	2\\
54	2\\
55	2\\
56	2\\
57	2\\
58	2\\
59	2\\
60	2\\
61	2\\
62	2\\
63	2\\
64	2\\
65	2\\
66	2\\
67	2\\
68	2\\
69	2\\
70	2\\
71	2\\
72	2\\
73	2\\
74	2\\
75	2\\
76	2\\
77	2\\
78	2\\
79	2\\
80	2\\
81	2\\
82	2\\
83	2\\
84	2\\
85	2\\
86	2\\
87	2\\
88	2\\
89	2\\
90	2\\
91	2\\
92	2\\
93	2\\
94	2\\
95	2\\
96	2\\
97	2\\
98	2\\
99	2\\
100	2\\
};
\addplot [color=black, dashed,line width = 1.5, forget plot]
  table[row sep=crcr]{%
1	0.309024940396284\\
2	0.309024940396284\\
3	0.309024940396284\\
4	0.309024940396284\\
5	0.309024940396284\\
6	0.309024940396284\\
7	0.309024940396284\\
8	0.309024940396284\\
9	0.309024940396284\\
10	0.309024940396284\\
11	0.309024940396284\\
12	0.309024940396284\\
13	0.309024940396284\\
14	0.309024940396284\\
15	0.309024940396284\\
16	0.309024940396284\\
17	0.309024940396284\\
18	0.309024940396284\\
19	0.309024940396284\\
20	0.309024940396284\\
21	0.309024940396284\\
22	0.309024940396284\\
23	0.309024940396284\\
24	0.309024940396284\\
25	0.309024940396284\\
26	0.309024940396284\\
27	0.309024940396284\\
28	0.309024940396284\\
29	0.309024940396284\\
30	0.309024940396284\\
31	0.309024940396284\\
32	0.309024940396284\\
33	0.309024940396284\\
34	0.309024940396284\\
35	0.309024940396284\\
36	0.309024940396284\\
37	0.309024940396284\\
38	0.309024940396284\\
39	0.309024940396284\\
40	0.309024940396284\\
41	0.309024940396284\\
42	0.309024940396284\\
43	0.309024940396284\\
44	0.309024940396284\\
45	0.309024940396284\\
46	0.309024940396284\\
47	0.309024940396284\\
48	0.309024940396284\\
49	0.309024940396284\\
50	0.309024940396284\\
51	0.309024940396284\\
52	0.309024940396284\\
53	0.309024940396284\\
54	0.309024940396284\\
55	0.309024940396284\\
56	0.309024940396284\\
57	0.309024940396284\\
58	0.309024940396284\\
59	0.309024940396284\\
60	0.309024940396284\\
61	0.309024940396284\\
62	0.309024940396284\\
63	0.309024940396284\\
64	0.309024940396284\\
65	0.309024940396284\\
66	0.309024940396284\\
67	0.309024940396284\\
68	0.309024940396284\\
69	0.309024940396284\\
70	0.309024940396284\\
71	0.309024940396284\\
72	0.309024940396284\\
73	0.309024940396284\\
74	0.309024940396284\\
75	0.309024940396284\\
76	0.309024940396284\\
77	0.309024940396284\\
78	0.309024940396284\\
79	0.309024940396284\\
80	0.309024940396284\\
81	0.309024940396284\\
82	0.309024940396284\\
83	0.309024940396284\\
84	0.309024940396284\\
85	0.309024940396284\\
86	0.309024940396284\\
87	0.309024940396284\\
88	0.309024940396284\\
89	0.309024940396284\\
90	0.309024940396284\\
91	0.309024940396284\\
92	0.309024940396284\\
93	0.309024940396284\\
94	0.309024940396284\\
95	0.309024940396284\\
96	0.309024940396284\\
97	0.309024940396284\\
98	0.309024940396284\\
99	0.309024940396284\\
100	0.309024940396284\\
};
\addplot [color=black, only marks, mark=o,mark options={fill=none, draw=black}]
  table[row sep=crcr]{%
1	17.8336324533955\\
2	20.9990415448305\\
3	18.3698432334633\\
4	17.8945342570129\\
5	19.9378433643021\\
6	16.6088902081813\\
7	16.8465611397994\\
8	25.4469542827584\\
9	22.2904472467668\\
10	17.7476011513234\\
11	19.948211916635\\
12	23.4446097600582\\
13	21.7139267096273\\
14	18.4713584361601\\
15	17.439914974694\\
16	19.6017458505934\\
17	17.7121831350186\\
18	18.6611872256185\\
19	16.7859184783046\\
20	16.4822607847575\\
21	20.7186704793005\\
22	19.8486160513844\\
23	17.4565449566872\\
24	19.1316091070033\\
25	16.099206049684\\
26	19.945589475151\\
27	20.4302445888177\\
28	17.8279386460093\\
29	18.667702842562\\
30	17.8936786559989\\
31	17.4731909949581\\
32	20.8134474828976\\
33	15.6857196451926\\
34	19.2543235232443\\
35	18.2196390701917\\
36	15.7785632350485\\
37	16.0882873356985\\
38	18.0845162387912\\
39	17.9142733351191\\
40	19.5540140411735\\
41	17.2626696381126\\
42	16.1658987440633\\
43	21.5036390983306\\
44	20.3346823148034\\
45	17.0289227976684\\
46	18.587569426302\\
47	19.5349634026267\\
48	15.7494093180599\\
49	17.1078548398977\\
50	18.9922961336723\\
51	18.4539752119275\\
52	18.557944345417\\
53	18.8878134006969\\
54	19.5485650594452\\
55	20.2336320315243\\
56	19.0591364272382\\
57	18.3200007981015\\
58	20.8048229263633\\
59	20.198742072249\\
60	18.4762432383788\\
61	17.5299779271751\\
62	18.0134202167288\\
63	17.2907067509464\\
64	20.868360135097\\
65	22.2664443482718\\
66	17.8911003802135\\
67	19.0885837545195\\
68	14.2247318803377\\
69	19.5857670259784\\
70	16.2244433240448\\
71	21.4778581423022\\
72	21.0392760486902\\
73	19.8400042187704\\
74	17.8290818782294\\
75	19.5704585201443\\
76	21.7797878455297\\
77	20.0564211130012\\
78	19.0150915960728\\
79	20.6629130242252\\
80	24.5995758982978\\
81	22.8288403173096\\
82	20.1908358898929\\
83	17.5498219556342\\
84	16.7802507545787\\
85	16.7264261894894\\
86	18.0143133080591\\
87	23.8646397626614\\
88	16.6059028049455\\
89	16.8099960176882\\
90	19.5693340967587\\
91	17.9035921340141\\
92	17.3428291112789\\
93	15.8823892664647\\
94	21.2397064971471\\
95	18.8642961185717\\
96	20.4137942069542\\
97	16.483148419963\\
98	17.7949432948381\\
99	21.7266916507418\\
100	18.8111512922063\\
};
\addlegendentry{$\eta$ gradient}
\addplot [color=black, only marks, mark=star, mark options={solid, black}]
  table[row sep=crcr]{%
1	1.76993630394112\\
2	1.87123472094595\\
3	1.8320848017611\\
4	1.70341744240321\\
5	1.8472000383793\\
6	1.94554525918429\\
7	1.87119233705634\\
8	1.72473621389965\\
9	1.72780794927881\\
10	1.78671603367201\\
11	1.80542247462696\\
12	1.73032494829788\\
13	1.75087863586278\\
14	1.74957476606304\\
15	1.87428369012319\\
16	1.84397257609308\\
17	1.94459700172274\\
18	1.82977103669066\\
19	1.94794917170411\\
20	1.78186446425838\\
21	1.69398801180353\\
22	1.99187714734018\\
23	1.76419969266525\\
24	1.88562865050382\\
25	1.94454847177554\\
26	1.79052620382802\\
27	1.70005998274259\\
28	1.9673275616619\\
29	1.85493782337444\\
30	1.72290386934553\\
31	1.80572266319197\\
32	1.83525134238103\\
33	1.76921972442334\\
34	1.69399453274594\\
35	1.85861860209542\\
36	2.00954171786643\\
37	1.75326552360761\\
38	1.73072275032816\\
39	1.84925109187422\\
40	1.76259112251911\\
41	1.80340085979692\\
42	1.85927813808686\\
43	1.82389397740007\\
44	1.91889592261799\\
45	1.75796820247288\\
46	1.96358462534671\\
47	1.87233977752488\\
48	1.97933422693056\\
49	1.95419614812033\\
50	1.78753836943692\\
51	1.93261211825272\\
52	1.95829785992437\\
53	1.66925145599226\\
54	1.71653814610398\\
55	1.81369407269187\\
56	1.7181501523342\\
57	1.70137713218625\\
58	1.74151810405979\\
59	1.6919364864217\\
60	1.87240589077659\\
61	1.71693659554055\\
62	1.73695746805903\\
63	1.81666235091684\\
64	1.7753219724712\\
65	1.72038965549214\\
66	1.72700250842433\\
67	1.87007249424814\\
68	1.71995694405726\\
69	1.71696695705348\\
70	1.9840268133479\\
71	1.90059797492954\\
72	1.7325237054891\\
73	1.82644176081399\\
74	1.91552337700464\\
75	1.77971663106857\\
76	1.79142040201135\\
77	1.84949508292147\\
78	1.9605899949583\\
79	1.82938463218932\\
80	1.77936659390234\\
81	1.72956530512469\\
82	1.9105411875361\\
83	1.95728212388381\\
84	2.01011924378672\\
85	1.79454485338322\\
86	1.81887886689338\\
87	1.84013550126001\\
88	1.97037518717481\\
89	1.6960230171093\\
90	1.89774921116235\\
91	1.69633886327262\\
92	1.88462187894678\\
93	1.76260155362044\\
94	1.90833517196024\\
95	1.81667766196886\\
96	1.73877862935417\\
97	1.96358534392288\\
98	1.85609253411305\\
99	1.72452965538159\\
100	1.74072302266696\\
};
\addlegendentry{natural gradient}
\addplot [color=black, only marks, mark=*,mark options={fill=none, draw=black,scale=0.6}]
  table[row sep=crcr]{%
1	0.0100821091749223\\
2	0.00992628425516474\\
3	0.0101788281666285\\
4	0.0224249992747653\\
5	0.0111295620476543\\
6	0.00994363035166264\\
7	0.00997048488089054\\
8	0.0155922485157508\\
9	0.0098797295685681\\
10	0.00998202946667326\\
11	0.0100024402762289\\
12	0.010012308313751\\
13	0.0103979647137071\\
14	0.018550116045514\\
15	0.00983032784568133\\
16	0.0100332337729019\\
17	0.00989245432497413\\
18	0.0108746946646066\\
19	0.0159509437224603\\
20	0.012311102478344\\
21	0.0106357155513463\\
22	0.0149107845732607\\
23	0.0102525435084204\\
24	0.0100097861976888\\
25	0.0098180620357673\\
26	0.0100661678763378\\
27	0.0100954926456911\\
28	0.00999677280226479\\
29	0.0122803858335327\\
30	0.0101647633095544\\
31	0.0100834934892245\\
32	0.0107877435660426\\
33	0.010094241646453\\
34	0.0134323765316715\\
35	0.00997687888739197\\
36	0.0100787195030097\\
37	0.0101301247990969\\
38	0.0100124216538528\\
39	0.00978800357848438\\
40	0.0101175723721668\\
41	0.0104742518555099\\
42	0.0105856617954069\\
43	0.0102453517665045\\
44	0.00989016845376023\\
45	0.0103408102678879\\
46	0.0120957560412292\\
47	0.0137862692271344\\
48	0.0101168299616741\\
49	0.0100742251160955\\
50	0.0100659533872408\\
51	0.0100889265167253\\
52	0.0224565573618706\\
53	0.0101391146507006\\
54	0.0100942376150793\\
55	0.0101525444502436\\
56	0.0101001940416609\\
57	0.0124285094589248\\
58	0.00996775035778566\\
59	0.00989167416048817\\
60	0.00994992826865312\\
61	0.0147309013848523\\
62	0.00996945759624851\\
63	0.00988407159095969\\
64	0.0100379674663278\\
65	0.0126127781893285\\
66	0.00993107322775248\\
67	0.0121576254953742\\
68	0.0100977954563029\\
69	0.00991228159846879\\
70	0.00964993819665031\\
71	0.0227385445983559\\
72	0.0100554563393556\\
73	0.0112594163075017\\
74	0.0135725139180291\\
75	0.00987236659950772\\
76	0.0101462782649957\\
77	0.010184482143935\\
78	0.0134237257085569\\
79	0.0098287325349278\\
80	0.0104243206385828\\
81	0.0100680070082379\\
82	0.0123160272883448\\
83	0.0101661420579896\\
84	0.00652092041535922\\
85	0.0100214819426442\\
86	0.00987464424298274\\
87	0.0130796673559501\\
88	0.0067818246546166\\
89	0.0120996277954608\\
90	0.0139081877746027\\
91	0.0099309225948973\\
92	0.00994791051874747\\
93	0.0102600254423445\\
94	0.0171947809235883\\
95	0.0100165132218903\\
96	0.0100296129041028\\
97	0.0156393782342948\\
98	0.0180350008287624\\
99	0.0200165452458999\\
100	0.00996355429695436\\
};
\addlegendentry{$\theta$ gradient}
\end{axis}
\end{tikzpicture}%

==> meas_conv_rate_vs_estimate_n_10_zoom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[
width=0.44*4.521in,
height=0.44*3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=100,
ymin=0, ymax=0.025,
xlabel style={font=\color{white!15!black}},
xlabel={data},
ylabel style={font=\color{white!15!black}},
ylabel={empirical conv. rate},
axis background/.style={fill=white},
legend style={legend cell align=left}
  ]

\addplot [color=black, dashed,line width = 1.5, forget plot]
  table[row sep=crcr]{%
1	0.309024940396284\\
2	0.309024940396284\\
3	0.309024940396284\\
4	0.309024940396284\\
5	0.309024940396284\\
6	0.309024940396284\\
7	0.309024940396284\\
8	0.309024940396284\\
9	0.309024940396284\\
10	0.309024940396284\\
11	0.309024940396284\\
12	0.309024940396284\\
13	0.309024940396284\\
14	0.309024940396284\\
15	0.309024940396284\\
16	0.309024940396284\\
17	0.309024940396284\\
18	0.309024940396284\\
19	0.309024940396284\\
20	0.309024940396284\\
21	0.309024940396284\\
22	0.309024940396284\\
23	0.309024940396284\\
24	0.309024940396284\\
25	0.309024940396284\\
26	0.309024940396284\\
27	0.309024940396284\\
28	0.309024940396284\\
29	0.309024940396284\\
30	0.309024940396284\\
31	0.309024940396284\\
32	0.309024940396284\\
33	0.309024940396284\\
34	0.309024940396284\\
35	0.309024940396284\\
36	0.309024940396284\\
37	0.309024940396284\\
38	0.309024940396284\\
39	0.309024940396284\\
40	0.309024940396284\\
41	0.309024940396284\\
42	0.309024940396284\\
43	0.309024940396284\\
44	0.309024940396284\\
45	0.309024940396284\\
46	0.309024940396284\\
47	0.309024940396284\\
48	0.309024940396284\\
49	0.309024940396284\\
50	0.309024940396284\\
51	0.309024940396284\\
52	0.309024940396284\\
53	0.309024940396284\\
54	0.309024940396284\\
55	0.309024940396284\\
56	0.309024940396284\\
57	0.309024940396284\\
58	0.309024940396284\\
59	0.309024940396284\\
60	0.309024940396284\\
61	0.309024940396284\\
62	0.309024940396284\\
63	0.309024940396284\\
64	0.309024940396284\\
65	0.309024940396284\\
66	0.309024940396284\\
67	0.309024940396284\\
68	0.309024940396284\\
69	0.309024940396284\\
70	0.309024940396284\\
71	0.309024940396284\\
72	0.309024940396284\\
73	0.309024940396284\\
74	0.309024940396284\\
75	0.309024940396284\\
76	0.309024940396284\\
77	0.309024940396284\\
78	0.309024940396284\\
79	0.309024940396284\\
80	0.309024940396284\\
81	0.309024940396284\\
82	0.309024940396284\\
83	0.309024940396284\\
84	0.309024940396284\\
85	0.309024940396284\\
86	0.309024940396284\\
87	0.309024940396284\\
88	0.309024940396284\\
89	0.309024940396284\\
90	0.309024940396284\\
91	0.309024940396284\\
92	0.309024940396284\\
93	0.309024940396284\\
94	0.309024940396284\\
95	0.309024940396284\\
96	0.309024940396284\\
97	0.309024940396284\\
98	0.309024940396284\\
99	0.309024940396284\\
100	0.309024940396284\\
};
\addplot [color=black, only marks, mark=*,mark options={fill=none, draw=black,scale=0.6}]
  table[row sep=crcr]{%
1	0.0100821091749223\\
2	0.00992628425516474\\
3	0.0101788281666285\\
4	0.0224249992747653\\
5	0.0111295620476543\\
6	0.00994363035166264\\
7	0.00997048488089054\\
8	0.0155922485157508\\
9	0.0098797295685681\\
10	0.00998202946667326\\
11	0.0100024402762289\\
12	0.010012308313751\\
13	0.0103979647137071\\
14	0.018550116045514\\
15	0.00983032784568133\\
16	0.0100332337729019\\
17	0.00989245432497413\\
18	0.0108746946646066\\
19	0.0159509437224603\\
20	0.012311102478344\\
21	0.0106357155513463\\
22	0.0149107845732607\\
23	0.0102525435084204\\
24	0.0100097861976888\\
25	0.0098180620357673\\
26	0.0100661678763378\\
27	0.0100954926456911\\
28	0.00999677280226479\\
29	0.0122803858335327\\
30	0.0101647633095544\\
31	0.0100834934892245\\
32	0.0107877435660426\\
33	0.010094241646453\\
34	0.0134323765316715\\
35	0.00997687888739197\\
36	0.0100787195030097\\
37	0.0101301247990969\\
38	0.0100124216538528\\
39	0.00978800357848438\\
40	0.0101175723721668\\
41	0.0104742518555099\\
42	0.0105856617954069\\
43	0.0102453517665045\\
44	0.00989016845376023\\
45	0.0103408102678879\\
46	0.0120957560412292\\
47	0.0137862692271344\\
48	0.0101168299616741\\
49	0.0100742251160955\\
50	0.0100659533872408\\
51	0.0100889265167253\\
52	0.0224565573618706\\
53	0.0101391146507006\\
54	0.0100942376150793\\
55	0.0101525444502436\\
56	0.0101001940416609\\
57	0.0124285094589248\\
58	0.00996775035778566\\
59	0.00989167416048817\\
60	0.00994992826865312\\
61	0.0147309013848523\\
62	0.00996945759624851\\
63	0.00988407159095969\\
64	0.0100379674663278\\
65	0.0126127781893285\\
66	0.00993107322775248\\
67	0.0121576254953742\\
68	0.0100977954563029\\
69	0.00991228159846879\\
70	0.00964993819665031\\
71	0.0227385445983559\\
72	0.0100554563393556\\
73	0.0112594163075017\\
74	0.0135725139180291\\
75	0.00987236659950772\\
76	0.0101462782649957\\
77	0.010184482143935\\
78	0.0134237257085569\\
79	0.0098287325349278\\
80	0.0104243206385828\\
81	0.0100680070082379\\
82	0.0123160272883448\\
83	0.0101661420579896\\
84	0.00652092041535922\\
85	0.0100214819426442\\
86	0.00987464424298274\\
87	0.0130796673559501\\
88	0.0067818246546166\\
89	0.0120996277954608\\
90	0.0139081877746027\\
91	0.0099309225948973\\
92	0.00994791051874747\\
93	0.0102600254423445\\
94	0.0171947809235883\\
95	0.0100165132218903\\
96	0.0100296129041028\\
97	0.0156393782342948\\
98	0.0180350008287624\\
99	0.0200165452458999\\
100	0.00996355429695436\\
};
\addlegendentry{$\theta$ gradient}
\end{axis}
\end{tikzpicture}%

==> theta_coordinates_default.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45*6in,
height=0.45*6in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
xtick={\empty},
ymin=0,
ymax=1,
ytick={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
axis lines=none 
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
0.5	0.866025403784439\\
0	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0.854510116040315\\
0.502147203745568	0.850840501396739\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.502147203745568	0.850840501396739\\
0.505647359342498	0.844858664666156\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.505647359342498	0.844858664666156\\
0.511311909110908	0.835177834506315\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.511311909110908	0.835177834506315\\
0.520372977801111	0.819692284790487\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.520372977801111	0.819692284790487\\
0.534600231345098	0.795377620636871\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.534600231345098	0.795377620636871\\
0.556299952066553	0.758292358893405\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.556299952066553	0.758292358893405\\
0.58797374770992	0.704161201312105\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.58797374770992	0.704161201312105\\
0.631360732550095	0.63001196641127\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.631360732550095	0.63001196641127\\
0.685893629312012	0.53681414253119\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.685893629312012	0.53681414253119\\
0.747481753780123	0.431558791759288\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.747481753780123	0.431558791759288\\
0.809171256097037	0.326130184192697\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.809171256097037	0.326130184192697\\
0.863963689444638	0.232488807036717\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.863963689444638	0.232488807036717\\
0.907671552268369	0.157791185169957\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.907671552268369	0.157791185169957\\
0.939643833063681	0.103149910425004\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.939643833063681	0.103149910425004\\
0.961579419442678	0.0656615495007467\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.961579419442678	0.0656615495007467\\
0.975975187592717	0.0410588904759883\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.975975187592717	0.0410588904759883\\
0.985149313440912	0.0253801237897687\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.985149313440912	0.0253801237897687\\
0.990886809318274	0.0155746272538792\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.990886809318274	0.0155746272538792\\
0.994432911376014	0.00951426709217832\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.994432911376014	0.00951426709217832\\
0.996608631400469	0.00579591755104157\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.497852796254432	0.850840501396739\\
0.5	0.84720226962356\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0.84720226962356\\
0.503500325377148	0.841271302415679\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.503500325377148	0.841271302415679\\
0.509165595857004	0.831672042398549\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.509165595857004	0.831672042398549\\
0.518228963754826	0.816315030691612\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.518228963754826	0.816315030691612\\
0.532462674694407	0.792197366265254\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.532462674694407	0.792197366265254\\
0.554178946543641	0.755401216668387\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.554178946543641	0.755401216668387\\
0.58589144270036	0.701667419229587\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.58589144270036	0.701667419229587\\
0.629359476438304	0.628014985551867\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.629359476438304	0.628014985551867\\
0.684040265356245	0.535363608599695\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.684040265356245	0.535363608599695\\
0.745857137818973	0.430620819296788\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.745857137818973	0.430620819296788\\
0.807841499198777	0.325594236012514\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.807841499198777	0.325594236012514\\
0.862951076858882	0.232216317469239\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.862951076858882	0.232216317469239\\
0.906949246938382	0.157665618367969\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.906949246938382	0.157665618367969\\
0.939154886751697	0.103096236078929\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.939154886751697	0.103096236078929\\
0.961260847533865	0.0656397957852062\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.961260847533865	0.0656397957852062\\
0.975772973652634	0.0410503834154356\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.975772973652634	0.0410503834154356\\
0.985023132063944	0.0253768730145573\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.985023132063944	0.0253768730145573\\
0.990808922732356	0.015573403042867\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.990808922732356	0.015573403042867\\
0.994385160090206	0.00951381023030067\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.994385160090206	0.00951381023030067\\
0.996579477998853	0.00579574800533736\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.494352640657502	0.844858664666156\\
0.496499674622852	0.841271302415679\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.496499674622852	0.841271302415679\\
0.5	0.835422799166539\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0.835422799166539\\
0.505665997598864	0.825955792018311\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.505665997598864	0.825955792018311\\
0.514732398516227	0.810807235952813\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.514732398516227	0.810807235952813\\
0.528975519261471	0.787009180349095\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.528975519261471	0.787009180349095\\
0.550717093924866	0.750682366021932\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.550717093924866	0.750682366021932\\
0.582490319520411	0.697594211890771\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.582490319520411	0.697594211890771\\
0.626087520909226	0.624750019850628\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.626087520909226	0.624750019850628\\
0.681006357749106	0.532989123051143\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.681006357749106	0.532989123051143\\
0.743193963866765	0.429083235098582\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.743193963866765	0.429083235098582\\
0.805658617987167	0.324714442710109\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.805658617987167	0.324714442710109\\
0.861286733875396	0.2317684501347\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.861286733875396	0.2317684501347\\
0.905760873619034	0.157459029504392\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.905760873619034	0.157459029504392\\
0.938349860687477	0.10300786390695\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.938349860687477	0.10300786390695\\
0.960736071906927	0.0656039614275774\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.960736071906927	0.0656039614275774\\
0.975439762130439	0.0410363653383688\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.975439762130439	0.0410363653383688\\
0.984815164707295	0.0253715152102287\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.984815164707295	0.0253715152102287\\
0.99068053619327	0.0155713850802986\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.99068053619327	0.0155713850802986\\
0.99430644154212	0.00951305708820027\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.99430644154212	0.00951305708820027\\
0.996531415889554	0.00579546849338645\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.488688090889092	0.835177834506315\\
0.490834404142996	0.831672042398549\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.490834404142996	0.831672042398549\\
0.494334002401136	0.825955792018311\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.494334002401136	0.825955792018311\\
0.5	0.816700940878298\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0.816700940878298\\
0.509069429153852	0.801886918231938\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.509069429153852	0.801886918231938\\
0.523324839105212	0.778602104792175\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.523324839105212	0.778602104792175\\
0.54510293997837	0.743029713844874\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.54510293997837	0.743029713844874\\
0.576968218609655	0.690980907765834\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.576968218609655	0.690980907765834\\
0.620766631636013	0.619440497510628\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.620766631636013	0.619440497510628\\
0.676062626502818	0.529119915441586\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.676062626502818	0.529119915441586\\
0.738844415941192	0.426572022432899\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.738844415941192	0.426572022432899\\
0.802085299377633	0.323274244423868\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.802085299377633	0.323274244423868\\
0.858556669664386	0.231033801932112\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.858556669664386	0.231033801932112\\
0.903808362550611	0.157119601619081\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.903808362550611	0.157119601619081\\
0.937025606304213	0.102862493165179\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.937025606304213	0.102862493165179\\
0.959872113136281	0.0655449659141144\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.959872113136281	0.0655449659141144\\
0.974890885833113	0.0410132743294341\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.974890885833113	0.0410132743294341\\
0.98447247618254	0.0253626866224593\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.98447247618254	0.0253626866224593\\
0.990468935209382	0.01556805916414\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.990468935209382	0.01556805916414\\
0.994176683807355	0.00951181562713059\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.994176683807355	0.00951181562713059\\
0.996452184989087	0.0057950077149504\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.479627022198889	0.819692284790487\\
0.481771036245174	0.816315030691612\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.481771036245174	0.816315030691612\\
0.485267601483773	0.810807235952813\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.485267601483773	0.810807235952813\\
0.490930570846148	0.801886918231938\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.490930570846148	0.801886918231938\\
0.5	0.787600740005928\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0.787600740005928\\
0.514267482694345	0.765126580149752\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.514267482694345	0.765126580149752\\
0.536092566625264	0.730747675640385\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.536092566625264	0.730747675640385\\
0.568088909434675	0.680346989092035\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.568088909434675	0.680346989092035\\
0.61218871669154	0.610880907432784\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.61218871669154	0.610880907432784\\
0.668066664356113	0.522861881571523\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.668066664356113	0.522861881571523\\
0.731783326740553	0.422495300682138\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.731783326740553	0.422495300682138\\
0.796262601672097	0.320927451379878\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.796262601672097	0.320927451379878\\
0.85409314866009	0.229832688174497\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.85409314866009	0.229832688174497\\
0.900607531410868	0.156563163623633\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.900607531410868	0.156563163623633\\
0.934850422330592	0.102623711166998\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.934850422330592	0.102623711166998\\
0.958451073767253	0.0654479300947267\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.958451073767253	0.0654479300947267\\
0.973987289308291	0.0409752603806997\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.973987289308291	0.0409752603806997\\
0.983907998772307	0.025348144150214\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.983907998772307	0.025348144150214\\
0.990120261468723	0.015562578756597\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.990120261468723	0.015562578756597\\
0.993962823402667	0.00950976951121128\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.993962823402667	0.00950976951121128\\
0.99632158282402	0.00579424817970566\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.465399768654902	0.795377620636871\\
0.467537325305592	0.792197366265254\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.467537325305592	0.792197366265254\\
0.471024480738529	0.787009180349095\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.471024480738529	0.787009180349095\\
0.476675160894788	0.778602104792175\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.476675160894788	0.778602104792175\\
0.485732517305655	0.765126580149752\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.485732517305655	0.765126580149752\\
0.5	0.743899435504952\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0.743899435504952\\
0.521870132034984	0.711361077754466\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.521870132034984	0.711361077754466\\
0.554031383475961	0.663511604170314\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.554031383475961	0.663511604170314\\
0.598552224697277	0.597273546864829\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.598552224697277	0.597273546864829\\
0.655288640875618	0.512861170929545\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.655288640875618	0.512861170929545\\
0.720431683140403	0.415941426193847\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.720431683140403	0.415941426193847\\
0.786845004289526	0.317131761968165\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.786845004289526	0.317131761968165\\
0.846834522795082	0.22787942406317\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.846834522795082	0.22787942406317\\
0.895379468790598	0.155654308217805\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.895379468790598	0.155654308217805\\
0.931286116956317	0.102232437615098\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.931286116956317	0.102232437615098\\
0.956117340745702	0.0652885708954575\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.956117340745702	0.0652885708954575\\
0.972501162351917	0.0409127396069024\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.972501162351917	0.0409127396069024\\
0.982978744950245	0.025324204046197\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.982978744950245	0.025324204046197\\
0.9895459313652	0.0155535515123156\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.9895459313652	0.0155535515123156\\
0.993610428033623	0.00950639795781172\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.993610428033623	0.00950639795781172\\
0.996106330993179	0.00579299635243382\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.443700047933447	0.758292358893405\\
0.445821053456359	0.755401216668387\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.445821053456359	0.755401216668387\\
0.449282906075134	0.750682366021932\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.449282906075134	0.750682366021932\\
0.45489706002163	0.743029713844874\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.45489706002163	0.743029713844874\\
0.463907433374736	0.730747675640385\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.463907433374736	0.730747675640385\\
0.478129867965016	0.711361077754466\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.478129867965016	0.711361077754466\\
0.5	0.681549904935715\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0.681549904935715\\
0.532313989781385	0.637502711608523\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.532313989781385	0.637502711608523\\
0.577348948942209	0.576115567338836\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.577348948942209	0.576115567338836\\
0.635255924367582	0.49718258014628\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.635255924367582	0.49718258014628\\
0.702465796250222	0.40556881656157\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.702465796250222	0.40556881656157\\
0.771795123077428	0.311066024344891\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.771795123077428	0.311066024344891\\
0.835132742869451	0.224730526848676\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.835132742869451	0.224730526848676\\
0.886891128960072	0.154178680609298\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.886891128960072	0.154178680609298\\
0.925468546110434	0.101593810626309\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.925468546110434	0.101593810626309\\
0.952294381344039	0.0650275197197396\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.952294381344039	0.0650275197197396\\
0.970060830815226	0.0408100758234746\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.970060830815226	0.0408100758234746\\
0.981450491086557	0.025284832073123\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.981450491086557	0.025284832073123\\
0.988600474568744	0.0155386909479695\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.988600474568744	0.0155386909479695\\
0.993029971573476	0.00950084442299397\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.993029971573476	0.00950084442299397\\
0.995751643733721	0.00579093361883143\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.41202625229008	0.704161201312105\\
0.41410855729964	0.701667419229587\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.41410855729964	0.701667419229587\\
0.417509680479589	0.697594211890771\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.417509680479589	0.697594211890771\\
0.423031781390345	0.690980907765834\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.423031781390345	0.690980907765834\\
0.431911090565325	0.680346989092035\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.431911090565325	0.680346989092035\\
0.445968616524039	0.663511604170314\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.445968616524039	0.663511604170314\\
0.467686010218615	0.637502711608523\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.467686010218615	0.637502711608523\\
0.5	0.598803266348812\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0.598803266348812\\
0.54548975722803	0.544324435921694\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.54548975722803	0.544324435921694\\
0.604773654057181	0.473325653795331\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.604773654057181	0.473325653795331\\
0.674724326487411	0.389552271526296\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.674724326487411	0.389552271526296\\
0.748200706909562	0.301556478333752\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.748200706909562	0.301556478333752\\
0.816530176942016	0.219724658647119\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.816530176942016	0.219724658647119\\
0.873242230659294	0.151805932632608\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.873242230659294	0.151805932632608\\
0.916034077945528	0.100558136776415\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.916034077945528	0.100558136776415\\
0.94605770282462	0.0646016474859513\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.94605770282462	0.0646016474859513\\
0.966064035947423	0.0406419322427582\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.966064035947423	0.0406419322427582\\
0.978941175915599	0.0252201852944089\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.978941175915599	0.0252201852944089\\
0.98704561848735	0.0155142519266066\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.98704561848735	0.0155142519266066\\
0.992074440070953	0.00949170234631279\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.992074440070953	0.00949170234631279\\
0.995167414510802	0.00578753595168281\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.368639267449905	0.63001196641127\\
0.370640523561696	0.628014985551867\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.370640523561696	0.628014985551867\\
0.373912479090774	0.624750019850628\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.373912479090774	0.624750019850628\\
0.379233368363987	0.619440497510628\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.379233368363987	0.619440497510628\\
0.38781128330846	0.610880907432784\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.38781128330846	0.610880907432784\\
0.401447775302723	0.597273546864829\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.401447775302723	0.597273546864829\\
0.422651051057791	0.576115567338836\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.422651051057791	0.576115567338836\\
0.45451024277197	0.544324435921694\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.45451024277197	0.544324435921694\\
0.5	0.49893185775636\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0.49893185775636\\
0.560436081246325	0.438624885172873\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.560436081246325	0.438624885172873\\
0.633478197377277	0.36573880778153\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.633478197377277	0.36573880778153\\
0.712298867478225	0.287086521055396\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.712298867478225	0.287086521055396\\
0.787605191302221	0.211941072962779\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.787605191302221	0.211941072962779\\
0.851633596655237	0.148049450498864\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.851633596655237	0.148049450498864\\
0.900892334173637	0.098895943657288\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.900892334173637	0.098895943657288\\
0.935951621742663	0.0639115527004304\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.935951621742663	0.0639115527004304\\
0.959545863165493	0.0403677152895414\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.959545863165493	0.0403677152895414\\
0.974831914262934	0.0251143195459316\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.974831914262934	0.0251143195459316\\
0.984492745879539	0.0154741262140435\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.984492745879539	0.0154741262140435\\
0.990503043834786	0.00947666796508152\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.990503043834786	0.00947666796508152\\
0.994205678838861	0.00578194284272834\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.314106370687988	0.53681414253119\\
0.315959734643755	0.535363608599695\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.315959734643755	0.535363608599695\\
0.318993642250894	0.532989123051143\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.318993642250894	0.532989123051143\\
0.323937373497182	0.529119915441586\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.323937373497182	0.529119915441586\\
0.331933335643887	0.522861881571523\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.331933335643887	0.522861881571523\\
0.344711359124382	0.512861170929545\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.344711359124382	0.512861170929545\\
0.364744075632418	0.49718258014628\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.364744075632418	0.49718258014628\\
0.395226345942819	0.473325653795331\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.395226345942819	0.473325653795331\\
0.439563918753675	0.438624885172873\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.439563918753675	0.438624885172873\\
0.5	0.391324630810205\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0.391324630810205\\
0.575477596785826	0.332252145416896\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.575477596785826	0.332252145416896\\
0.660078333914903	0.266039440970281\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.660078333914903	0.266039440970281\\
0.744143668022837	0.200245769302833\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.744143668022837	0.200245769302833\\
0.818250538125138	0.142246082136268\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.818250538125138	0.142246082136268\\
0.876991830616336	0.0962722529414027\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.876991830616336	0.0962722529414027\\
0.919752796867568	0.0628054142787009\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.919752796867568	0.0628054142787009\\
0.948989156728199	0.0399235988213092\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.948989156728199	0.0399235988213092\\
0.968131697090186	0.0249417037414618\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.968131697090186	0.0249417037414618\\
0.980312482055373	0.0154084213825006\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.980312482055373	0.0154084213825006\\
0.98792309065105	0.00945198418461267\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.98792309065105	0.00945198418461267\\
0.992624097133743	0.00577274493205983\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.252518246219877	0.431558791759288\\
0.254142862181027	0.430620819296788\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.254142862181027	0.430620819296788\\
0.256806036133235	0.429083235098582\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.256806036133235	0.429083235098582\\
0.261155584058808	0.426572022432899\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.261155584058808	0.426572022432899\\
0.268216673259447	0.422495300682138\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.268216673259447	0.422495300682138\\
0.279568316859597	0.415941426193847\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.279568316859597	0.415941426193847\\
0.297534203749778	0.40556881656157\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.297534203749778	0.40556881656157\\
0.325275673512589	0.389552271526296\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.325275673512589	0.389552271526296\\
0.366521802622723	0.36573880778153\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.366521802622723	0.36573880778153\\
0.424522403214174	0.332252145416896\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.424522403214174	0.332252145416896\\
0.5	0.288675134594813\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0.288675134594813\\
0.588897071408204	0.237350386487117\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.588897071408204	0.237350386487117\\
0.682087663574372	0.183546773014039\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.682087663574372	0.183546773014039\\
0.768578840527171	0.133611068717813\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.768578840527171	0.133611068717813\\
0.840239531621199	0.0922377494243615\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.840239531621199	0.0922377494243615\\
0.894235809008192	0.0610629841397431\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.894235809008192	0.0610629841397431\\
0.932082248884556	0.0392123318892553\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.932082248884556	0.0392123318892553\\
0.957283762095259	0.0246622314530703\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.957283762095259	0.0246622314530703\\
0.973497366978928	0.0153013023089498\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.973497366978928	0.0153013023089498\\
0.983698687637837	0.00941156708043907\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.983698687637837	0.00941156708043907\\
0.990027468281701	0.00575764387206203\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.190828743902963	0.326130184192697\\
0.192158500801223	0.325594236012514\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.192158500801223	0.325594236012514\\
0.194341382012833	0.324714442710109\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.194341382012833	0.324714442710109\\
0.197914700622367	0.323274244423868\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.197914700622367	0.323274244423868\\
0.203737398327903	0.320927451379878\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.203737398327903	0.320927451379878\\
0.213154995710474	0.317131761968164\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.213154995710474	0.317131761968164\\
0.228204876922572	0.311066024344891\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.228204876922572	0.311066024344891\\
0.251799293090438	0.301556478333752\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.251799293090438	0.301556478333752\\
0.287701132521775	0.287086521055395\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.287701132521775	0.287086521055395\\
0.339921666085097	0.266039440970281\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.339921666085097	0.266039440970281\\
0.411102928591795	0.237350386487117\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.411102928591795	0.237350386487117\\
0.5	0.201521112950647\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0.201521112950647\\
0.599642252668578	0.161361077641285\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.599642252668578	0.161361077641285\\
0.698653910794807	0.121455198559911\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.698653910794807	0.121455198559911\\
0.785936548343753	0.086276610039648\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.785936548343753	0.086276610039648\\
0.855121698581352	0.0583920730885705\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.855121698581352	0.0583920730885705\\
0.905485314173223	0.0380934093559858\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.905485314173223	0.0380934093559858\\
0.939919727574347	0.0242148867311913\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.939919727574347	0.0242148867311913\\
0.962465699491322	0.0151279080246659\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.962465699491322	0.0151279080246659\\
0.976812156678226	0.00934567998625832\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.976812156678226	0.00934567998625832\\
0.985775886905481	0.00573291820308644\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.136036310555362	0.232488807036717\\
0.137048923141118	0.232216317469239\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.137048923141118	0.232216317469239\\
0.138713266124604	0.2317684501347\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.138713266124604	0.2317684501347\\
0.141443330335614	0.231033801932112\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.141443330335614	0.231033801932112\\
0.14590685133991	0.229832688174497\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.14590685133991	0.229832688174497\\
0.153165477204918	0.22787942406317\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.153165477204918	0.22787942406317\\
0.164867257130549	0.224730526848676\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.164867257130549	0.224730526848676\\
0.183469823057984	0.219724658647119\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.183469823057984	0.219724658647119\\
0.212394808697779	0.211941072962779\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.212394808697779	0.211941072962779\\
0.255856331977163	0.200245769302833\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.255856331977163	0.200245769302833\\
0.317912336425628	0.183546773014039\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.317912336425628	0.183546773014039\\
0.400357747331422	0.161361077641285\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.400357747331422	0.161361077641285\\
0.5	0.134547788221379\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0.134547788221379\\
0.607525213421044	0.105613228933712\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.607525213421044	0.105613228933712\\
0.710256242360012	0.0779687634828232\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.710256242360012	0.0779687634828232\\
0.797602213179276	0.0544643491152611\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.797602213179276	0.0544643491152611\\
0.864799767548373	0.0363817844867656\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.864799767548373	0.0363817844867656\\
0.912626782637451	0.0235117462918335\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.912626782637451	0.0235117462918335\\
0.944813464649266	0.0148504525420843\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.944813464649266	0.0148504525420843\\
0.96566631840593	0.00923904183995836\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.96566631840593	0.00923904183995836\\
0.978845386537041	0.00569261290423884\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0923284477316312	0.157791185169957\\
0.0930507530616184	0.157665618367969\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0930507530616184	0.157665618367969\\
0.0942391263809663	0.157459029504392\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0942391263809663	0.157459029504392\\
0.0961916374493892	0.157119601619081\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0961916374493892	0.157119601619081\\
0.0993924685891323	0.156563163623633\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0993924685891323	0.156563163623633\\
0.104620531209402	0.155654308217805\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.104620531209402	0.155654308217805\\
0.113108871039928	0.154178680609298\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.113108871039928	0.154178680609298\\
0.126757769340706	0.151805932632608\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.126757769340706	0.151805932632608\\
0.148366403344763	0.148049450498864\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.148366403344763	0.148049450498864\\
0.181749461874862	0.142246082136268\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.181749461874862	0.142246082136268\\
0.231421159472829	0.133611068717813\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.231421159472829	0.133611068717813\\
0.301346089205193	0.121455198559911\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.301346089205193	0.121455198559911\\
0.392474786578956	0.105613228933712\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.392474786578956	0.105613228933712\\
0.5	0.086920860731847\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0.086920860731847\\
0.61294478254198	0.0672863453044067\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.61294478254198	0.0672863453044067\\
0.717977952244739	0.0490271982724907\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.717977952244739	0.0490271982724907\\
0.80515332122462	0.0338724820597954\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.80515332122462	0.0338724820597954\\
0.870931137967158	0.0224375531631492\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.870931137967158	0.0224375531631492\\
0.917082183563149	0.0144145759493926\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.917082183563149	0.0144145759493926\\
0.947835072192597	0.00906844085006821\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.947835072192597	0.00906844085006821\\
0.967629266804691	0.00562738398371458\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0603561669363187	0.103149910425005\\
0.0608451132483025	0.103096236078929\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0608451132483025	0.103096236078929\\
0.061650139312523	0.10300786390695\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.061650139312523	0.10300786390695\\
0.0629743936957867	0.102862493165179\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0629743936957867	0.102862493165179\\
0.0651495776694076	0.102623711166998\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0651495776694076	0.102623711166998\\
0.0687138830436829	0.102232437615098\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0687138830436829	0.102232437615098\\
0.0745314538895659	0.101593810626309\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0745314538895659	0.101593810626309\\
0.0839659220544721	0.100558136776415\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0839659220544721	0.100558136776415\\
0.0991076658263634	0.098895943657288\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0991076658263634	0.098895943657288\\
0.123008169383664	0.0962722529414027\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.123008169383664	0.0962722529414027\\
0.159760468378801	0.0922377494243615\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.159760468378801	0.0922377494243615\\
0.214063451656247	0.086276610039648\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.214063451656247	0.086276610039648\\
0.289743757639988	0.0779687634828232\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.289743757639988	0.0779687634828232\\
0.38705521745802	0.0672863453044067\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.38705521745802	0.0672863453044067\\
0.5	0.0548877706612979\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0.0548877706612979\\
0.61650648220181	0.0420982085100029\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.61650648220181	0.0420982085100029\\
0.722944026177911	0.0304139695029788\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.722944026177911	0.0304139695029788\\
0.809922910350417	0.0208658154093067\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.809922910350417	0.0208658154093067\\
0.874751452185568	0.0137492271361983\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.874751452185568	0.0137492271361983\\
0.919831706649631	0.00880051779944536\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.919831706649631	0.00880051779944536\\
0.949687853014115	0.00552304317047756\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0384205805573218	0.0656615495007467\\
0.0387391524661354	0.0656397957852061\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0387391524661354	0.0656397957852061\\
0.0392639280930728	0.0656039614275772\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0392639280930728	0.0656039614275772\\
0.040127886863719	0.0655449659141144\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.040127886863719	0.0655449659141144\\
0.0415489262327471	0.0654479300947267\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0415489262327471	0.0654479300947267\\
0.0438826592542984	0.0652885708954575\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0438826592542984	0.0652885708954575\\
0.0477056186559611	0.0650275197197396\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0477056186559611	0.0650275197197396\\
0.0539422971753795	0.064601647485951\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0539422971753795	0.064601647485951\\
0.064048378257337	0.0639115527004304\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.064048378257337	0.0639115527004304\\
0.0802472031324317	0.0628054142787009\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0802472031324317	0.0628054142787009\\
0.105764190991808	0.0610629841397431\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.105764190991808	0.0610629841397431\\
0.144878301418648	0.0583920730885705\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.144878301418648	0.0583920730885705\\
0.202397786820724	0.0544643491152611\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.202397786820724	0.0544643491152611\\
0.282022047755261	0.0490271982724907\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.282022047755261	0.0490271982724907\\
0.38349351779819	0.0420982085100029\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.38349351779819	0.0420982085100029\\
0.5	0.0341425513967444\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0.0341425513967444\\
0.618778339933413	0.0260317602447513\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.618778339933413	0.0260317602447513\\
0.726067891159069	0.0187054822106401\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.726067891159069	0.0187054822106401\\
0.812889149270186	0.0127768836758623\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.812889149270186	0.0127768836758623\\
0.877107170412676	0.00839174950095308\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.877107170412676	0.00839174950095308\\
0.921517109400603	0.00535921225211003\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0240248124072829	0.0410588904759883\\
0.0242270263473657	0.041050383415436\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0242270263473657	0.041050383415436\\
0.0245602378695606	0.0410363653383688\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0245602378695606	0.0410363653383688\\
0.0251091141668868	0.0410132743294341\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0251091141668868	0.0410132743294341\\
0.0260127106917086	0.0409752603806997\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0260127106917086	0.0409752603806997\\
0.0274988376480829	0.0409127396069024\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0274988376480829	0.0409127396069024\\
0.0299391691847744	0.0408100758234746\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0299391691847744	0.0408100758234746\\
0.0339359640525772	0.0406419322427582\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0339359640525772	0.0406419322427582\\
0.0404541368345073	0.0403677152895414\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0404541368345073	0.0403677152895414\\
0.0510108432718006	0.0399235988213092\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0510108432718006	0.0399235988213092\\
0.0679177511154436	0.0392123318892553\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0679177511154436	0.0392123318892553\\
0.0945146858267767	0.0380934093559857\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0945146858267767	0.0380934093559857\\
0.135200232451627	0.0363817844867655\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.135200232451627	0.0363817844867655\\
0.19484667877538	0.0338724820597954\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.19484667877538	0.0338724820597954\\
0.277055973822089	0.0304139695029788\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.277055973822089	0.0304139695029788\\
0.381221660066587	0.0260317602447513\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.381221660066587	0.0260317602447513\\
0.5	0.0210348024201629\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0.0210348024201629\\
0.620199975169279	0.0159780369629743\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.620199975169279	0.0159780369629743\\
0.728005627750863	0.0114426957593138\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.728005627750863	0.0114426957593138\\
0.814716088710508	0.00779482093121897\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.814716088710508	0.00779482093121897\\
0.878550470264039	0.0051093337240353\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0148506865590877	0.0253801237897687\\
0.0149768679360556	0.0253768730145573\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0149768679360556	0.0253768730145573\\
0.0151848352927049	0.0253715152102287\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0151848352927049	0.0253715152102287\\
0.0155275238174599	0.0253626866224593\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0155275238174599	0.0253626866224593\\
0.0160920012276926	0.025348144150214\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0160920012276926	0.025348144150214\\
0.0170212550497549	0.025324204046197\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0170212550497549	0.025324204046197\\
0.0185495089134433	0.025284832073123\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0185495089134433	0.025284832073123\\
0.0210588240844012	0.0252201852944089\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0210588240844012	0.0252201852944089\\
0.0251680857370663	0.0251143195459316\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0251680857370663	0.0251143195459316\\
0.0318683029098143	0.0249417037414617\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0318683029098143	0.0249417037414617\\
0.0427162379047409	0.0246622314530703\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0427162379047409	0.0246622314530703\\
0.0600802724256526	0.0242148867311913\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0600802724256526	0.0242148867311913\\
0.0873732173625491	0.0235117462918336\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0873732173625491	0.0235117462918336\\
0.129068862032842	0.0224375531631492\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.129068862032842	0.0224375531631492\\
0.190077089649583	0.0208658154093067\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.190077089649583	0.0208658154093067\\
0.273932108840931	0.0187054822106401\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.273932108840931	0.0187054822106401\\
0.379800024830721	0.0159780369629743\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.379800024830721	0.0159780369629743\\
0.5	0.0128813589186402\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0.0128813589186402\\
0.621078941628527	0.00976203630942785\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.621078941628527	0.00976203630942785\\
0.729197193226081	0.00697661630045993\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.729197193226081	0.00697661630045993\\
0.815834614840691	0.00474460085325333\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00911319068172645	0.0155746272538792\\
0.00919107726764398	0.015573403042867\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00919107726764398	0.015573403042867\\
0.00931946380672963	0.0155713850802986\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00931946380672963	0.0155713850802986\\
0.00953106479061829	0.01556805916414\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00953106479061829	0.01556805916414\\
0.00987973853127657	0.015562578756597\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00987973853127657	0.015562578756597\\
0.0104540686348	0.0155535515123156\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0104540686348	0.0155535515123156\\
0.0113995254312559	0.0155386909479695\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0113995254312559	0.0155386909479695\\
0.0129543815126497	0.0155142519266066\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0129543815126497	0.0155142519266066\\
0.0155072541204613	0.0154741262140434\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0155072541204613	0.0154741262140434\\
0.0196875179446267	0.0154084213825006\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0196875179446267	0.0154084213825006\\
0.0265026330210721	0.0153013023089498\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0265026330210721	0.0153013023089498\\
0.0375343005086784	0.0151279080246659\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0375343005086784	0.0151279080246659\\
0.0551865353507341	0.0148504525420844\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0551865353507341	0.0148504525420844\\
0.0829178164368506	0.0144145759493926\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0829178164368506	0.0144145759493926\\
0.125248547814432	0.0137492271361983\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.125248547814432	0.0137492271361983\\
0.187110850729814	0.0127768836758623\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.187110850729814	0.0127768836758623\\
0.271994372249137	0.0114426957593138\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.271994372249137	0.0114426957593138\\
0.378921058371473	0.00976203630942785\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.378921058371473	0.00976203630942785\\
0.5	0.00785893358727562\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0.00785893358727562\\
0.621618352630922	0.00594735247463495\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.621618352630922	0.00594735247463495\\
0.729926001325301	0.00424498723846875\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0055670886239862	0.00951426709217832\\
0.00561483990979389	0.00951381023030066\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00561483990979389	0.00951381023030066\\
0.00569355845787965	0.00951305708820029\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00569355845787965	0.00951305708820029\\
0.00582331619264536	0.00951181562713059\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00582331619264536	0.00951181562713059\\
0.00603717659733264	0.00950976951121132\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00603717659733264	0.00950976951121132\\
0.00638957196637664	0.00950639795781171\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00638957196637664	0.00950639795781171\\
0.00697002842652445	0.00950084442299396\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00697002842652445	0.00950084442299396\\
0.00792555992904668	0.00949170234631283\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00792555992904668	0.00949170234631283\\
0.00949695616521367	0.00947666796508153\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00949695616521367	0.00947666796508153\\
0.0120769093489504	0.00945198418461268\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0120769093489504	0.00945198418461268\\
0.0163013123621633	0.00941156708043907\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0163013123621633	0.00941156708043907\\
0.0231878433217743	0.00934567998625834\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0231878433217743	0.00934567998625834\\
0.0343336815940701	0.00923904183995837\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0343336815940701	0.00923904183995837\\
0.0521649278074031	0.00906844085006818\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0521649278074031	0.00906844085006818\\
0.0801682933503686	0.0088005177994454\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0801682933503686	0.0088005177994454\\
0.122892829587324	0.00839174950095306\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.122892829587324	0.00839174950095306\\
0.185283911289492	0.007794820931219\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.185283911289492	0.007794820931219\\
0.270802806773919	0.00697661630045998\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.270802806773919	0.00697661630045998\\
0.378381647369077	0.00594735247463495\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.378381647369077	0.00594735247463495\\
0.5	0.00478376519086296\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0.00478376519086296\\
0.621947869886765	0.00361702524073471\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00339136859953106	0.00579591755104153\\
0.00342052200114653	0.00579574800533732\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00342052200114653	0.00579574800533732\\
0.00346858411044582	0.00579546849338645\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00346858411044582	0.00579546849338645\\
0.00354781501091347	0.00579500771495036\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00354781501091347	0.00579500771495036\\
0.00367841717598057	0.00579424817970563\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00367841717598057	0.00579424817970563\\
0.00389366900682049	0.0057929963524338\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00389366900682049	0.0057929963524338\\
0.0042483562662793	0.0057909336188314\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0042483562662793	0.0057909336188314\\
0.00483258548919763	0.00578753595168281\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00483258548919763	0.00578753595168281\\
0.0057943211611392	0.00578194284272835\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0057943211611392	0.00578194284272835\\
0.00737590286625688	0.00577274493205985\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00737590286625688	0.00577274493205985\\
0.00997253171829903	0.00575764387206205\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00997253171829903	0.00575764387206205\\
0.0142241130945186	0.00573291820308648\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0142241130945186	0.00573291820308648\\
0.0211546134629591	0.00569261290423882\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0211546134629591	0.00569261290423882\\
0.0323707331953094	0.00562738398371455\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0323707331953094	0.00562738398371455\\
0.0503121469858853	0.00552304317047753\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0503121469858853	0.00552304317047753\\
0.0784828905993967	0.00535921225211002\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0784828905993967	0.00535921225211002\\
0.121449529735961	0.00510933372403526\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.121449529735961	0.00510933372403526\\
0.184165385159309	0.00474460085325335\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.184165385159309	0.00474460085325335\\
0.270073998674699	0.0042449872384688\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.270073998674699	0.0042449872384688\\
0.378052130113235	0.00361702524073476\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.378052130113235	0.00361702524073476\\
0.5	0.00290782026586351\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0.854510116040315\\
0.497852796254432	0.850840501396739\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.497852796254432	0.850840501396739\\
0.494352640657502	0.844858664666156\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.494352640657502	0.844858664666156\\
0.488688090889092	0.835177834506315\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.488688090889092	0.835177834506315\\
0.479627022198889	0.819692284790487\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.479627022198889	0.819692284790487\\
0.465399768654902	0.795377620636871\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.465399768654902	0.795377620636871\\
0.443700047933447	0.758292358893405\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.443700047933447	0.758292358893405\\
0.41202625229008	0.704161201312105\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.41202625229008	0.704161201312105\\
0.368639267449905	0.63001196641127\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.368639267449905	0.63001196641127\\
0.314106370687988	0.53681414253119\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.314106370687988	0.53681414253119\\
0.252518246219877	0.431558791759288\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.252518246219877	0.431558791759288\\
0.190828743902963	0.326130184192697\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.190828743902963	0.326130184192697\\
0.136036310555362	0.232488807036717\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.136036310555362	0.232488807036717\\
0.0923284477316312	0.157791185169957\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0923284477316312	0.157791185169957\\
0.0603561669363187	0.103149910425005\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0603561669363187	0.103149910425005\\
0.0384205805573218	0.0656615495007467\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0384205805573218	0.0656615495007467\\
0.0240248124072829	0.0410588904759883\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0240248124072829	0.0410588904759883\\
0.0148506865590877	0.0253801237897687\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0148506865590877	0.0253801237897687\\
0.00911319068172645	0.0155746272538792\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00911319068172645	0.0155746272538792\\
0.0055670886239862	0.00951426709217832\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0055670886239862	0.00951426709217832\\
0.00339136859953106	0.00579591755104153\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.502147203745568	0.850840501396739\\
0.5	0.84720226962356\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0.84720226962356\\
0.496499674622852	0.841271302415679\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.496499674622852	0.841271302415679\\
0.490834404142996	0.831672042398549\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.490834404142996	0.831672042398549\\
0.481771036245174	0.816315030691612\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.481771036245174	0.816315030691612\\
0.467537325305592	0.792197366265254\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.467537325305592	0.792197366265254\\
0.445821053456359	0.755401216668387\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.445821053456359	0.755401216668387\\
0.41410855729964	0.701667419229587\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.41410855729964	0.701667419229587\\
0.370640523561696	0.628014985551867\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.370640523561696	0.628014985551867\\
0.315959734643755	0.535363608599695\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.315959734643755	0.535363608599695\\
0.254142862181027	0.430620819296788\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.254142862181027	0.430620819296788\\
0.192158500801223	0.325594236012514\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.192158500801223	0.325594236012514\\
0.137048923141118	0.232216317469239\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.137048923141118	0.232216317469239\\
0.0930507530616184	0.157665618367969\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0930507530616184	0.157665618367969\\
0.0608451132483025	0.103096236078929\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0608451132483025	0.103096236078929\\
0.0387391524661354	0.0656397957852061\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0387391524661354	0.0656397957852061\\
0.0242270263473657	0.041050383415436\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0242270263473657	0.041050383415436\\
0.0149768679360556	0.0253768730145573\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0149768679360556	0.0253768730145573\\
0.00919107726764398	0.015573403042867\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00919107726764398	0.015573403042867\\
0.00561483990979389	0.00951381023030066\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00561483990979389	0.00951381023030066\\
0.00342052200114653	0.00579574800533732\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.505647359342498	0.844858664666156\\
0.503500325377148	0.841271302415679\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.503500325377148	0.841271302415679\\
0.5	0.835422799166539\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0.835422799166539\\
0.494334002401136	0.825955792018311\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.494334002401136	0.825955792018311\\
0.485267601483773	0.810807235952813\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.485267601483773	0.810807235952813\\
0.471024480738529	0.787009180349095\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.471024480738529	0.787009180349095\\
0.449282906075134	0.750682366021932\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.449282906075134	0.750682366021932\\
0.417509680479589	0.697594211890771\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.417509680479589	0.697594211890771\\
0.373912479090774	0.624750019850628\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.373912479090774	0.624750019850628\\
0.318993642250894	0.532989123051143\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.318993642250894	0.532989123051143\\
0.256806036133235	0.429083235098582\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.256806036133235	0.429083235098582\\
0.194341382012833	0.324714442710109\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.194341382012833	0.324714442710109\\
0.138713266124604	0.2317684501347\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.138713266124604	0.2317684501347\\
0.0942391263809663	0.157459029504392\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0942391263809663	0.157459029504392\\
0.061650139312523	0.10300786390695\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.061650139312523	0.10300786390695\\
0.0392639280930728	0.0656039614275772\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0392639280930728	0.0656039614275772\\
0.0245602378695606	0.0410363653383688\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0245602378695606	0.0410363653383688\\
0.0151848352927049	0.0253715152102287\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0151848352927049	0.0253715152102287\\
0.00931946380672963	0.0155713850802986\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00931946380672963	0.0155713850802986\\
0.00569355845787965	0.00951305708820029\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00569355845787965	0.00951305708820029\\
0.00346858411044582	0.00579546849338645\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.511311909110908	0.835177834506315\\
0.509165595857004	0.831672042398549\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.509165595857004	0.831672042398549\\
0.505665997598864	0.825955792018311\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.505665997598864	0.825955792018311\\
0.5	0.816700940878298\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0.816700940878298\\
0.490930570846148	0.801886918231938\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.490930570846148	0.801886918231938\\
0.476675160894788	0.778602104792175\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.476675160894788	0.778602104792175\\
0.45489706002163	0.743029713844874\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.45489706002163	0.743029713844874\\
0.423031781390345	0.690980907765834\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.423031781390345	0.690980907765834\\
0.379233368363987	0.619440497510628\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.379233368363987	0.619440497510628\\
0.323937373497182	0.529119915441586\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.323937373497182	0.529119915441586\\
0.261155584058808	0.426572022432899\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.261155584058808	0.426572022432899\\
0.197914700622367	0.323274244423868\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.197914700622367	0.323274244423868\\
0.141443330335614	0.231033801932112\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.141443330335614	0.231033801932112\\
0.0961916374493892	0.157119601619081\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0961916374493892	0.157119601619081\\
0.0629743936957867	0.102862493165179\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0629743936957867	0.102862493165179\\
0.040127886863719	0.0655449659141144\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.040127886863719	0.0655449659141144\\
0.0251091141668868	0.0410132743294341\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0251091141668868	0.0410132743294341\\
0.0155275238174599	0.0253626866224593\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0155275238174599	0.0253626866224593\\
0.00953106479061829	0.01556805916414\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00953106479061829	0.01556805916414\\
0.00582331619264536	0.00951181562713059\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00582331619264536	0.00951181562713059\\
0.00354781501091347	0.00579500771495036\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.520372977801111	0.819692284790487\\
0.518228963754826	0.816315030691612\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.518228963754826	0.816315030691612\\
0.514732398516227	0.810807235952813\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.514732398516227	0.810807235952813\\
0.509069429153852	0.801886918231938\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.509069429153852	0.801886918231938\\
0.5	0.787600740005928\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0.787600740005928\\
0.485732517305655	0.765126580149752\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.485732517305655	0.765126580149752\\
0.463907433374736	0.730747675640385\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.463907433374736	0.730747675640385\\
0.431911090565325	0.680346989092035\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.431911090565325	0.680346989092035\\
0.38781128330846	0.610880907432784\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.38781128330846	0.610880907432784\\
0.331933335643887	0.522861881571523\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.331933335643887	0.522861881571523\\
0.268216673259447	0.422495300682138\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.268216673259447	0.422495300682138\\
0.203737398327903	0.320927451379878\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.203737398327903	0.320927451379878\\
0.14590685133991	0.229832688174497\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.14590685133991	0.229832688174497\\
0.0993924685891323	0.156563163623633\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0993924685891323	0.156563163623633\\
0.0651495776694076	0.102623711166998\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0651495776694076	0.102623711166998\\
0.0415489262327471	0.0654479300947267\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0415489262327471	0.0654479300947267\\
0.0260127106917086	0.0409752603806997\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0260127106917086	0.0409752603806997\\
0.0160920012276926	0.025348144150214\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0160920012276926	0.025348144150214\\
0.00987973853127657	0.015562578756597\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00987973853127657	0.015562578756597\\
0.00603717659733264	0.00950976951121132\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00603717659733264	0.00950976951121132\\
0.00367841717598057	0.00579424817970563\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.534600231345098	0.795377620636871\\
0.532462674694407	0.792197366265254\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.532462674694407	0.792197366265254\\
0.528975519261471	0.787009180349095\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.528975519261471	0.787009180349095\\
0.523324839105212	0.778602104792175\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.523324839105212	0.778602104792175\\
0.514267482694345	0.765126580149752\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.514267482694345	0.765126580149752\\
0.5	0.743899435504952\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0.743899435504952\\
0.478129867965016	0.711361077754466\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.478129867965016	0.711361077754466\\
0.445968616524039	0.663511604170314\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.445968616524039	0.663511604170314\\
0.401447775302723	0.597273546864829\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.401447775302723	0.597273546864829\\
0.344711359124382	0.512861170929545\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.344711359124382	0.512861170929545\\
0.279568316859597	0.415941426193847\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.279568316859597	0.415941426193847\\
0.213154995710474	0.317131761968164\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.213154995710474	0.317131761968164\\
0.153165477204918	0.22787942406317\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.153165477204918	0.22787942406317\\
0.104620531209402	0.155654308217805\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.104620531209402	0.155654308217805\\
0.0687138830436829	0.102232437615098\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0687138830436829	0.102232437615098\\
0.0438826592542984	0.0652885708954575\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0438826592542984	0.0652885708954575\\
0.0274988376480829	0.0409127396069024\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0274988376480829	0.0409127396069024\\
0.0170212550497549	0.025324204046197\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0170212550497549	0.025324204046197\\
0.0104540686348	0.0155535515123156\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0104540686348	0.0155535515123156\\
0.00638957196637664	0.00950639795781171\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00638957196637664	0.00950639795781171\\
0.00389366900682049	0.0057929963524338\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.556299952066553	0.758292358893405\\
0.554178946543641	0.755401216668387\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.554178946543641	0.755401216668387\\
0.550717093924866	0.750682366021932\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.550717093924866	0.750682366021932\\
0.54510293997837	0.743029713844874\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.54510293997837	0.743029713844874\\
0.536092566625264	0.730747675640385\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.536092566625264	0.730747675640385\\
0.521870132034984	0.711361077754466\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.521870132034984	0.711361077754466\\
0.5	0.681549904935715\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0.681549904935715\\
0.467686010218615	0.637502711608523\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.467686010218615	0.637502711608523\\
0.422651051057791	0.576115567338836\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.422651051057791	0.576115567338836\\
0.364744075632418	0.49718258014628\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.364744075632418	0.49718258014628\\
0.297534203749778	0.40556881656157\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.297534203749778	0.40556881656157\\
0.228204876922572	0.311066024344891\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.228204876922572	0.311066024344891\\
0.164867257130549	0.224730526848676\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.164867257130549	0.224730526848676\\
0.113108871039928	0.154178680609298\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.113108871039928	0.154178680609298\\
0.0745314538895659	0.101593810626309\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0745314538895659	0.101593810626309\\
0.0477056186559611	0.0650275197197396\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0477056186559611	0.0650275197197396\\
0.0299391691847744	0.0408100758234746\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0299391691847744	0.0408100758234746\\
0.0185495089134433	0.025284832073123\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0185495089134433	0.025284832073123\\
0.0113995254312559	0.0155386909479695\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0113995254312559	0.0155386909479695\\
0.00697002842652445	0.00950084442299396\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00697002842652445	0.00950084442299396\\
0.0042483562662793	0.0057909336188314\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.58797374770992	0.704161201312105\\
0.58589144270036	0.701667419229587\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.58589144270036	0.701667419229587\\
0.582490319520411	0.697594211890771\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.582490319520411	0.697594211890771\\
0.576968218609655	0.690980907765834\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.576968218609655	0.690980907765834\\
0.568088909434675	0.680346989092035\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.568088909434675	0.680346989092035\\
0.554031383475961	0.663511604170314\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.554031383475961	0.663511604170314\\
0.532313989781385	0.637502711608523\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.532313989781385	0.637502711608523\\
0.5	0.598803266348812\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0.598803266348812\\
0.45451024277197	0.544324435921694\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.45451024277197	0.544324435921694\\
0.395226345942819	0.473325653795331\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.395226345942819	0.473325653795331\\
0.325275673512589	0.389552271526296\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.325275673512589	0.389552271526296\\
0.251799293090438	0.301556478333752\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.251799293090438	0.301556478333752\\
0.183469823057984	0.219724658647119\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.183469823057984	0.219724658647119\\
0.126757769340706	0.151805932632608\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.126757769340706	0.151805932632608\\
0.0839659220544721	0.100558136776415\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0839659220544721	0.100558136776415\\
0.0539422971753795	0.064601647485951\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0539422971753795	0.064601647485951\\
0.0339359640525772	0.0406419322427582\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0339359640525772	0.0406419322427582\\
0.0210588240844012	0.0252201852944089\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0210588240844012	0.0252201852944089\\
0.0129543815126497	0.0155142519266066\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0129543815126497	0.0155142519266066\\
0.00792555992904668	0.00949170234631283\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00792555992904668	0.00949170234631283\\
0.00483258548919763	0.00578753595168281\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.631360732550095	0.63001196641127\\
0.629359476438304	0.628014985551867\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.629359476438304	0.628014985551867\\
0.626087520909226	0.624750019850628\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.626087520909226	0.624750019850628\\
0.620766631636013	0.619440497510628\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.620766631636013	0.619440497510628\\
0.61218871669154	0.610880907432784\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.61218871669154	0.610880907432784\\
0.598552224697277	0.597273546864829\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.598552224697277	0.597273546864829\\
0.577348948942209	0.576115567338836\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.577348948942209	0.576115567338836\\
0.54548975722803	0.544324435921694\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.54548975722803	0.544324435921694\\
0.5	0.49893185775636\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0.49893185775636\\
0.439563918753675	0.438624885172873\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.439563918753675	0.438624885172873\\
0.366521802622723	0.36573880778153\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.366521802622723	0.36573880778153\\
0.287701132521775	0.287086521055395\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.287701132521775	0.287086521055395\\
0.212394808697779	0.211941072962779\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.212394808697779	0.211941072962779\\
0.148366403344763	0.148049450498864\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.148366403344763	0.148049450498864\\
0.0991076658263634	0.098895943657288\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0991076658263634	0.098895943657288\\
0.064048378257337	0.0639115527004304\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.064048378257337	0.0639115527004304\\
0.0404541368345073	0.0403677152895414\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0404541368345073	0.0403677152895414\\
0.0251680857370663	0.0251143195459316\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0251680857370663	0.0251143195459316\\
0.0155072541204613	0.0154741262140434\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0155072541204613	0.0154741262140434\\
0.00949695616521367	0.00947666796508153\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00949695616521367	0.00947666796508153\\
0.0057943211611392	0.00578194284272835\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.685893629312012	0.53681414253119\\
0.684040265356245	0.535363608599695\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.684040265356245	0.535363608599695\\
0.681006357749106	0.532989123051143\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.681006357749106	0.532989123051143\\
0.676062626502818	0.529119915441586\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.676062626502818	0.529119915441586\\
0.668066664356113	0.522861881571523\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.668066664356113	0.522861881571523\\
0.655288640875618	0.512861170929545\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.655288640875618	0.512861170929545\\
0.635255924367582	0.49718258014628\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.635255924367582	0.49718258014628\\
0.604773654057181	0.473325653795331\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.604773654057181	0.473325653795331\\
0.560436081246325	0.438624885172873\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.560436081246325	0.438624885172873\\
0.5	0.391324630810205\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0.391324630810205\\
0.424522403214174	0.332252145416896\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.424522403214174	0.332252145416896\\
0.339921666085097	0.266039440970281\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.339921666085097	0.266039440970281\\
0.255856331977163	0.200245769302833\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.255856331977163	0.200245769302833\\
0.181749461874862	0.142246082136268\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.181749461874862	0.142246082136268\\
0.123008169383664	0.0962722529414027\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.123008169383664	0.0962722529414027\\
0.0802472031324317	0.0628054142787009\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0802472031324317	0.0628054142787009\\
0.0510108432718006	0.0399235988213092\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0510108432718006	0.0399235988213092\\
0.0318683029098143	0.0249417037414617\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0318683029098143	0.0249417037414617\\
0.0196875179446267	0.0154084213825006\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0196875179446267	0.0154084213825006\\
0.0120769093489504	0.00945198418461268\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0120769093489504	0.00945198418461268\\
0.00737590286625688	0.00577274493205985\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.747481753780123	0.431558791759288\\
0.745857137818973	0.430620819296788\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.745857137818973	0.430620819296788\\
0.743193963866765	0.429083235098582\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.743193963866765	0.429083235098582\\
0.738844415941192	0.426572022432899\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.738844415941192	0.426572022432899\\
0.731783326740553	0.422495300682138\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.731783326740553	0.422495300682138\\
0.720431683140403	0.415941426193847\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.720431683140403	0.415941426193847\\
0.702465796250222	0.40556881656157\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.702465796250222	0.40556881656157\\
0.674724326487411	0.389552271526296\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.674724326487411	0.389552271526296\\
0.633478197377277	0.36573880778153\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.633478197377277	0.36573880778153\\
0.575477596785826	0.332252145416896\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.575477596785826	0.332252145416896\\
0.5	0.288675134594813\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0.288675134594813\\
0.411102928591795	0.237350386487117\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.411102928591795	0.237350386487117\\
0.317912336425628	0.183546773014039\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.317912336425628	0.183546773014039\\
0.231421159472829	0.133611068717813\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.231421159472829	0.133611068717813\\
0.159760468378801	0.0922377494243615\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.159760468378801	0.0922377494243615\\
0.105764190991808	0.0610629841397431\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.105764190991808	0.0610629841397431\\
0.0679177511154436	0.0392123318892553\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0679177511154436	0.0392123318892553\\
0.0427162379047409	0.0246622314530703\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0427162379047409	0.0246622314530703\\
0.0265026330210721	0.0153013023089498\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0265026330210721	0.0153013023089498\\
0.0163013123621633	0.00941156708043907\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0163013123621633	0.00941156708043907\\
0.00997253171829903	0.00575764387206205\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.809171256097037	0.326130184192697\\
0.807841499198777	0.325594236012514\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.807841499198777	0.325594236012514\\
0.805658617987167	0.324714442710109\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.805658617987167	0.324714442710109\\
0.802085299377633	0.323274244423868\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.802085299377633	0.323274244423868\\
0.796262601672097	0.320927451379878\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.796262601672097	0.320927451379878\\
0.786845004289526	0.317131761968165\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.786845004289526	0.317131761968165\\
0.771795123077428	0.311066024344891\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.771795123077428	0.311066024344891\\
0.748200706909562	0.301556478333752\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.748200706909562	0.301556478333752\\
0.712298867478225	0.287086521055396\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.712298867478225	0.287086521055396\\
0.660078333914903	0.266039440970281\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.660078333914903	0.266039440970281\\
0.588897071408204	0.237350386487117\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.588897071408204	0.237350386487117\\
0.5	0.201521112950647\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0.201521112950647\\
0.400357747331422	0.161361077641285\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.400357747331422	0.161361077641285\\
0.301346089205193	0.121455198559911\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.301346089205193	0.121455198559911\\
0.214063451656247	0.086276610039648\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.214063451656247	0.086276610039648\\
0.144878301418648	0.0583920730885705\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.144878301418648	0.0583920730885705\\
0.0945146858267767	0.0380934093559857\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0945146858267767	0.0380934093559857\\
0.0600802724256526	0.0242148867311913\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0600802724256526	0.0242148867311913\\
0.0375343005086784	0.0151279080246659\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0375343005086784	0.0151279080246659\\
0.0231878433217743	0.00934567998625834\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0231878433217743	0.00934567998625834\\
0.0142241130945186	0.00573291820308648\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.863963689444638	0.232488807036717\\
0.862951076858882	0.232216317469239\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.862951076858882	0.232216317469239\\
0.861286733875396	0.2317684501347\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.861286733875396	0.2317684501347\\
0.858556669664386	0.231033801932112\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.858556669664386	0.231033801932112\\
0.85409314866009	0.229832688174497\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.85409314866009	0.229832688174497\\
0.846834522795082	0.22787942406317\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.846834522795082	0.22787942406317\\
0.835132742869451	0.224730526848676\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.835132742869451	0.224730526848676\\
0.816530176942016	0.219724658647119\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.816530176942016	0.219724658647119\\
0.787605191302221	0.211941072962779\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.787605191302221	0.211941072962779\\
0.744143668022837	0.200245769302833\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.744143668022837	0.200245769302833\\
0.682087663574372	0.183546773014039\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.682087663574372	0.183546773014039\\
0.599642252668578	0.161361077641285\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.599642252668578	0.161361077641285\\
0.5	0.134547788221379\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0.134547788221379\\
0.392474786578956	0.105613228933712\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.392474786578956	0.105613228933712\\
0.289743757639988	0.0779687634828232\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.289743757639988	0.0779687634828232\\
0.202397786820724	0.0544643491152611\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.202397786820724	0.0544643491152611\\
0.135200232451627	0.0363817844867655\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.135200232451627	0.0363817844867655\\
0.0873732173625491	0.0235117462918336\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0873732173625491	0.0235117462918336\\
0.0551865353507341	0.0148504525420844\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0551865353507341	0.0148504525420844\\
0.0343336815940701	0.00923904183995837\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0343336815940701	0.00923904183995837\\
0.0211546134629591	0.00569261290423882\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.907671552268369	0.157791185169957\\
0.906949246938382	0.157665618367969\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.906949246938382	0.157665618367969\\
0.905760873619034	0.157459029504392\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.905760873619034	0.157459029504392\\
0.903808362550611	0.157119601619081\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.903808362550611	0.157119601619081\\
0.900607531410868	0.156563163623633\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.900607531410868	0.156563163623633\\
0.895379468790598	0.155654308217805\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.895379468790598	0.155654308217805\\
0.886891128960072	0.154178680609298\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.886891128960072	0.154178680609298\\
0.873242230659294	0.151805932632608\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.873242230659294	0.151805932632608\\
0.851633596655237	0.148049450498864\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.851633596655237	0.148049450498864\\
0.818250538125138	0.142246082136268\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.818250538125138	0.142246082136268\\
0.768578840527171	0.133611068717813\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.768578840527171	0.133611068717813\\
0.698653910794807	0.121455198559911\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.698653910794807	0.121455198559911\\
0.607525213421044	0.105613228933712\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.607525213421044	0.105613228933712\\
0.5	0.086920860731847\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0.086920860731847\\
0.38705521745802	0.0672863453044067\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.38705521745802	0.0672863453044067\\
0.282022047755261	0.0490271982724907\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.282022047755261	0.0490271982724907\\
0.19484667877538	0.0338724820597954\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.19484667877538	0.0338724820597954\\
0.129068862032842	0.0224375531631492\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.129068862032842	0.0224375531631492\\
0.0829178164368506	0.0144145759493926\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0829178164368506	0.0144145759493926\\
0.0521649278074031	0.00906844085006818\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0521649278074031	0.00906844085006818\\
0.0323707331953094	0.00562738398371455\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.939643833063681	0.103149910425004\\
0.939154886751697	0.103096236078929\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.939154886751697	0.103096236078929\\
0.938349860687477	0.10300786390695\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.938349860687477	0.10300786390695\\
0.937025606304213	0.102862493165179\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.937025606304213	0.102862493165179\\
0.934850422330592	0.102623711166998\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.934850422330592	0.102623711166998\\
0.931286116956317	0.102232437615098\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.931286116956317	0.102232437615098\\
0.925468546110434	0.101593810626309\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.925468546110434	0.101593810626309\\
0.916034077945528	0.100558136776415\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.916034077945528	0.100558136776415\\
0.900892334173637	0.098895943657288\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.900892334173637	0.098895943657288\\
0.876991830616336	0.0962722529414027\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.876991830616336	0.0962722529414027\\
0.840239531621199	0.0922377494243615\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.840239531621199	0.0922377494243615\\
0.785936548343753	0.086276610039648\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.785936548343753	0.086276610039648\\
0.710256242360012	0.0779687634828232\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.710256242360012	0.0779687634828232\\
0.61294478254198	0.0672863453044067\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.61294478254198	0.0672863453044067\\
0.5	0.0548877706612979\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0.0548877706612979\\
0.38349351779819	0.0420982085100029\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.38349351779819	0.0420982085100029\\
0.277055973822089	0.0304139695029788\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.277055973822089	0.0304139695029788\\
0.190077089649583	0.0208658154093067\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.190077089649583	0.0208658154093067\\
0.125248547814432	0.0137492271361983\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.125248547814432	0.0137492271361983\\
0.0801682933503686	0.0088005177994454\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0801682933503686	0.0088005177994454\\
0.0503121469858853	0.00552304317047753\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.961579419442678	0.0656615495007467\\
0.961260847533865	0.0656397957852062\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.961260847533865	0.0656397957852062\\
0.960736071906927	0.0656039614275774\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.960736071906927	0.0656039614275774\\
0.959872113136281	0.0655449659141144\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.959872113136281	0.0655449659141144\\
0.958451073767253	0.0654479300947267\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.958451073767253	0.0654479300947267\\
0.956117340745702	0.0652885708954575\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.956117340745702	0.0652885708954575\\
0.952294381344039	0.0650275197197396\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.952294381344039	0.0650275197197396\\
0.94605770282462	0.0646016474859513\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.94605770282462	0.0646016474859513\\
0.935951621742663	0.0639115527004304\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.935951621742663	0.0639115527004304\\
0.919752796867568	0.0628054142787009\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.919752796867568	0.0628054142787009\\
0.894235809008192	0.0610629841397431\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.894235809008192	0.0610629841397431\\
0.855121698581352	0.0583920730885705\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.855121698581352	0.0583920730885705\\
0.797602213179276	0.0544643491152611\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.797602213179276	0.0544643491152611\\
0.717977952244739	0.0490271982724907\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.717977952244739	0.0490271982724907\\
0.61650648220181	0.0420982085100029\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.61650648220181	0.0420982085100029\\
0.5	0.0341425513967444\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0.0341425513967444\\
0.381221660066587	0.0260317602447513\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.381221660066587	0.0260317602447513\\
0.273932108840931	0.0187054822106401\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.273932108840931	0.0187054822106401\\
0.187110850729814	0.0127768836758623\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.187110850729814	0.0127768836758623\\
0.122892829587324	0.00839174950095306\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.122892829587324	0.00839174950095306\\
0.0784828905993967	0.00535921225211002\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.975975187592717	0.0410588904759883\\
0.975772973652634	0.0410503834154356\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.975772973652634	0.0410503834154356\\
0.975439762130439	0.0410363653383688\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.975439762130439	0.0410363653383688\\
0.974890885833113	0.0410132743294341\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.974890885833113	0.0410132743294341\\
0.973987289308291	0.0409752603806997\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.973987289308291	0.0409752603806997\\
0.972501162351917	0.0409127396069024\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.972501162351917	0.0409127396069024\\
0.970060830815226	0.0408100758234746\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.970060830815226	0.0408100758234746\\
0.966064035947423	0.0406419322427582\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.966064035947423	0.0406419322427582\\
0.959545863165493	0.0403677152895414\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.959545863165493	0.0403677152895414\\
0.948989156728199	0.0399235988213092\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.948989156728199	0.0399235988213092\\
0.932082248884556	0.0392123318892553\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.932082248884556	0.0392123318892553\\
0.905485314173223	0.0380934093559858\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.905485314173223	0.0380934093559858\\
0.864799767548373	0.0363817844867656\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.864799767548373	0.0363817844867656\\
0.80515332122462	0.0338724820597954\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.80515332122462	0.0338724820597954\\
0.722944026177911	0.0304139695029788\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.722944026177911	0.0304139695029788\\
0.618778339933413	0.0260317602447513\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.618778339933413	0.0260317602447513\\
0.5	0.0210348024201629\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0.0210348024201629\\
0.379800024830721	0.0159780369629743\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.379800024830721	0.0159780369629743\\
0.271994372249137	0.0114426957593138\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.271994372249137	0.0114426957593138\\
0.185283911289492	0.007794820931219\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.185283911289492	0.007794820931219\\
0.121449529735961	0.00510933372403526\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.985149313440912	0.0253801237897687\\
0.985023132063944	0.0253768730145573\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.985023132063944	0.0253768730145573\\
0.984815164707295	0.0253715152102287\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.984815164707295	0.0253715152102287\\
0.98447247618254	0.0253626866224593\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.98447247618254	0.0253626866224593\\
0.983907998772307	0.025348144150214\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.983907998772307	0.025348144150214\\
0.982978744950245	0.025324204046197\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.982978744950245	0.025324204046197\\
0.981450491086557	0.025284832073123\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.981450491086557	0.025284832073123\\
0.978941175915599	0.0252201852944089\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.978941175915599	0.0252201852944089\\
0.974831914262934	0.0251143195459316\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.974831914262934	0.0251143195459316\\
0.968131697090186	0.0249417037414618\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.968131697090186	0.0249417037414618\\
0.957283762095259	0.0246622314530703\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.957283762095259	0.0246622314530703\\
0.939919727574347	0.0242148867311913\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.939919727574347	0.0242148867311913\\
0.912626782637451	0.0235117462918335\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.912626782637451	0.0235117462918335\\
0.870931137967158	0.0224375531631492\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.870931137967158	0.0224375531631492\\
0.809922910350417	0.0208658154093067\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.809922910350417	0.0208658154093067\\
0.726067891159069	0.0187054822106401\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.726067891159069	0.0187054822106401\\
0.620199975169279	0.0159780369629743\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.620199975169279	0.0159780369629743\\
0.5	0.0128813589186402\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0.0128813589186402\\
0.378921058371473	0.00976203630942785\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.378921058371473	0.00976203630942785\\
0.270802806773919	0.00697661630045998\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.270802806773919	0.00697661630045998\\
0.184165385159309	0.00474460085325335\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.990886809318274	0.0155746272538792\\
0.990808922732356	0.015573403042867\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.990808922732356	0.015573403042867\\
0.99068053619327	0.0155713850802986\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.99068053619327	0.0155713850802986\\
0.990468935209382	0.01556805916414\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.990468935209382	0.01556805916414\\
0.990120261468723	0.015562578756597\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.990120261468723	0.015562578756597\\
0.9895459313652	0.0155535515123156\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.9895459313652	0.0155535515123156\\
0.988600474568744	0.0155386909479695\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.988600474568744	0.0155386909479695\\
0.98704561848735	0.0155142519266066\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.98704561848735	0.0155142519266066\\
0.984492745879539	0.0154741262140435\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.984492745879539	0.0154741262140435\\
0.980312482055373	0.0154084213825006\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.980312482055373	0.0154084213825006\\
0.973497366978928	0.0153013023089498\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.973497366978928	0.0153013023089498\\
0.962465699491322	0.0151279080246659\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.962465699491322	0.0151279080246659\\
0.944813464649266	0.0148504525420843\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.944813464649266	0.0148504525420843\\
0.917082183563149	0.0144145759493926\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.917082183563149	0.0144145759493926\\
0.874751452185568	0.0137492271361983\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.874751452185568	0.0137492271361983\\
0.812889149270186	0.0127768836758623\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.812889149270186	0.0127768836758623\\
0.728005627750863	0.0114426957593138\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.728005627750863	0.0114426957593138\\
0.621078941628527	0.00976203630942785\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.621078941628527	0.00976203630942785\\
0.5	0.00785893358727562\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0.00785893358727562\\
0.378381647369077	0.00594735247463495\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.378381647369077	0.00594735247463495\\
0.270073998674699	0.0042449872384688\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.994432911376014	0.00951426709217832\\
0.994385160090206	0.00951381023030067\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.994385160090206	0.00951381023030067\\
0.99430644154212	0.00951305708820027\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.99430644154212	0.00951305708820027\\
0.994176683807355	0.00951181562713059\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.994176683807355	0.00951181562713059\\
0.993962823402667	0.00950976951121128\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.993962823402667	0.00950976951121128\\
0.993610428033623	0.00950639795781172\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.993610428033623	0.00950639795781172\\
0.993029971573476	0.00950084442299397\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.993029971573476	0.00950084442299397\\
0.992074440070953	0.00949170234631279\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.992074440070953	0.00949170234631279\\
0.990503043834786	0.00947666796508152\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.990503043834786	0.00947666796508152\\
0.98792309065105	0.00945198418461267\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.98792309065105	0.00945198418461267\\
0.983698687637837	0.00941156708043907\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.983698687637837	0.00941156708043907\\
0.976812156678226	0.00934567998625832\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.976812156678226	0.00934567998625832\\
0.96566631840593	0.00923904183995836\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.96566631840593	0.00923904183995836\\
0.947835072192597	0.00906844085006821\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.947835072192597	0.00906844085006821\\
0.919831706649631	0.00880051779944536\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.919831706649631	0.00880051779944536\\
0.877107170412676	0.00839174950095308\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.877107170412676	0.00839174950095308\\
0.814716088710508	0.00779482093121897\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.814716088710508	0.00779482093121897\\
0.729197193226081	0.00697661630045993\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.729197193226081	0.00697661630045993\\
0.621618352630922	0.00594735247463495\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.621618352630922	0.00594735247463495\\
0.5	0.00478376519086296\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0.00478376519086296\\
0.378052130113235	0.00361702524073476\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.996608631400469	0.00579591755104157\\
0.996579477998853	0.00579574800533736\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.996579477998853	0.00579574800533736\\
0.996531415889554	0.00579546849338645\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.996531415889554	0.00579546849338645\\
0.996452184989087	0.0057950077149504\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.996452184989087	0.0057950077149504\\
0.99632158282402	0.00579424817970566\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.99632158282402	0.00579424817970566\\
0.996106330993179	0.00579299635243382\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.996106330993179	0.00579299635243382\\
0.995751643733721	0.00579093361883143\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.995751643733721	0.00579093361883143\\
0.995167414510802	0.00578753595168281\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.995167414510802	0.00578753595168281\\
0.994205678838861	0.00578194284272834\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.994205678838861	0.00578194284272834\\
0.992624097133743	0.00577274493205983\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.992624097133743	0.00577274493205983\\
0.990027468281701	0.00575764387206203\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.990027468281701	0.00575764387206203\\
0.985775886905481	0.00573291820308644\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.985775886905481	0.00573291820308644\\
0.978845386537041	0.00569261290423884\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.978845386537041	0.00569261290423884\\
0.967629266804691	0.00562738398371458\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.967629266804691	0.00562738398371458\\
0.949687853014115	0.00552304317047756\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.949687853014115	0.00552304317047756\\
0.921517109400603	0.00535921225211003\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.921517109400603	0.00535921225211003\\
0.878550470264039	0.0051093337240353\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.878550470264039	0.0051093337240353\\
0.815834614840691	0.00474460085325333\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.815834614840691	0.00474460085325333\\
0.729926001325301	0.00424498723846875\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.729926001325301	0.00424498723846875\\
0.621947869886765	0.00361702524073471\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.621947869886765	0.00361702524073471\\
0.5	0.00290782026586351\\
};

\addplot [color=black, only marks, mark size=3.3pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.5 0.288675134594813\\
};
% \addplot [color=green, only marks, mark size=3.3pt, mark=*, mark options={solid, green}, forget plot]
%   table[row sep=crcr]{%
% 0.411102928591795	0.237350386487117\\
% };
% \addplot [color=blue, only marks, mark size=3.3pt, mark=*, mark options={solid, blue}, forget plot]
%   table[row sep=crcr]{%
% 0.588897071408204	0.237350386487117\\
% };
\def\originx{0.5}
\def\originy{0.288675134594813}
\def\thetaonex{0.411102928591795}
\def\thetaoney{0.237350386487117}
\def\thetatwox{0.588897071408204}
\def\thetatwoy{0.237350386487117}

% Add the first coordinate axis
\addplot[-{Stealth[length=3mm]}, thick, blue,color=black,] coordinates {(\originx,\originy) (\thetaonex,\thetaoney)};

\addplot[-{Stealth[length=3mm]}, thick, blue,color=black,] coordinates {(\originx,\originy) (\thetatwox,\thetatwoy)};


% Name the points
\node at (axis cs:\originx,\originy) [anchor=south,yshift=0.1cm] {$0$};

\node at (axis cs:\thetaonex,\thetaoney) [anchor=south,xshift=0.16cm,yshift=0.1cm] {$\theta_1$};

\node at (axis cs:\thetatwox,\thetatwoy) [anchor=south,yshift=0.05cm] {$\theta_2$};

\end{axis}
\end{tikzpicture}%
